Gravitational polarization of test-mass potential in equilibrium polytropic sheets with non-negative polytropic indexes

Gravitational polarization is examined for equilibrium self-gravitating polytropic sheets perturbed by gravitational field due to test mass sheet. We find equilibrium solutions to the corresponding perturbed Lane-Emden equations for non-negative polytropic indexes. It is shown that gravitational polarization may be observed even in a finite extent of self-gravitating systems in addition to previously discussed infinite systems. In the polytropic sheets, the maximum gravitational amplification gets greater with a higher polytropic index while the height at which the maximum amplification occurs gets lower. The ratio of height change to the original height increases with polytropic index. The last result constrains the linear approximation method used for the present perturbation method.

==> Poly1D_n0_1_r_Phi_Phio_Est.txt <==
 1.4302614501768327e+00 1.2771702402353879e-01 7.1513072508841635e-01 1.0000048726409758e+00
 1.4302613443059742e+00 1.2771697108746449e-01 7.1513067215298709e-01 1.0000194851020445e+00
 1.4302611678545549e+00 1.2771688285896277e-01 7.1513058392727746e-01 1.0000438210075806e+00
 1.4302609208225923e+00 1.2771675933546567e-01 7.1513046041129613e-01 1.0000778530983860e+00
 1.4302606032101106e+00 1.2771660051339229e-01 7.1513030160505531e-01 1.0001215432816741e+00
 1.4302602150171415e+00 1.2771640638814163e-01 7.1513010750857076e-01 1.0001748427011021e+00
 1.4302597562437231e+00 1.2771617695411364e-01 7.1512987812186157e-01 1.0002376918264104e+00
 1.4302592268899006e+00 1.2771591220471457e-01 7.1512961344495030e-01 1.0003100205625959e+00
 1.4302586269557265e+00 1.2771561213236793e-01 7.1512931347786324e-01 1.0003917483783831e+00
 1.4302579564412599e+00 1.2771527672852911e-01 7.1512897822062993e-01 1.0004827844536370e+00
 1.4302572153465665e+00 1.2771490598370372e-01 7.1512860767328323e-01 1.0005830278454491e+00
 1.4302564036717200e+00 1.2771449988746231e-01 7.1512820183586001e-01 1.0006923676724149e+00
 1.4302555214168007e+00 1.2771405842846328e-01 7.1512776070840034e-01 1.0008106833168668e+00
 1.4302545685818950e+00 1.2771358159447166e-01 7.1512728429094752e-01 1.0009378446444386e+00
 1.4302535451670975e+00 1.2771306937237703e-01 7.1512677258354873e-01 1.0010737122405269e+00
 1.4302524511725088e+00 1.2771252174822567e-01 7.1512622558625438e-01 1.0012181376631204e+00
 1.4302512865982371e+00 1.2771193870724407e-01 7.1512564329911854e-01 1.0013709637114607e+00
 1.4302500514443974e+00 1.2771132023386123e-01 7.1512502572219871e-01 1.0015320247098749e+00
 1.4302487457111117e+00 1.2771066631173933e-01 7.1512437285555586e-01 1.0017011468061501e+00
 1.4302473693985085e+00 1.2770997692380637e-01 7.1512368469925425e-01 1.0018781482838399e+00
 1.4302459225067239e+00 1.2770925205228378e-01 7.1512296125336194e-01 1.0020628398877369e+00
 1.4302444050359004e+00 1.2770849167871434e-01 7.1512220251795022e-01 1.0022550251618325e+00
 1.4302428169861883e+00 1.2770769578400731e-01 7.1512140849309414e-01 1.0024545007989665e+00
 1.4302411583577439e+00 1.2770686434845735e-01 7.1512057917887195e-01 1.0026610570014489e+00
 1.4302394291507310e+00 1.2770599735178823e-01 7.1511971457536549e-01 1.0028744778518544e+00
 1.4302376293653203e+00 1.2770509477318726e-01 7.1511881468266014e-01 1.0030945416930033e+00
 1.4302357590016892e+00 1.2770415659133716e-01 7.1511787950084460e-01 1.0033210215166564e+00
 1.4302338180600229e+00 1.2770318278446080e-01 7.1511690903001146e-01 1.0035536853595919e+00
 1.4302318065405124e+00 1.2770217333034395e-01 7.1511590327025620e-01 1.0037922967066799e+00
 1.4302297244433564e+00 1.2770112820639390e-01 7.1511486222167819e-01 1.0040366148996720e+00
 1.4302275717687605e+00 1.2770004738965679e-01 7.1511378588438024e-01 1.0042863955510848e+00
 1.4302253485169369e+00 1.2769893085686923e-01 7.1511267425846847e-01 1.0045413909621466e+00
 1.4302230546881054e+00 1.2769777858448927e-01 7.1511152734405270e-01 1.0048013505439537e+00
 1.4302206902824921e+00 1.2769659054873816e-01 7.1511034514124605e-01 1.0050660212409190e+00
 1.4302182553003304e+00 1.2769536672563908e-01 7.1510912765016521e-01 1.0053351479556261e+00
 1.4302157497418608e+00 1.2769410709105422e-01 7.1510787487093042e-01 1.0056084739741225e+00
 1.4302131736073302e+00 1.2769281162072188e-01 7.1510658680366512e-01 1.0058857413908195e+00
 1.4302105268969936e+00 1.2769148029029442e-01 7.1510526344849679e-01 1.0061666915321124e+00
 1.4302078096111113e+00 1.2769011307537692e-01 7.1510390480555563e-01 1.0064510653777268e+00
 1.4302050217499520e+00 1.2768870995156190e-01 7.1510251087497601e-01 1.0067386039790216e+00
 1.4302021633137907e+00 1.2768727089446941e-01 7.1510108165689534e-01 1.0070290488733673e+00
 1.4301992343029097e+00 1.2768579587977569e-01 7.1509961715145487e-01 1.0073221424936849e+00
 1.4301962347175980e+00 1.2768428488325567e-01 7.1509811735879902e-01 1.0076176285723599e+00
 1.4301931645581516e+00 1.2768273788080742e-01 7.1509658227907580e-01 1.0079152525387418e+00
 1.4301900238248735e+00 1.2768115484850073e-01 7.1509501191243674e-01 1.0082147619093187e+00
 1.4301868125180737e+00 1.2767953576258984e-01 7.1509340625903683e-01 1.0085159066699512e+00
 1.4301835306380690e+00 1.2767788059955998e-01 7.1509176531903451e-01 1.0088184396492754e+00
 1.4301801781851835e+00 1.2767618933614966e-01 7.1509008909259175e-01 1.0091221168826265e+00
 1.4301767551597484e+00 1.2767446194938137e-01 7.1508837757987420e-01 1.0094266979657385e+00
 1.4301732615621008e+00 1.2767269841659135e-01 7.1508663078105039e-01 1.0097319463975991e+00
 1.4301696973925859e+00 1.2767089871545290e-01 7.1508484869629296e-01 1.0100376299117699e+00
 1.4301660626515555e+00 1.2766906282400103e-01 7.1508303132577777e-01 1.0103435207955995e+00
 1.4301623573393683e+00 1.2766719072066179e-01 7.1508117866968413e-01 1.0106493961967082e+00
 1.4301585814563900e+00 1.2766528238426444e-01 7.1507929072819498e-01 1.0109550384162949e+00
 1.4301547350029933e+00 1.2766333779407790e-01 7.1507736750149664e-01 1.0112602351886144e+00
 1.4301508179795577e+00 1.2766135692981173e-01 7.1507540898977884e-01 1.0115647799462857e+00
 1.4301468303864697e+00 1.2765933977164834e-01 7.1507341519323486e-01 1.0118684720709628e+00
 1.4301427722241231e+00 1.2765728630025275e-01 7.1507138611206156e-01 1.0121711171289054e+00
 1.4301386434929184e+00 1.2765519649679047e-01 7.1506932174645921e-01 1.0124725270912038e+00
 1.4301344441932631e+00 1.2765307034293705e-01 7.1506722209663154e-01 1.0127725205382176e+00
 1.4301301743255717e+00 1.2765090782089428e-01 7.1506508716278583e-01 1.0130709228480779e+00
 1.4301258338902652e+00 1.2764870891339763e-01 7.1506291694513258e-01 1.0133675663689179e+00
 1.4301214228877726e+00 1.2764647360372661e-01 7.1506071144388628e-01 1.0136622905746637e+00
 1.4301169413185286e+00 1.2764420187570835e-01 7.1505847065926431e-01 1.0139549422042560e+00
 1.4301123891829761e+00 1.2764189371372769e-01 7.1505619459148806e-01 1.0142453753841494e+00
 1.4301077664815640e+00 1.2763954910272535e-01 7.1505388324078201e-01 1.0145334517340368e+00
 1.4301030732147488e+00 1.2763716802821023e-01 7.1505153660737442e-01 1.0148190404557575e+00
 1.4300983093829938e+00 1.2763475047624784e-01 7.1504915469149688e-01 1.0151020184054071e+00
 1.4300934749867686e+00 1.2763229643346807e-01 7.1504673749338432e-01 1.0153822701486559e+00
 1.4300885700265509e+00 1.2762980588706219e-01 7.1504428501327544e-01 1.0156596879994275e+00
 1.4300835945028245e+00 1.2762727882477432e-01 7.1504179725141226e-01 1.0159341720420012e+00
 1.4300785484160805e+00 1.2762471523490071e-01 7.1503927420804025e-01 1.0162056301367279e+00
 1.4300734317668169e+00 1.2762211510628574e-01 7.1503671588340845e-01 1.0164739779095788e+00
 1.4300682445555390e+00 1.2761947842830745e-01 7.1503412227776952e-01 1.0167391387257196e+00
 1.4300629867827583e+00 1.2761680519087415e-01 7.1503149339137917e-01 1.0170010436474297e+00
 1.4300576584489944e+00 1.2761409538441038e-01 7.1502882922449718e-01 1.0172596313766447e+00
 1.4300522595547722e+00 1.2761134899985227e-01 7.1502612977738611e-01 1.0175148481824829e+00
 1.4300467901006253e+00 1.2760856602862236e-01 7.1502339505031265e-01 1.0177666478141163e+00
 1.4300412500870934e+00 1.2760574646263390e-01 7.1502062504354669e-01 1.0180149913993968e+00
 1.4300356395147231e+00 1.2760289029425853e-01 7.1501781975736156e-01 1.0182598473297080e+00
 1.4300299583840683e+00 1.2759999751632123e-01 7.1501497919203416e-01 1.0185011911314292e+00
 1.4300242066956896e+00 1.2759706812208438e-01 7.1501210334784482e-01 1.0187390053246042e+00
 1.4300183844501546e+00 1.2759410210522304e-01 7.1500919222507731e-01 1.0189732792692276e+00
 1.4300124916480381e+00 1.2759109945981573e-01 7.1500624582401906e-01 1.0192040089998011e+00
 1.4300065282899217e+00 1.2758806018031821e-01 7.1500326414496085e-01 1.0194311970486176e+00
 1.4300004943763938e+00 1.2758498426154941e-01 7.1500024718819688e-01 1.0196548522584528e+00
 1.4299943899080501e+00 1.2758187169867052e-01 7.1499719495402503e-01 1.0198749895851813e+00
 1.4299882148854930e+00 1.2757872248716529e-01 7.1499410744274650e-01 1.0200916298910301e+00
 1.4299819693093319e+00 1.2757553662281451e-01 7.1499098465466593e-01 1.0203047997290091e+00
 1.4299756531801830e+00 1.2757231410168168e-01 7.1498782659009152e-01 1.0205145311192645e+00
 1.4299692664986703e+00 1.2756905492008941e-01 7.1498463324933514e-01 1.0207208613179413e+00
 1.4299628092654237e+00 1.2756575907459711e-01 7.1498140463271187e-01 1.0209238325792751e+00
 1.4299562814810804e+00 1.2756242656197714e-01 7.1497814074054022e-01 1.0211234919115739e+00
 1.4299496831462850e+00 1.2755905737920081e-01 7.1497484157314251e-01 1.0213198908277712e+00
 1.4299430142616887e+00 1.2755565152340864e-01 7.1497150713084434e-01 1.0215130850912686e+00
 1.4299362748279494e+00 1.2755220899189390e-01 7.1496813741397469e-01 1.0217031344577396e+00
 1.4299294648457324e+00 1.2754872978207932e-01 7.1496473242286618e-01 1.0218901024135769e+00
 1.4299225843157100e+00 1.2754521389149465e-01 7.1496129215785498e-01 1.0220740559117187e+00
 1.4299156332385610e+00 1.2754166131776046e-01 7.1495781661928048e-01 1.0222550651055042e+00
 1.4299086116149715e+00 1.2753807205856493e-01 7.1495430580748576e-01 1.0224332030812617e+00
 1.4299015194456346e+00 1.2753444611163800e-01 7.1495075972281730e-01 1.0226085455903167e+00
 1.4298943567312505e+00 1.2753078347474645e-01 7.1494717836562527e-01 1.0227811707810612e+00
 1.4298871234725257e+00 1.2752708414565794e-01 7.1494356173626283e-01 1.0229511589317823e+00
 1.4298798196701741e+00 1.2752334812213673e-01 7.1493990983508704e-01 1.0231185921848729e+00
 1.4298724453249170e+00 1.2751957540191483e-01 7.1493622266245849e-01 1.0232835542830747e+00
 1.4298650004374818e+00 1.2751576598268133e-01 7.1493250021874089e-01 1.0234461303083613e+00
 1.4298574850086034e+00 1.2751191986206645e-01 7.1492874250430172e-01 1.0236064064240855e+00
 1.4298498990390236e+00 1.2750803703762059e-01 7.1492494951951180e-01 1.0237644696209669e+00
 1.4298422425294912e+00 1.2750411750680268e-01 7.1492112126474561e-01 1.0239204074674850e+00
 1.4298345154807615e+00 1.2750016126696806e-01 7.1491725774038073e-01 1.0240743078652397e+00
 1.4298267178935975e+00 1.2749616831535049e-01 7.1491335894679875e-01 1.0242262588097897e+00
 1.4298188497687687e+00 1.2749213864905362e-01 7.1490942488438436e-01 1.0243763481574917e+00
 1.4298109111070516e+00 1.2748807226504089e-01 7.1490545555352580e-01 1.0245246633988103e+00
 1.4298029019092295e+00 1.2748396916011595e-01 7.1490145095461477e-01 1.0246712914385498e+00
 1.4297948221760934e+00 1.2747982933092683e-01 7.1489741108804672e-01 1.0248163183834540e+00
 1.4297866719084404e+00 1.2747565277394624e-01 7.1489333595422022e-01 1.0249598293375644e+00
 1.4297784511070750e+00 1.2747143948547013e-01 7.1488922555353751e-01 1.0251019082057164e+00
 1.4297701597728085e+00 1.2746718946160729e-01 7.1488507988640426e-01 1.0252426375055352e+00
 1.4297617979064592e+00 1.2746290269827532e-01 7.1488089895322959e-01 1.0253820981882285e+00
 1.4297533655088521e+00 1.2745857919119963e-01 7.1487668275442606e-01 1.0255203694684891e+00
 1.4297448625808200e+00 1.2745421893590492e-01 7.1487243129041000e-01 1.0256575286637601e+00
 1.4297362891232019e+00 1.2744982192771082e-01 7.1486814456160097e-01 1.0257936510430969e+00
 1.4297276451368439e+00 1.2744538816173889e-01 7.1486382256842196e-01 1.0259288096858257e+00
 1.4297189306225990e+00 1.2744091763290466e-01 7.1485946531129951e-01 1.0260630753501776e+00
 1.4297101455813277e+00 1.2743641033592024e-01 7.1485507279066385e-01 1.0261965163520308e+00
 1.4297012900138966e+00 1.2743186626529324e-01 7.1485064500694828e-01 1.0263291984538898e+00
 1.4296923639211798e+00 1.2742728541533688e-01 7.1484618196058991e-01 1.0264611847641660e+00
 1.4296833673040585e+00 1.2742266778016076e-01 7.1484168365202927e-01 1.0265925356468177e+00
 1.4296743001634207e+00 1.2741801335368474e-01 7.1483715008171034e-01 1.0267233086413861e+00
 1.4296651625001606e+00 1.2741332212964018e-01 7.1483258125008031e-01 1.0268535583933966e+00
 1.4296559543151810e+00 1.2740859410157590e-01 7.1482797715759050e-01 1.0269833365951144e+00
 1.4296466756093900e+00 1.2740382926286276e-01 7.1482333780469498e-01 1.0271126919365743e+00
 1.4296373263837039e+00 1.2739902760670241e-01 7.1481866319185194e-01 1.0272416700668059e+00
 1.4296279066390449e+00 1.2739418912613698e-01 7.1481395331952247e-01 1.0273703135651231e+00
 1.4296184163763430e+00 1.2738931381405127e-01 7.1480920818817151e-01 1.0274986619223563e+00
 1.4296088555965347e+00 1.2738440166318976e-01 7.1480442779826736e-01 1.0276267515318231e+00
 1.4295992243005637e+00 1.2737945266616058e-01 7.1479961215028187e-01 1.0277546156898880e+00
 1.4295895224893809e+00 1.2737446681544451e-01 7.1479476124469044e-01 1.0278822846058486e+00
 1.4295797501639433e+00 1.2736944410341422e-01 7.1478987508197167e-01 1.0280097854209445e+00
 1.4295699073252155e+00 1.2736438452233212e-01 7.1478495366260775e-01 1.0281371422362018e+00
 1.4295599939741692e+00 1.2735928806437669e-01 7.1477999698708461e-01 1.0282643761488437e+00
 1.4295500101117826e+00 1.2735415472163802e-01 7.1477500505589131e-01 1.0283915052969665e+00
 1.4295399557390411e+00 1.2734898448614440e-01 7.1476997786952057e-01 1.0285185449121481e+00
 1.4295298308569371e+00 1.2734377734986768e-01 7.1476491542846854e-01 1.0286455073796645e+00
 1.4295196354664699e+00 1.2733853330473122e-01 7.1475981773323494e-01 1.0287724023059568e+00
 1.4295093695686454e+00 1.2733325234263360e-01 7.1475468478432269e-01 1.0288992365929788e+00
 1.4294990331644772e+00 1.2732793445545165e-01 7.1474951658223862e-01 1.0290260145190440e+00
 1.4294886262549855e+00 1.2732257963505722e-01 7.1474431312749276e-01 1.0291527378257881e+00
 1.4294781488411972e+00 1.2731718787332991e-01 7.1473907442059859e-01 1.0292794058108266e+00
 1.4294676009241467e+00 1.2731175916216697e-01 7.1473380046207335e-01 1.0294060154257114e+00
 1.4294569825048744e+00 1.2730629349349987e-01 7.1472849125243720e-01 1.0295325613787587e+00
 1.4294462935844288e+00 1.2730079085930179e-01 7.1472314679221438e-01 1.0296590362423141e+00
 1.4294355341638647e+00 1.2729525125160557e-01 7.1471776708193235e-01 1.0297854305640357e+00
 1.4294247042442441e+00 1.2728967466250973e-01 7.1471235212212203e-01 1.0299117329817551e+00
 1.4294138038266357e+00 1.2728406108419166e-01 7.1470690191331787e-01 1.0300379303414628e+00
 1.4294028329121158e+00 1.2727841050892441e-01 7.1470141645605789e-01 1.0301640078180065e+00
 1.4293917915017664e+00 1.2727272292907577e-01 7.1469589575088321e-01 1.0302899490380335e+00
 1.4293806795966779e+00 1.2726699833713440e-01 7.1469033979833896e-01 1.0304157362047630e+00
 1.4293694971979467e+00 1.2726123672570222e-01 7.1468474859897335e-01 1.0305413502241372e+00
 1.4293582443066768e+00 1.2725543808752038e-01 7.1467912215333840e-01 1.0306667708319246e+00
 1.4293469209239782e+00 1.2724960241546834e-01 7.1467346046198910e-01 1.0307919767213576e+00
 1.4293355270509689e+00 1.2724372970257158e-01 7.1466776352548445e-01 1.0309169456708767e+00
 1.4293240626887733e+00 1.2723781994201955e-01 7.1466203134438666e-01 1.0310416546715651e+00
 1.4293125278385233e+00 1.2723187312716100e-01 7.1465626391926163e-01 1.0311660800538931e+00
 1.4293009225013564e+00 1.2722588925151801e-01 7.1465046125067822e-01 1.0312901976133488e+00
 1.4292892466784193e+00 1.2721986830879051e-01 7.1464462333920964e-01 1.0314139827346027e+00
 1.4292775003708631e+00 1.2721381029286227e-01 7.1463875018543155e-01 1.0315374105138151e+00
 1.4292656835798478e+00 1.2720771519780405e-01 7.1463284178992392e-01 1.0316604558787423e+00
 1.4292537963065395e+00 1.2720158301787798e-01 7.1462689815326974e-01 1.0317830937062922e+00
 1.4292418385521115e+00 1.2719541374754395e-01 7.1462091927605575e-01 1.0319052989372026e+00
 1.4292298103177439e+00 1.2718920738145800e-01 7.1461490515887194e-01 1.0320270466875345e+00
 1.4292177116046239e+00 1.2718296391447825e-01 7.1460885580231193e-01 1.0321483123566673e+00
 1.4292055424139456e+00 1.2717668334166388e-01 7.1460277120697280e-01 1.0322690717315384e+00
 1.4291933027469101e+00 1.2717036565827811e-01 7.1459665137345507e-01 1.0323893010868470e+00
 1.4291809926047252e+00 1.2716401085978601e-01 7.1459049630236260e-01 1.0325089772809843e+00
 1.4291686119886060e+00 1.2715761894185540e-01 7.1458430599430300e-01 1.0326280778474610e+00
 1.4291561608997745e+00 1.2715118990035512e-01 7.1457808044988724e-01 1.0327465810816281e+00
 1.4291436393394594e+00 1.2714472373135277e-01 7.1457181966972971e-01 1.0328644661224946e+00
 1.4291310473088965e+00 1.2713822043111245e-01 7.1456552365444825e-01 1.0329817130294874e+00
 1.4291183848093292e+00 1.2713167999609087e-01 7.1455919240466459e-01 1.0330983028539840e+00
 1.4291056518420062e+00 1.2712510242293706e-01 7.1455282592100311e-01 1.0332142177055028e+00
 1.4290928484081848e+00 1.2711848770848289e-01 7.1454642420409242e-01 1.0333294408124409e+00
 1.4290799745091287e+00 1.2711183584974062e-01 7.1453998725456436e-01 1.0334439565772560e+00
 1.4290670301461084e+00 1.2710514684389851e-01 7.1453351507305418e-01 1.0335577506260376e+00
 1.4290540153204012e+00 1.2709842068831223e-01 7.1452700766020061e-01 1.0336708098524083e+00
 1.4290409300332922e+00 1.2709165738049932e-01 7.1452046501664612e-01 1.0337831224557221e+00
 1.4290277742860724e+00 1.2708485691813565e-01 7.1451388714303621e-01 1.0338946779735623e+00
 1.4290145480800402e+00 1.2707801929904283e-01 7.1450727404002012e-01 1.0340054673085188e+00
 1.4290012514165011e+00 1.2707114452118184e-01 7.1450062570825057e-01 1.0341154827493069e+00
 1.4289878842967678e+00 1.2706423258264610e-01 7.1449394214838391e-01 1.0342247179862354e+00
 1.4289744467221588e+00 1.2705728348165590e-01 7.1448722336107939e-01 1.0343331681211170e+00
 1.4289609386940010e+00 1.2705029721654093e-01 7.1448046934700049e-01 1.0344408296716787e+00
 1.4289473602136271e+00 1.2704327378574309e-01 7.1447368010681356e-01 1.0345477005705785e+00
 1.4289337112823777e+00 1.2703621318779190e-01 7.1446685564118884e-01 1.0346537801591460e+00
 1.4289199919015996e+00 1.2702911542131512e-01 7.1445999595079979e-01 1.0347590691759587e+00
 1.4289062020726468e+00 1.2702198048500934e-01 7.1445310103632342e-01 1.0348635697404145e+00
 1.4288923417968806e+00 1.2701480837764345e-01 7.1444617089844031e-01 1.0349672853314489e+00
 1.4288784110756689e+00 1.2700759909804005e-01 7.1443920553783447e-01 1.0350702207615707e+00
 1.4288644099103862e+00 1.2700035264507636e-01 7.1443220495519311e-01 1.0351723821463963e+00
 1.4288503383024149e+00 1.2699306901766227e-01 7.1442516915120746e-01 1.0352737768698816e+00
 1.4288361962531435e+00 1.2698574821474018e-01 7.1441809812657175e-01 1.0353744135454603e+00
 1.4288219837639677e+00 1.2697839023526891e-01 7.1441099188198387e-01 1.0354743019732977e+00
 1.4288077008362905e+00 1.2697099507821674e-01 7.1440385041814525e-01 1.0355734530938951e+00
 1.4287933474715213e+00 1.2696356274255383e-01 7.1439667373576066e-01 1.0356718789382704e+00
 1.4287789236710768e+00 1.2695609322723878e-01 7.1438946183553842e-01 1.0357695925749644e+00
 1.4287644294363808e+00 1.2694858653121399e-01 7.1438221471819041e-01 1.0358666080541186e+00
 1.4287498647688635e+00 1.2694104265338879e-01 7.1437493238443173e-01 1.0359629403488766e+00
 1.4287352296699625e+00 1.2693346159264507e-01 7.1436761483498123e-01 1.0360586052943703e+00
 1.4287205241411223e+00 1.2692584334781420e-01 7.1436026207056114e-01 1.0361536195245533e+00
 1.4287057481837941e+00 1.2691818791767695e-01 7.1435287409189707e-01 1.0362480004071486e+00
 1.4286909017994365e+00 1.2691049530095466e-01 7.1434545089971824e-01 1.0363417659769718e+00
 1.4286759849895143e+00 1.2690276549630308e-01 7.1433799249475716e-01 1.0364349348679049e+00
 1.4286609977555003e+00 1.2689499850229902e-01 7.1433049887775013e-01 1.0365275262437872e+00
 1.4286459400988734e+00 1.2688719431744599e-01 7.1432297004943668e-01 1.0366195597284877e+00
 1.4286308120211197e+00 1.2687935294015629e-01 7.1431540601055987e-01 1.0367110553354291e+00
 1.4286156135237322e+00 1.2687147436875268e-01 7.1430780676186612e-01 1.0368020333968218e+00
 1.4286003446082114e+00 1.2686355860146126e-01 7.1430017230410570e-01 1.0368925144928718e+00
 1.4285850052760640e+00 1.2685560563640497e-01 7.1429250263803201e-01 1.0369825193812154e+00
 1.4285695955288036e+00 1.2684761547160406e-01 7.1428479776440179e-01 1.0370720689268313e+00
 1.4285541153679513e+00 1.2683958810496831e-01 7.1427705768397565e-01 1.0371611840326735e+00
 1.4285385647950350e+00 1.2683152353429739e-01 7.1426928239751752e-01 1.0372498855712655e+00
 1.4285229438115898e+00 1.2682342175727668e-01 7.1426147190579492e-01 1.0373381943174820e+00
 1.4285072524191569e+00 1.2681528277147514e-01 7.1425362620957844e-01 1.0374261308827430e+00
 1.4284914906192854e+00 1.2680710657434169e-01 7.1424574530964269e-01 1.0375137156508374e+00
 1.4284756584135305e+00 1.2679889316321136e-01 7.1423782920676526e-01 1.0376009687155707e+00
 1.4284597558034549e+00 1.2679064253529826e-01 7.1422987790172743e-01 1.0376879098204415e+00
 1.4284437827906284e+00 1.2678235468769961e-01 7.1422189139531422e-01 1.0377745583005284e+00
 1.4284277393766271e+00 1.2677402961739392e-01 7.1421386968831357e-01 1.0378609330267554e+00
 1.4284116255630346e+00 1.2676566732124395e-01 7.1420581278151729e-01 1.0379470523527070e+00
 1.4283954413514415e+00 1.2675726779599705e-01 7.1419772067572074e-01 1.0380329340641379e+00
 1.4283791867434448e+00 1.2674883103828882e-01 7.1418959337172239e-01 1.0381185953313177e+00
 1.4283628617406487e+00 1.2674035704464603e-01 7.1418143087032437e-01 1.0382040526643355e+00
 1.4283464663446648e+00 1.2673184581148988e-01 7.1417323317233239e-01 1.0382893218714837e+00
 1.4283300005571109e+00 1.2672329733513543e-01 7.1416500027855545e-01 1.0383744180208161e+00
 1.4283134643796123e+00 1.2671471161180314e-01 7.1415673218980613e-01 1.0384593554049739e+00
 1.4282968578138009e+00 1.2670608863761879e-01 7.1414842890690045e-01 1.0385441475093486e+00
 1.4282801808613159e+00 1.2669742840861620e-01 7.1414009043065796e-01 1.0386288069836560e+00
 1.4282634335238031e+00 1.2668873092074806e-01 7.1413171676190157e-01 1.0387133456169544e+00
 1.4282466158029155e+00 1.2667999616988845e-01 7.1412330790145773e-01 1.0387977743161596e+00
 1.4282297277003126e+00 1.2667122415183740e-01 7.1411486385015632e-01 1.0388821030880699e+00
 1.4282127692176620e+00 1.2666241486233132e-01 7.1410638460883102e-01 1.0389663410249128e+00
 1.4281957403566363e+00 1.2665356829704510e-01 7.1409787017831816e-01 1.0390504962934175e+00
 1.4281786411189172e+00 1.2664468445160315e-01 7.1408932055945862e-01 1.0391345761273880e+00
 1.4281614715061919e+00 1.2663576332158144e-01 7.1408073575309594e-01 1.0392185868237620e+00
 1.4281442315201551e+00 1.2662680490251721e-01 7.1407211576007756e-01 1.0393025337421056e+00
 1.4281269211625078e+00 1.2661780918991739e-01 7.1406346058125392e-01 1.0393864213074979e+00
 1.4281095404349593e+00 1.2660877617926469e-01 7.1405477021747965e-01 1.0394702530167481e+00
 1.4280920893392244e+00 1.2659970586602487e-01 7.1404604466961219e-01 1.0395540314478595e+00
 1.4280745678770255e+00 1.2659059824565488e-01 7.1403728393851273e-01 1.0396377582726724e+00
 1.4280569760500923e+00 1.2658145331361081e-01 7.1402848802504615e-01 1.0397214342725760e+00
 1.4280393138601606e+00 1.2657227106535385e-01 7.1401965693008029e-01 1.0398050593572021e+00
 1.4280215813089736e+00 1.2656305149635838e-01 7.1401079065448680e-01 1.0398886325859740e+00
 1.4280037783982820e+00 1.2655379460212246e-01 7.1400188919914098e-01 1.0399721521923972e+00
 1.4279859051298422e+00 1.2654450037817067e-01 7.1399295256492112e-01 1.0400556156109624e+00
 1.4279679615054186e+00 1.2653516882006510e-01 7.1398398075270930e-01 1.0401390195065217e+00
 1.4279499475267821e+00 1.2652579992341040e-01 7.1397497376339103e-01 1.0402223598059925e+00
 1.4279318631957105e+00 1.2651639368386236e-01 7.1396593159785526e-01 1.0403056317322477e+00
 1.4279137085139888e+00 1.2650695009713286e-01 7.1395685425699440e-01 1.0403888298400250e+00
 1.4278954834834086e+00 1.2649746915899829e-01 7.1394774174170428e-01 1.0404719480537046e+00
 1.4278771881057686e+00 1.2648795086530507e-01 7.1393859405288429e-01 1.0405549797067850e+00
 1.4278588223828750e+00 1.2647839521197835e-01 7.1392941119143749e-01 1.0406379175828870e+00
 1.4278403863165399e+00 1.2646880219502010e-01 7.1392019315826993e-01 1.0407207539581202e+00
 1.4278218799085831e+00 1.2645917181052613e-01 7.1391093995429156e-01 1.0408034806446314e+00
 1.4278033031608308e+00 1.2644950405468047e-01 7.1390165158041541e-01 1.0408860890351601e+00
 1.4277846560751168e+00 1.2643979892376711e-01 7.1389232803755842e-01 1.0409685701484266e+00
 1.4277659386532817e+00 1.2643005641417415e-01 7.1388296932664086e-01 1.0410509146751716e+00
 1.4277471508971722e+00 1.2642027652239307e-01 7.1387357544858610e-01 1.0411331130246726e+00
 1.4277282928086430e+00 1.2641045924502736e-01 7.1386414640432150e-01 1.0412151553715552e+00
 1.4277093643895551e+00 1.2640060457879509e-01 7.1385468219477755e-01 1.0412970317027304e+00
 1.4276903656417768e+00 1.2639071252052758e-01 7.1384518282088838e-01 1.0413787318642798e+00
 1.4276712965671832e+00 1.2638078306717970e-01 7.1383564828359158e-01 1.0414602456081172e+00
 1.4276521571676564e+00 1.2637081621582569e-01 7.1382607858382818e-01 1.0415415626382645e+00
 1.4276329474450853e+00 1.2636081196365967e-01 7.1381647372254264e-01 1.0416226726565689e+00
 1.4276136674013655e+00 1.2635077030800623e-01 7.1380683370068276e-01 1.0417035654077116e+00
 1.4275943170384007e+00 1.2634069124631064e-01 7.1379715851920034e-01 1.0417842307233443e+00
 1.4275748963580999e+00 1.2633057477614318e-01 7.1378744817904993e-01 1.0418646585652085e+00
 1.4275554053623800e+00 1.2632042089520445e-01 7.1377770268119001e-01 1.0419448390670949e+00
 1.4275358440531651e+00 1.2631022960131411e-01 7.1376792202658257e-01 1.0420247625754984e+00
 1.4275162124323855e+00 1.2630000089241822e-01 7.1375810621619273e-01 1.0421044196888467e+00
 1.4274965105019788e+00 1.2628973476658656e-01 7.1374825525098939e-01 1.0421838012951690e+00
 1.4274767382638895e+00 1.2627943122200869e-01 7.1373836913194477e-01 1.0422628986080960e+00
 1.4274568957200688e+00 1.2626909025699184e-01 7.1372844786003442e-01 1.0423417032010758e+00
 1.4274369828724756e+00 1.2625871186996307e-01 7.1371849143623778e-01 1.0424202070397079e+00
 1.4274169997230750e+00 1.2624829605945787e-01 7.1370849986153750e-01 1.0424984025121014e+00
 1.4273969462738392e+00 1.2623784282412631e-01 7.1369847313691959e-01 1.0425762824571729e+00
 1.4273768225267471e+00 1.2622735216272241e-01 7.1368841126337357e-01 1.0426538401908074e+00
 1.4273566284837855e+00 1.2621682407410373e-01 7.1367831424189276e-01 1.0427310695298149e+00
 1.4273363641469470e+00 1.2620625855722289e-01 7.1366818207347349e-01 1.0428079648136250e+00
 1.4273160295182314e+00 1.2619565561113155e-01 7.1365801475911572e-01 1.0428845209236746e+00
 1.4272956245996464e+00 1.2618501523496528e-01 7.1364781229982321e-01 1.0429607333004360e+00
 1.4272751493932052e+00 1.2617433742794681e-01 7.1363757469660261e-01 1.0430365979580722e+00
 1.4272546039009291e+00 1.2616362218937494e-01 7.1362730195046453e-01 1.0431121114966808e+00
 1.4272339881248457e+00 1.2615286951862092e-01 7.1361699406242285e-01 1.0431872711121248e+00
 1.4272133020669895e+00 1.2614207941512334e-01 7.1360665103349474e-01 1.0432620746034418e+00
 1.4271925457294021e+00 1.2613125187838503e-01 7.1359627286470106e-01 1.0433365203778378e+00
 1.4271717191141324e+00 1.2612038690795724e-01 7.1358585955706622e-01 1.0434106074532792e+00
 1.4271508222232356e+00 1.2610948450344428e-01 7.1357541111161782e-01 1.0434843354587069e+00
 1.4271298550587743e+00 1.2609854466449355e-01 7.1356492752938716e-01 1.0435577046319005e+00
 1.4271088176228179e+00 1.2608756739078542e-01 7.1355440881140897e-01 1.0436307158150364e+00
 1.4270877099174428e+00 1.2607655268203188e-01 7.1354385495872141e-01 1.0437033704479814e+00
 1.4270665319447320e+00 1.2606550053796761e-01 7.1353326597236599e-01 1.0437756705593833e+00
 1.4270452837067757e+00 1.2605441095834258e-01 7.1352264185338787e-01 1.0438476187556125e+00
 1.4270239652056713e+00 1.2604328394291964e-01 7.1351198260283566e-01 1.0439192182076342e+00
 1.4270025764435226e+00 1.2603211949146376e-01 7.1350128822176129e-01 1.0439904726358771e+00
 1.4269811174224407e+00 1.2602091760373912e-01 7.1349055871122036e-01 1.0440613862931882e+00
 1.4269595881445432e+00 1.2600967827949783e-01 7.1347979407227158e-01 1.0441319639459614e+00
 1.4269379886119555e+00 1.2599840151848185e-01 7.1346899430597777e-01 1.0442022108535283e+00
 1.4269163188268088e+00 1.2598708732040875e-01 7.1345815941340440e-01 1.0442721327459201e+00
 1.4268945787912424e+00 1.2597573568497211e-01 7.1344728939562119e-01 1.0443417358000964e+00
 1.4268727685074019e+00 1.2596434661183331e-01 7.1343638425370093e-01 1.0444110266147533e+00
 1.4268508879774393e+00 1.2595292010061576e-01 7.1342544398871965e-01 1.0444800121838240e+00
 1.4268289372035146e+00 1.2594145615090024e-01 7.1341446860175728e-01 1.0445486998687850e+00
 1.4268069161877943e+00 1.2592995476222268e-01 7.1340345809389716e-01 1.0446170973698885e+00
 1.4267848249324513e+00 1.2591841593406161e-01 7.1339241246622564e-01 1.0446852126964423e+00
 1.4267626634396666e+00 1.2590683966584604e-01 7.1338133171983331e-01 1.0447530541362602e+00
 1.4267404317116268e+00 1.2589522595693847e-01 7.1337021585581339e-01 1.0448206302244079e+00
 1.4267181297505265e+00 1.2588357480664181e-01 7.1335906487526324e-01 1.0448879497113699e+00
 1.4266957575585670e+00 1.2587188621418899e-01 7.1334787877928352e-01 1.0449550215307661e+00
 1.4266733151379556e+00 1.2586016017874346e-01 7.1333665756897779e-01 1.0450218547667423e+00
 1.4266508024909081e+00 1.2584839669939463e-01 7.1332540124545407e-01 1.0450884586211604e+00
 1.4266282196196458e+00 1.2583659577515438e-01 7.1331410980982290e-01 1.0451548423807202e+00
 1.4266055665263979e+00 1.2582475740495835e-01 7.1330278326319896e-01 1.0452210153841270e+00
 1.4265828432134000e+00 1.2581288158766379e-01 7.1329142160670000e-01 1.0452869869894392e+00
 1.4265600496828952e+00 1.2580096832204501e-01 7.1328002484144759e-01 1.0453527665417037e+00
 1.4265371859371325e+00 1.2578901760679206e-01 7.1326859296856626e-01 1.0454183633410123e+00
 1.4265142519783687e+00 1.2577702944051705e-01 7.1325712598918434e-01 1.0454837866110791e+00
 1.4264912478088674e+00 1.2576500382174793e-01 7.1324562390443369e-01 1.0455490454684608e+00
 1.4264681734308988e+00 1.2575294074892673e-01 7.1323408671544941e-01 1.0456141488925264e+00
 1.4264450288467407e+00 1.2574084022041754e-01 7.1322251442337037e-01 1.0456791056962751e+00
 1.4264218140586769e+00 1.2572870223449839e-01 7.1321090702933843e-01 1.0457439244981090e+00
 1.4263985290689991e+00 1.2571652678937240e-01 7.1319926453449956e-01 1.0458086136946509e+00
 1.4263751738800048e+00 1.2570431388315906e-01 7.1318758694000239e-01 1.0458731814347006e+00
 1.4263517484939994e+00 1.2569206351390338e-01 7.1317587424699969e-01 1.0459376355944097e+00
 1.4263282529132950e+00 1.2567977567957644e-01 7.1316412645664751e-01 1.0460019837537586e+00
 1.4263046871402103e+00 1.2566745037807536e-01 7.1315234357010515e-01 1.0460662331744093e+00
 1.4262810511770714e+00 1.2565508760722965e-01 7.1314052558853569e-01 1.0461303907789961e+00
 1.4262573450262108e+00 1.2564268736480189e-01 7.1312867251310541e-01 1.0461944631319202e+00
 1.4262335686899685e+00 1.2563024964849301e-01 7.1311678434498427e-01 1.0462584564217043e+00
 1.4262097221706909e+00 1.2561777445594335e-01 7.1310486108534543e-01 1.0463223764449507e+00
 1.4261858054707317e+00 1.2560526178473952e-01 7.1309290273536585e-01 1.0463862285919490e+00
 1.4261618185924512e+00 1.2559271163241681e-01 7.1308090929622558e-01 1.0464500178339677e+00
 1.4261377615382169e+00 1.2558012399646390e-01 7.1306888076910846e-01 1.0465137487122576e+00
 1.4261136343104033e+00 1.2556749887432661e-01 7.1305681715520164e-01 1.0465774253287914e+00
 1.4260894369113915e+00 1.2555483626341701e-01 7.1304471845569573e-01 1.0466410513387510e+00
 1.4260651693435695e+00 1.2554213616111054e-01 7.1303258467178476e-01 1.0467046299447746e+00
 1.4260408316093329e+00 1.2552939856475809e-01 7.1302041580466646e-01 1.0467681638929653e+00
 1.4260164237110831e+00 1.2551662347168924e-01 7.1300821185554153e-01 1.0468316554706514e+00
 1.4259919456512298e+00 1.2550381087921458e-01 7.1299597282561489e-01 1.0468951065058967e+00
 1.4259673974321883e+00 1.2549096078463273e-01 7.1298369871609413e-01 1.0469585183687338e+00
 1.4259427790563817e+00 1.2547807318524029e-01 7.1297138952819084e-01 1.0470218919741019e+00
 1.4259180905262396e+00 1.2546514807833020e-01 7.1295904526311982e-01 1.0470852277864595e+00
 1.4258933318441989e+00 1.2545218546120029e-01 7.1294666592209943e-01 1.0471485258260318e+00
 1.4258685030127027e+00 1.2543918533115861e-01 7.1293425150635137e-01 1.0472117856766547e+00
 1.4258436040342020e+00 1.2542614768553040e-01 7.1292180201710098e-01 1.0472750064951706e+00
 1.4258186349111539e+00 1.2541307252166234e-01 7.1290931745557695e-01 1.0473381870223162e+00
 1.4257935956460230e+00 1.2539995983692309e-01 7.1289679782301152e-01 1.0474013255950523e+00
 1.4257684862412803e+00 1.2538680962871862e-01 7.1288424312064014e-01 1.0474644201602710e+00
 1.4257433066994045e+00 1.2537362189448731e-01 7.1287165334970226e-01 1.0475274682898086e+00
 1.4257180570228802e+00 1.2536039663171283e-01 7.1285902851144012e-01 1.0475904671967051e+00
 1.4256927372141996e+00 1.2534713383792073e-01 7.1284636860709982e-01 1.0476534137526221e+00
 1.4256673472758616e+00 1.2533383351069061e-01 7.1283367363793082e-01 1.0477163045063511e+00
 1.4256418872103724e+00 1.2532049564765635e-01 7.1282094360518622e-01 1.0477791357033239e+00
 1.4256163570202445e+00 1.2530712024651236e-01 7.1280817851012224e-01 1.0478419033060473e+00
 1.4255907567079977e+00 1.2529370730501588e-01 7.1279537835399887e-01 1.0479046030153683e+00
 1.4255650862761586e+00 1.2528025682099386e-01 7.1278254313807932e-01 1.0479672302924838e+00
 1.4255393457272612e+00 1.2526676879234044e-01 7.1276967286363058e-01 1.0480297803816074e+00
 1.4255135350638453e+00 1.2525324321702536e-01 7.1275676753192263e-01 1.0480922483331920e+00
 1.4254876542884587e+00 1.2523968009309994e-01 7.1274382714422935e-01 1.0481546290276265e+00
 1.4254617034036556e+00 1.2522607941869046e-01 7.1273085170182782e-01 1.0482169171992974e+00
 1.4254356824119974e+00 1.2521244119200703e-01 7.1271784120599868e-01 1.0482791074609370e+00
 1.4254095913160523e+00 1.2519876541134667e-01 7.1270479565802614e-01 1.0483411943281493e+00
 1.4253834301183952e+00 1.2518505207509101e-01 7.1269171505919759e-01 1.0484031722440272e+00
 1.4253571988216081e+00 1.2517130118171149e-01 7.1267859941080403e-01 1.0484650356037650e+00
 1.4253308974282799e+00 1.2515751272976661e-01 7.1266544871413995e-01 1.0485267787791721e+00
 1.4253045259410069e+00 1.2514368671790943e-01 7.1265226297050344e-01 1.0485883961429976e+00
 1.4252780843623913e+00 1.2512982314487908e-01 7.1263904218119567e-01 1.0486498820929762e+00
 1.4252515726950430e+00 1.2511592200950994e-01 7.1262578634752149e-01 1.0487112310755069e+00
 1.4252249909415786e+00 1.2510198331072631e-01 7.1261249547078931e-01 1.0487724376088778e+00
 1.4251983391046217e+00 1.2508800704754364e-01 7.1259916955231084e-01 1.0488334963059556e+00
 1.4251716171868023e+00 1.2507399321906698e-01 7.1258580859340115e-01 1.0488944018962600e+00
 1.4251448251907584e+00 1.2505994182449132e-01 7.1257241259537918e-01 1.0489551492473441e+00
 1.4251179631191337e+00 1.2504585286310044e-01 7.1255898155956687e-01 1.0490157333854067e+00
 1.4250910309745801e+00 1.2503172633426274e-01 7.1254551548729006e-01 1.0490761495150700e+00
 1.4250640287597549e+00 1.2501756223743499e-01 7.1253201437987745e-01 1.0491363930382538e+00
 1.4250369564773233e+00 1.2500336057215222e-01 7.1251847823866166e-01 1.0491964595720835e+00
 1.4250098141299576e+00 1.2498912133803253e-01 7.1250490706497882e-01 1.0492563449657748e+00
 1.4249826017203364e+00 1.2497484453476970e-01 7.1249130086016821e-01 1.0493160453164447e+00
 1.4249553192511453e+00 1.2496053016213460e-01 7.1247765962557263e-01 1.0493755569837941e+00
 1.4249279667250772e+00 1.2494617821996667e-01 7.1246398336253858e-01 1.0494348766036223e+00
 1.4249005441448317e+00 1.2493178870817512e-01 7.1245027207241585e-01 1.0494940011001339e+00
 1.4248730515131152e+00 1.2491736162673095e-01 7.1243652575655758e-01 1.0495529276970008e+00
 1.4248454888326412e+00 1.2490289697567325e-01 7.1242274441632059e-01 1.0496116539271536e+00
 1.4248178561061295e+00 1.2488839475508762e-01 7.1240892805306477e-01 1.0496701776412758e+00
 1.4247901533363083e+00 1.2487385496511882e-01 7.1239507666815416e-01 1.0497284970149814e+00
 1.4247623805259111e+00 1.2485927760595772e-01 7.1238119026295554e-01 1.0497866105546663e+00
 1.4247345376776792e+00 1.2484466267784045e-01 7.1236726883883961e-01 1.0498445171020170e+00
 1.4247066247943603e+00 1.2483001018104212e-01 7.1235331239718014e-01 1.0499022158371809e+00
 1.4246786418787096e+00 1.2481532011586971e-01 7.1233932093935481e-01 1.0499597062805950e+00
 1.4246505889334888e+00 1.2480059248266429e-01 7.1232529446674442e-01 1.0500169882934791e+00
 1.4246224659614668e+00 1.2478582728179111e-01 7.1231123298073340e-01 1.0500740620770086e+00
 1.4245942729654186e+00 1.2477102451363387e-01 7.1229713648270931e-01 1.0501309281701798e+00
 1.4245660099481274e+00 1.2475618417859446e-01 7.1228300497406372e-01 1.0501875874463902e+00
 1.4245376769123823e+00 1.2474130627708491e-01 7.1226883845619116e-01 1.0502440411087590e+00
 1.4245092738609801e+00 1.2472639080952297e-01 7.1225463693049007e-01 1.0503002906842194e+00
 1.4244808007967236e+00 1.2471143777632843e-01 7.1224040039836178e-01 1.0503563380164154e+00
 1.4244522577224230e+00 1.2469644717791684e-01 7.1222612886121150e-01 1.0504121852574426e+00
 1.4244236446408958e+00 1.2468141901469754e-01 7.1221182232044788e-01 1.0504678348584768e+00
 1.4243949615549656e+00 1.2466635328706388e-01 7.1219748077748279e-01 1.0505232895593346e+00
 1.4243662084674631e+00 1.2465124999539756e-01 7.1218310423373155e-01 1.0505785523770192e+00
 1.4243373853812269e+00 1.2463610914005241e-01 7.1216869269061345e-01 1.0506336265933018e+00
 1.4243084922991009e+00 1.2462093072136449e-01 7.1215424614955047e-01 1.0506885157413983e+00
 1.4242795292239372e+00 1.2460571473963356e-01 7.1213976461196860e-01 1.0507432235917966e+00
 1.4242504961585942e+00 1.2459046119513162e-01 7.1212524807929711e-01 1.0507977541373026e+00
 1.4242213931059375e+00 1.2457517008808761e-01 7.1211069655296877e-01 1.0508521115773630e+00
 1.4241922200688393e+00 1.2455984141869714e-01 7.1209611003441964e-01 1.0509063003017363e+00
 1.4241629770501787e+00 1.2454447518710721e-01 7.1208148852508935e-01 1.0509603248735786e+00
 1.4241336640528424e+00 1.2452907139341940e-01 7.1206683202642118e-01 1.0510141900120133e+00
 1.4241042810797229e+00 1.2451363003768612e-01 7.1205214053986143e-01 1.0510679005742594e+00
 1.4240748281337205e+00 1.2449815111990759e-01 7.1203741406686027e-01 1.0511214615373854e+00
 1.4240453052177422e+00 1.2448263464002818e-01 7.1202265260887110e-01 1.0511748779797676e+00
 1.4240157123347015e+00 1.2446708059793976e-01 7.1200785616735074e-01 1.0512281550623233e+00
 1.4239860494875189e+00 1.2445148899347003e-01 7.1199302474375947e-01 1.0512812980095911e+00
 1.4239563166791229e+00 1.2443585982639271e-01 7.1197815833956146e-01 1.0513343120907357e+00
 1.4239265139124473e+00 1.2442019309641728e-01 7.1196325695622364e-01 1.0513872026005484e+00
 1.4238966411904332e+00 1.2440448880319099e-01 7.1194832059521662e-01 1.0514399748405150e+00
 1.4238666985160298e+00 1.2438874694629865e-01 7.1193334925801488e-01 1.0514926341000237e+00
 1.4238366858921916e+00 1.2437296752526428e-01 7.1191834294609579e-01 1.0515451856377835e+00
 1.4238066033218812e+00 1.2435715053954466e-01 7.1190330166094062e-01 1.0515976346635230e+00
 1.4237764508080677e+00 1.2434129598853638e-01 7.1188822540403385e-01 1.0516499863200339e+00
 1.4237462283537263e+00 1.2432540387157287e-01 7.1187311417686316e-01 1.0517022456656273e+00
 1.4237159359618405e+00 1.2430947418792326e-01 7.1185796798092027e-01 1.0517544176570652e+00
 1.4236855736353999e+00 1.2429350693679886e-01 7.1184278681769997e-01 1.0518065071330283e+00
 1.4236551413774010e+00 1.2427750211734856e-01 7.1182757068870051e-01 1.0518585187981770e+00
 1.4236246391908476e+00 1.2426145972866476e-01 7.1181231959542379e-01 1.0519104572078628e+00
 1.4235940670787499e+00 1.2424537976977978e-01 7.1179703353937496e-01 1.0519623267535412e+00
 1.4235634250441254e+00 1.2422926223967734e-01 7.1178171252206268e-01 1.0520141316489373e+00
 1.4235327130899982e+00 1.2421310713728351e-01 7.1176635654499909e-01 1.0520658759170072e+00
 1.4235019312193995e+00 1.2419691446147618e-01 7.1175096560969975e-01 1.0521175633777420e+00
 1.4234710794353675e+00 1.2418068421108697e-01 7.1173553971768377e-01 1.0521691976368470e+00
 1.4234401577409468e+00 1.2416441638490039e-01 7.1172007887047339e-01 1.0522207820753406e+00
 1.4234091661391899e+00 1.2414811098166412e-01 7.1170458306959494e-01 1.0522723198400952e+00
 1.4233781046331548e+00 1.2413176800008219e-01 7.1168905231657742e-01 1.0523238138353539e+00
 1.4233469732259076e+00 1.2411538743882777e-01 7.1167348661295382e-01 1.0523752667152448e+00
 1.4233157719205207e+00 1.2409896929654285e-01 7.1165788596026036e-01 1.0524266808773119e+00
 1.4232845007200736e+00 1.2408251357184019e-01 7.1164225036003681e-01 1.0524780584570799e+00
 1.4232531596276525e+00 1.2406602026331048e-01 7.1162657981382627e-01 1.0525294013236628e+00
 1.4232217486463508e+00 1.2404948936952453e-01 7.1161087432317538e-01 1.0525807110764265e+00
 1.4231902677792687e+00 1.2403292088903550e-01 7.1159513388963436e-01 1.0526319890427054e+00
 1.4231587170295128e+00 1.2401631482038855e-01 7.1157935851475640e-01 1.0526832362765757e+00
 1.4231270964001976e+00 1.2399967116211996e-01 7.1156354820009882e-01 1.0527344535586793e+00
 1.4230954058944436e+00 1.2398298991276102e-01 7.1154770294722181e-01 1.0527856413970895e+00
 1.4230636455153789e+00 1.2396627107084612e-01 7.1153182275768945e-01 1.0528368000292072e+00
 1.4230318152661374e+00 1.2394951463491599e-01 7.1151590763306871e-01 1.0528879294246709e+00
 1.4229999151498616e+00 1.2393272060351845e-01 7.1149995757493079e-01 1.0529390292892606e+00
 1.4229679451696988e+00 1.2391588897521433e-01 7.1148397258484941e-01 1.0529900990697727e+00
 1.4229359053288053e+00 1.2389901974858575e-01 7.1146795266440266e-01 1.0530411379598361e+00
 1.4229037956303427e+00 1.2388211292223517e-01 7.1145189781517137e-01 1.0530921449066453e+00
 1.4228716160774806e+00 1.2386516849478968e-01 7.1143580803874029e-01 1.0531431186185694e+00
 1.4228393666733945e+00 1.2384818646491014e-01 7.1141968333669725e-01 1.0531940575736058e+00
 1.4228070474212673e+00 1.2383116683128637e-01 7.1140352371063365e-01 1.0532449600286380e+00
 1.4227746583242891e+00 1.2381410959264938e-01 7.1138732916214453e-01 1.0532958240294517e+00
 1.4227421993856566e+00 1.2379701474776927e-01 7.1137109969282830e-01 1.0533466474214717e+00
 1.4227096706085729e+00 1.2377988229546288e-01 7.1135483530428645e-01 1.0533974278611646e+00
 1.4226770719962489e+00 1.2376271223459245e-01 7.1133853599812447e-01 1.0534481628280628e+00
 1.4226444035519019e+00 1.2374550456407296e-01 7.1132220177595096e-01 1.0534988496373567e+00
 1.4226116652787559e+00 1.2372825928287234e-01 7.1130583263937797e-01 1.0535494854530056e+00
 1.4225788571800424e+00 1.2371097639001627e-01 7.1128942859002120e-01 1.0536000673013062e+00
 1.4225459792589992e+00 1.2369365588458903e-01 7.1127298962949959e-01 1.0536505920848687e+00
 1.4225130315188712e+00 1.2367629776573796e-01 7.1125651575943560e-01 1.0537010565969431e+00
 1.4224800139629101e+00 1.2365890203267094e-01 7.1124000698145506e-01 1.0537514575360336e+00
 1.4224469265943751e+00 1.2364146868466619e-01 7.1122346329718755e-01 1.0538017915207487e+00
 1.4224137694165311e+00 1.2362399772106347e-01 7.1120688470826554e-01 1.0538520551048247e+00
 1.4223805424326512e+00 1.2360648914127659e-01 7.1119027121632561e-01 1.0539022447922632e+00
 1.4223472456460147e+00 1.2358894294478562e-01 7.1117362282300733e-01 1.0539523570525264e+00
 1.4223138790599075e+00 1.2357135913114503e-01 7.1115693952995374e-01 1.0540023883357308e+00
 1.4222804426776228e+00 1.2355373769997657e-01 7.1114022133881138e-01 1.0540523350877786e+00
 1.4222469365024606e+00 1.2353607865097804e-01 7.1112346825123030e-01 1.0541021937653732e+00
 1.4222133605377283e+00 1.2351838198391774e-01 7.1110668026886414e-01 1.0541519608508603e+00
 1.4221797147867392e+00 1.2350064769863456e-01 7.1108985739336961e-01 1.0542016328668398e+00
 1.4221459992528145e+00 1.2348287579504313e-01 7.1107299962640724e-01 1.0542512063904930e+00
 1.4221122139392814e+00 1.2346506627312281e-01 7.1105610696964072e-01 1.0543006780675772e+00
 1.4220783588494743e+00 1.2344721913293233e-01 7.1103917942473716e-01 1.0543500446260290e+00
 1.4220444339867349e+00 1.2342933437459236e-01 7.1102221699336743e-01 1.0543993028891363e+00
 1.4220104393544113e+00 1.2341141199829486e-01 7.1100521967720565e-01 1.0544484497882263e+00
 1.4219763749558587e+00 1.2339345200429830e-01 7.1098818747792936e-01 1.0544974823748261e+00
 1.4219422407944386e+00 1.2337545439292563e-01 7.1097112039721932e-01 1.0545463978322553e+00
 1.4219080368735209e+00 1.2335741916456222e-01 7.1095401843676043e-01 1.0545951934866087e+00
 1.4218737631964804e+00 1.2333934631965615e-01 7.1093688159824020e-01 1.0546438668170943e+00
 1.4218394197667006e+00 1.2332123585871269e-01 7.1091970988335029e-01 1.0546924154656891e+00
 1.4218050065875707e+00 1.2330308778229049e-01 7.1090250329378535e-01 1.0547408372460851e+00
 1.4217705236624867e+00 1.2328490209100706e-01 7.1088526183124334e-01 1.0547891301518955e+00
 1.4217359709948525e+00 1.2326667878552433e-01 7.1086798549742625e-01 1.0548372923640914e+00
 1.4217013485880785e+00 1.2324841786655727e-01 7.1085067429403925e-01 1.0548853222576560e+00
 1.4216666564455811e+00 1.2323011933485972e-01 7.1083332822279055e-01 1.0549332184074280e+00
 1.4216318945707849e+00 1.2321178319122927e-01 7.1081594728539244e-01 1.0549809795931231e+00
 1.4215970629671204e+00 1.2319340943650003e-01 7.1079853148356020e-01 1.0550286048035207e+00
 1.4215621616380254e+00 1.2317499807153920e-01 7.1078108081901270e-01 1.0550760932398040e+00
 1.4215271905869447e+00 1.2315654909724649e-01 7.1076359529347233e-01 1.0551234443180515e+00
 1.4214921498173294e+00 1.2313806251454640e-01 7.1074607490866470e-01 1.0551706576708728e+00
 1.4214570393326382e+00 1.2311953832438682e-01 7.1072851966631911e-01 1.0552177331481927e+00
 1.4214218591363366e+00 1.2310097652773266e-01 7.1071092956816828e-01 1.0552646708171849e+00
 1.4213866092318963e+00 1.2308237712556747e-01 7.1069330461594815e-01 1.0553114709613642e+00
 1.4213512896227964e+00 1.2306374011888277e-01 7.1067564481139822e-01 1.0553581340788465e+00
 1.4213159003125229e+00 1.2304506550868133e-01 7.1065795015626143e-01 1.0554046608797891e+00
 1.4212804413045685e+00 1.2302635329596645e-01 7.1064022065228427e-01 1.0554510522830298e+00
 1.4212449126024331e+00 1.2300760348174189e-01 7.1062245630121657e-01 1.0554973094119424e+00
 1.4212093142096232e+00 1.2298881606701151e-01 7.1060465710481158e-01 1.0555434335895288e+00
 1.4211736461296520e+00 1.2296999105276407e-01 7.1058682306482601e-01 1.0555894263327787e+00
 1.4211379083660398e+00 1.2295112843998424e-01 7.1056895418301991e-01 1.0556352893463163e+00
 1.4211021009223141e+00 1.2293222822963812e-01 7.1055105046115707e-01 1.0556810245153705e+00
 1.4210662238020086e+00 1.2291329042267529e-01 7.1053311190100432e-01 1.0557266338980971e+00
 1.4210302770086642e+00 1.2289431502002435e-01 7.1051513850433212e-01 1.0557721197172896e+00
 1.4209942605458292e+00 1.2287530202258801e-01 7.1049713027291461e-01 1.0558174843515136e+00
 1.4209581744170579e+00 1.2285625143124312e-01 7.1047908720852893e-01 1.0558627303257044e+00
 1.4209220186259117e+00 1.2283716324683280e-01 7.1046100931295586e-01 1.0559078603012679e+00
 1.4208857931759593e+00 1.2281803747017239e-01 7.1044289658797966e-01 1.0559528770657258e+00
 1.4208494980707760e+00 1.2279887410203427e-01 7.1042474903538799e-01 1.0559977835219501e+00
 1.4208131333139440e+00 1.2277967314315963e-01 7.1040656665697199e-01 1.0560425826770292e+00
 1.4207766989090522e+00 1.2276043459424590e-01 7.1038834945452611e-01 1.0560872776308141e+00
 1.4207401948596965e+00 1.2274115845594735e-01 7.1037009742984825e-01 1.0561318715641870e+00
 1.4207036211694801e+00 1.2272184472887526e-01 7.1035181058474006e-01 1.0561763677271045e+00
 1.4206669778420122e+00 1.2270249341359585e-01 7.1033348892100612e-01 1.0562207694264589e+00
 1.4206302648809099e+00 1.2268310451062547e-01 7.1031513244045497e-01 1.0562650800138085e+00
 1.4205934822897959e+00 1.2266367802043332e-01 7.1029674114489794e-01 1.0563093028730210e+00
 1.4205566300723012e+00 1.2264421394344349e-01 7.1027831503615058e-01 1.0563534414078857e+00
 1.4205197082320624e+00 1.2262471228002070e-01 7.1025985411603121e-01 1.0563974990297329e+00
 1.4204827167727239e+00 1.2260517303048968e-01 7.1024135838636193e-01 1.0564414791451158e+00
 1.4204456556979366e+00 1.2258559619511589e-01 7.1022282784896829e-01 1.0564853851435976e+00
 1.4204085250113578e+00 1.2256598177411837e-01 7.1020426250567892e-01 1.0565292203856911e+00
 1.4203713247166529e+00 1.2254632976766455e-01 7.1018566235832647e-01 1.0565729881909962e+00
 1.4203340548174930e+00 1.2252664017587078e-01 7.1016702740874649e-01 1.0566166918265791e+00
 1.4202967153175565e+00 1.2250691299880367e-01 7.1014835765877826e-01 1.0566603344956373e+00
 1.4202593062205284e+00 1.2248714823648277e-01 7.1012965311026421e-01 1.0567039193264880e+00
 1.4202218275301017e+00 1.2246734588887820e-01 7.1011091376505087e-01 1.0567474493619273e+00
 1.4201842792499746e+00 1.2244750595591414e-01 7.1009213962498730e-01 1.0567909275489882e+00
 1.4201466613838531e+00 1.2242762843747035e-01 7.1007333069192657e-01 1.0568343567291443e+00
 1.4201089739354502e+00 1.2240771333338252e-01 7.1005448696772511e-01 1.0568777396289855e+00
 1.4200712169084850e+00 1.2238776064344248e-01 7.1003560845424252e-01 1.0569210788514027e+00
 1.4200333903066846e+00 1.2236777036740665e-01 7.1001669515334231e-01 1.0569643768673096e+00
 1.4199954941337820e+00 1.2234774250499492e-01 7.0999774706689101e-01 1.0570076360079306e+00
 1.4199575283935175e+00 1.2232767705588676e-01 7.0997876419675876e-01 1.0570508584576792e+00
 1.4199194930896379e+00 1.2230757401973313e-01 7.0995974654481897e-01 1.0570940462476517e+00
 1.4198813882258976e+00 1.2228743339615833e-01 7.0994069411294880e-01 1.0571372012497542e+00
 1.4198432138060573e+00 1.2226725518475234e-01 7.0992160690302863e-01 1.0571803251714842e+00
 1.4198049698338839e+00 1.2224703938508774e-01 7.0990248491694197e-01 1.0572234195513786e+00
 1.4197666563131530e+00 1.2222678599671333e-01 7.0988332815657651e-01 1.0572664857551430e+00
 1.4197282732476455e+00 1.2220649501916148e-01 7.0986413662382275e-01 1.0573095249724731e+00
 1.4196898206411497e+00 1.2218616645194935e-01 7.0984491032057484e-01 1.0573525382145719e+00
 1.4196512984974605e+00 1.2216580029458246e-01 7.0982564924873026e-01 1.0573955263123704e+00
 1.4196127068203803e+00 1.2214539654656054e-01 7.0980635341019016e-01 1.0574384899154543e+00
 1.4195740456137178e+00 1.2212495520737798e-01 7.0978702280685890e-01 1.0574814294916905e+00
 1.4195353148812884e+00 1.2210447627652687e-01 7.0976765744064418e-01 1.0575243453275571e+00
 1.4194965146269150e+00 1.2208395975350661e-01 7.0974825731345748e-01 1.0575672375291645e+00
 1.4194576448544272e+00 1.2206340563781426e-01 7.0972882242721358e-01 1.0576101060239629e+00
 1.4194187055676606e+00 1.2204281392896510e-01 7.0970935278383029e-01 1.0576529505631209e+00
 1.4193796967704591e+00 1.2202218462648107e-01 7.0968984838522953e-01 1.0576957707245664e+00
 1.4193406184666724e+00 1.2200151772990409e-01 7.0967030923333618e-01 1.0577385659166676e+00
 1.4193014706601572e+00 1.2198081323879395e-01 7.0965073533007861e-01 1.0577813353825400e+00
 1.4192622533547776e+00 1.2196007115273266e-01 7.0963112667738881e-01 1.0578240782049557e+00
 1.4192229665544041e+00 1.2193929147133231e-01 7.0961148327720203e-01 1.0578667933118342e+00
 1.4191836102629138e+00 1.2191847419423019e-01 7.0959180513145692e-01 1.0579094794822854e+00
 1.4191441844841914e+00 1.2189761932109822e-01 7.0957209224209572e-01 1.0579521353531844e+00
 1.4191046892221277e+00 1.2187672685164042e-01 7.0955234461106387e-01 1.0579947594262411e+00
 1.4190651244806214e+00 1.2185579678560154e-01 7.0953256224031069e-01 1.0580373500755396e+00
 1.4190254902635766e+00 1.2183482912276866e-01 7.0951274513178830e-01 1.0580799055555146e+00
 1.4189857865749056e+00 1.2181382386296902e-01 7.0949289328745280e-01 1.0581224240093277e+00
 1.4189460134185268e+00 1.2179278100607560e-01 7.0947300670926339e-01 1.0581649034776111e+00
 1.4189061707983655e+00 1.2177170055201003e-01 7.0945308539918273e-01 1.0582073419075444e+00
 1.4188662587183543e+00 1.2175058250074244e-01 7.0943312935917713e-01 1.0582497371622217e+00
 1.4188262771824320e+00 1.2172942685229826e-01 7.0941313859121602e-01 1.0582920870302763e+00
 1.4187862261945450e+00 1.2170823360675465e-01 7.0939311309727249e-01 1.0583343892357215e+00
 1.4187461057586459e+00 1.2168700276424083e-01 7.0937305287932295e-01 1.0583766414479694e+00
 1.4187059158786945e+00 1.2166573432494610e-01 7.0935295793934727e-01 1.0584188412919859e+00
 1.4186656565586575e+00 1.2164442828911437e-01 7.0933282827932875e-01 1.0584609863585446e+00
 1.4186253278025083e+00 1.2162308465705030e-01 7.0931266390125414e-01 1.0585030742145369e+00
 1.4185849296142272e+00 1.2160170342911714e-01 7.0929246480711361e-01 1.0585451024133017e+00
 1.4185444619978009e+00 1.2158028460573422e-01 7.0927223099890047e-01 1.0585870685049283e+00
 1.4185039249572242e+00 1.2155882818738561e-01 7.0925196247861211e-01 1.0586289700465024e+00
 1.4184633184964974e+00 1.2153733417461321e-01 7.0923165924824871e-01 1.0586708046122471e+00
 1.4184226426196285e+00 1.2151580256801708e-01 7.0921132130981424e-01 1.0587125698035262e+00
 1.4183818973306317e+00 1.2149423336825904e-01 7.0919094866531585e-01 1.0587542632586708e+00
 1.4183410826335283e+00 1.2147262657605906e-01 7.0917054131676416e-01 1.0587958826625912e+00
 1.4183001985323471e+00 1.2145098219219574e-01 7.0915009926617356e-01 1.0588374257561399e+00
 1.4182592450311229e+00 1.2142930021750398e-01 7.0912962251556144e-01 1.0588788903451929e+00
 1.4182182221338975e+00 1.2140758065287671e-01 7.0910911106694874e-01 1.0589202743094115e+00
 1.4181771298447201e+00 1.2138582349925919e-01 7.0908856492236005e-01 1.0589615756106592e+00
 1.4181359681676460e+00 1.2136402875765151e-01 7.0906798408382299e-01 1.0590027923010372e+00
 1.4180947371067378e+00 1.2134219642910515e-01 7.0904736855336892e-01 1.0590439225305164e+00
 1.4180534366660649e+00 1.2132032651472446e-01 7.0902671833303244e-01 1.0590849645541340e+00
 1.4180120668497032e+00 1.2129841901565597e-01 7.0900603342485158e-01 1.0591259167387332e+00
 1.4179706276617363e+00 1.2127647393309615e-01 7.0898531383086816e-01 1.0591667775692222e+00
 1.4179291191062535e+00 1.2125449126828636e-01 7.0896455955312676e-01 1.0592075456543308e+00
 1.4178875411873519e+00 1.2123247102250045e-01 7.0894377059367597e-01 1.0592482197318467e+00
 1.4178458939091350e+00 1.2121041319706294e-01 7.0892294695456748e-01 1.0592887986733155e+00
 1.4178041772757131e+00 1.2118831779332562e-01 7.0890208863785653e-01 1.0593292814881872e+00
 1.4177623912912036e+00 1.2116618481267549e-01 7.0888119564560181e-01 1.0593696673274011e+00
 1.4177205359597305e+00 1.2114401425653110e-01 7.0886026797986523e-01 1.0594099554863938e+00
 1.4176786112854249e+00 1.2112180612633416e-01 7.0883930564271247e-01 1.0594501454075285e+00
 1.4176366172724246e+00 1.2109956042355863e-01 7.0881830863621231e-01 1.0594902366819345e+00
 1.4175945539248740e+00 1.2107727714969063e-01 7.0879727696243700e-01 1.0595302290507580e+00
 1.4175524212469246e+00 1.2105495630623864e-01 7.0877621062346230e-01 1.0595701224058205e+00
 1.4175102192427351e+00 1.2103259789472631e-01 7.0875510962136756e-01 1.0596099167896871e+00
 1.4174679479164705e+00 1.2101020191668865e-01 7.0873397395823523e-01 1.0596496123951500e+00
 1.4174256072723024e+00 1.2098776837366798e-01 7.0871280363615119e-01 1.0596892095641297e+00
 1.4173831973144104e+00 1.2096529726721272e-01 7.0869159865720521e-01 1.0597287087860052e+00
 1.4173407180469797e+00 1.2094278859887442e-01 7.0867035902348985e-01 1.0597681106953811e+00
 1.4172981694742028e+00 1.2092024237020127e-01 7.0864908473710142e-01 1.0598074160693052e+00
 1.4172555516002794e+00 1.2089765858273982e-01 7.0862777580013969e-01 1.0598466258239503e+00
 1.4172128644294155e+00 1.2087503723802839e-01 7.0860643221470776e-01 1.0598857410107778e+00
 1.4171701079658241e+00 1.2085237833759288e-01 7.0858505398291205e-01 1.0599247628121991e+00
 1.4171272822137251e+00 1.2082968188295040e-01 7.0856364110686254e-01 1.0599636925367559e+00
 1.4170843871773455e+00 1.2080694787560109e-01 7.0854219358867276e-01 1.0600025316138426e+00
 1.4170414228609187e+00 1.2078417631702243e-01 7.0852071143045936e-01 1.0600412815879912e+00
 1.4169983892686850e+00 1.2076136720867825e-01 7.0849919463434252e-01 1.0600799441127466e+00
 1.4169552864048918e+00 1.2073852055200140e-01 7.0847764320244588e-01 1.0601185209441548e+00
 1.4169121142737933e+00 1.2071563634840110e-01 7.0845605713689663e-01 1.0601570139338976e+00
 1.4168688728796497e+00 1.2069271459926134e-01 7.0843443643982484e-01 1.0601954250220951e+00
 1.4168255622267296e+00 1.2066975530593038e-01 7.0841278111336481e-01 1.0602337562298119e+00
 1.4167821823193074e+00 1.2064675846972894e-01 7.0839109115965371e-01 1.0602720096512963e+00
 1.4167387331616641e+00 1.2062372409193922e-01 7.0836936658083205e-01 1.0603101874459813e+00
 1.4166952147580887e+00 1.2060065217381100e-01 7.0834760737904434e-01 1.0603482918302831e+00
 1.4166516271128757e+00 1.2057754271655674e-01 7.0832581355643787e-01 1.0603863250692307e+00
 1.4166079702303269e+00 1.2055439572134663e-01 7.0830398511516346e-01 1.0604242894679554e+00
 1.4165642441147517e+00 1.2053121118931676e-01 7.0828212205737584e-01 1.0604621873630782e+00
 1.4165204487704652e+00 1.2050798912155858e-01 7.0826022438523262e-01 1.0605000211140287e+00
 1.4164765842017901e+00 1.2048472951912170e-01 7.0823829210089506e-01 1.0605377930943254e+00
 1.4164326504130553e+00 1.2046143238301932e-01 7.0821632520652766e-01 1.0605755056828583e+00
 1.4163886474085972e+00 1.2043809771421599e-01 7.0819432370429858e-01 1.0606131612551994e+00
 1.4163445751927588e+00 1.2041472551363830e-01 7.0817228759637940e-01 1.0606507621749814e+00
 1.4163004337698895e+00 1.2039131578216944e-01 7.0815021688494473e-01 1.0606883107853733e+00
 1.4162562231443461e+00 1.2036786852064951e-01 7.0812811157217304e-01 1.0607258094006864e+00
 1.4162119433204923e+00 1.2034438372987633e-01 7.0810597166024614e-01 1.0607632602981429e+00
 1.4161675943026977e+00 1.2032086141061027e-01 7.0808379715134884e-01 1.0608006657098361e+00
 1.4161231760953399e+00 1.2029730156356711e-01 7.0806158804766994e-01 1.0608380278149152e+00
 1.4160786887028025e+00 1.2027370418942662e-01 7.0803934435140126e-01 1.0608753487320204e+00
 1.4160341321294765e+00 1.2025006928882731e-01 7.0801706606473824e-01 1.0609126305119956e+00
 1.4159895063797590e+00 1.2022639686237591e-01 7.0799475318987948e-01 1.0609498751309103e+00
 1.4159448114580551e+00 1.2020268691063563e-01 7.0797240572902753e-01 1.0609870844834075e+00
 1.4159000473687751e+00 1.2017893943414537e-01 7.0795002368438753e-01 1.0610242603764100e+00
 1.4158552141163379e+00 1.2015515443340363e-01 7.0792760705816893e-01 1.0610614045231994e+00
 1.4158103117051679e+00 1.2013133190888270e-01 7.0790515585258396e-01 1.0610985185378947e+00
 1.4157653401396968e+00 1.2010747186102788e-01 7.0788267006984840e-01 1.0611356039303446e+00
 1.4157202994243636e+00 1.2008357429025673e-01 7.0786014971218181e-01 1.0611726621014539e+00
 1.4156751895636128e+00 1.2005963919696316e-01 7.0783759478180641e-01 1.0612096943389580e+00
 1.4156300105618971e+00 1.2003566658151887e-01 7.0781500528094854e-01 1.0612467018136571e+00
 1.4155847624236755e+00 1.2001165644428125e-01 7.0779238121183774e-01 1.0612836855761283e+00
 1.4155394451534136e+00 1.1998760878558856e-01 7.0776972257670678e-01 1.0613206465539158e+00
 1.4154940587555842e+00 1.1996352360576523e-01 7.0774702937779210e-01 1.0613575855492172e+00
 1.4154486032346669e+00 1.1993940090512589e-01 7.0772430161733346e-01 1.0613945032370631e+00
 1.4154030785951475e+00 1.1991524068397574e-01 7.0770153929757373e-01 1.0614314001639995e+00
 1.4153574848415196e+00 1.1989104294262076e-01 7.0767874242075979e-01 1.0614682767472743e+00
 1.4153118219782828e+00 1.1986680768135727e-01 7.0765591098914138e-01 1.0615051332745251e+00
 1.4152660900099439e+00 1.1984253490048657e-01 7.0763304500497193e-01 1.0615419699039701e+00
 1.4152202889410168e+00 1.1981822460031466e-01 7.0761014447050841e-01 1.0615787866650954e+00
 1.4151744187760213e+00 1.1979387678115183e-01 7.0758720938801067e-01 1.0616155834598355e+00
 1.4151284795194852e+00 1.1976949144331894e-01 7.0756423975974259e-01 1.0616523600642376e+00
 1.4150824711759420e+00 1.1974506858715006e-01 7.0754123558797100e-01 1.0616891161306004e+00
 1.4150363937499326e+00 1.1972060821299102e-01 7.0751819687496631e-01 1.0617258511900789e+00
 1.4149902472460052e+00 1.1969611032121386e-01 7.0749512362300260e-01 1.0617625646557383e+00
 1.4149440316687136e+00 1.1967157491220215e-01 7.0747201583435682e-01 1.0617992558260454e+00
 1.4148977470226196e+00 1.1964700198637046e-01 7.0744887351130981e-01 1.0618359238887809e+00
 1.4148513933122913e+00 1.1962239154415422e-01 7.0742569665614563e-01 1.0618725679253544e+00
 1.4148049705423031e+00 1.1959774358602160e-01 7.0740248527115157e-01 1.0619091869155031e+00
 1.4147584787172374e+00 1.1957305811247143e-01 7.0737923935861868e-01 1.0619457797423535e+00
 1.4147119178416820e+00 1.1954833512403307e-01 7.0735595892084102e-01 1.0619823451978263e+00
 1.4146652879202330e+00 1.1952357462127583e-01 7.0733264396011652e-01 1.0620188819883587e+00
 1.4146185889574923e+00 1.1949877660480446e-01 7.0730929447874613e-01 1.0620553887409216e+00
 1.4145718209580689e+00 1.1947394107526343e-01 7.0728591047903444e-01 1.0620918640093084e+00
 1.4145249839265785e+00 1.1944906803333988e-01 7.0726249196328927e-01 1.0621283062806646e+00
 1.4144780778676442e+00 1.1942415747976554e-01 7.0723903893382212e-01 1.0621647139822370e+00
 1.4144311027858949e+00 1.1939920941531534e-01 7.0721555139294745e-01 1.0622010854883137e+00
 1.4143840586859671e+00 1.1937422384081020e-01 7.0719202934298353e-01 1.0622374191273225e+00
 1.4143369455725037e+00 1.1934920075711830e-01 7.0716847278625183e-01 1.0622737131890667e+00
 1.4142897634501548e+00 1.1932414016515924e-01 7.0714488172507739e-01 1.0623099659320629e+00
 1.4142425123235769e+00 1.1929904206589792e-01 7.0712125616178845e-01 1.0623461755909573e+00
 1.4141951921974336e+00 1.1927390646035518e-01 7.0709759609871681e-01 1.0623823403839856e+00
 1.4141478030763954e+00 1.1924873334959707e-01 7.0707390153819771e-01 1.0624184585204552e+00
 1.4141003449651390e+00 1.1922352273474301e-01 7.0705017248256952e-01 1.0624545282082103e+00
 1.4140528178683485e+00 1.1919827461696453e-01 7.0702640893417423e-01 1.0624905476610627e+00
 1.4140052217907149e+00 1.1917298899748308e-01 7.0700261089535743e-01 1.0625265151061494e+00
 1.4139575567369354e+00 1.1914766587757197e-01 7.0697877836846768e-01 1.0625624287911974e+00
 1.4139098227117144e+00 1.1912230525855660e-01 7.0695491135585720e-01 1.0625982869916615e+00
 1.4138620197197631e+00 1.1909690714180865e-01 7.0693100985988155e-01 1.0626340880177125e+00
 1.4138141477657997e+00 1.1907147152875353e-01 7.0690707388289986e-01 1.0626698302210487e+00
 1.4137662068545487e+00 1.1904599842086527e-01 7.0688310342727434e-01 1.0627055120015041e+00
 1.4137181969907417e+00 1.1902048781966268e-01 7.0685909849537087e-01 1.0627411318134308e+00
 1.4136701181791171e+00 1.1899493972671338e-01 7.0683505908955857e-01 1.0627766881718304e+00
 1.4136219704244202e+00 1.1896935414363086e-01 7.0681098521221009e-01 1.0628121796582135e+00
 1.4135737537314030e+00 1.1894373107207301e-01 7.0678687686570152e-01 1.0628476049261666e+00
 1.4135254681048242e+00 1.1891807051373560e-01 7.0676273405241208e-01 1.0628829627066050e+00
 1.4134771135494490e+00 1.1889237247035811e-01 7.0673855677472452e-01 1.0629182518126929e+00
 1.4134286900700508e+00 1.1886663694371979e-01 7.0671434503502539e-01 1.0629534711444180e+00
 1.4133801976714080e+00 1.1884086393563442e-01 7.0669009883570399e-01 1.0629886196927973e+00
 1.4133316363583068e+00 1.1881505344795329e-01 7.0666581817915342e-01 1.0630236965437081e+00
 1.4132830061355399e+00 1.1878920548255245e-01 7.0664150306776996e-01 1.0630587008813253e+00
 1.4132343070079074e+00 1.1876332004134682e-01 7.0661715350395371e-01 1.0630936319911579e+00
 1.4131855389802150e+00 1.1873739712627296e-01 7.0659276949010752e-01 1.0631284892626716e+00
 1.4131367020572767e+00 1.1871143673929674e-01 7.0656835102863835e-01 1.0631632721914945e+00
 1.4130877962439119e+00 1.1868543888240302e-01 7.0654389812195595e-01 1.0631979803811957e+00
 1.4130388215449474e+00 1.1865940355759941e-01 7.0651941077247371e-01 1.0632326135446333e+00
 1.4129897779652170e+00 1.1863333076690741e-01 7.0649488898260848e-01 1.0632671715048705e+00
 1.4129406655095613e+00 1.1860722051236794e-01 7.0647033275478066e-01 1.0633016541956573e+00
 1.4128914841828273e+00 1.1858107279602725e-01 7.0644574209141364e-01 1.0633360616614784e+00
 1.4128422339898690e+00 1.1855488761994715e-01 7.0642111699493448e-01 1.0633703940571708e+00
 1.4127929149355472e+00 1.1852866498619308e-01 7.0639645746777358e-01 1.0634046516471141e+00
 1.4127435270247295e+00 1.1850240489683406e-01 7.0637176351236475e-01 1.0634388348039976e+00
 1.4126940702622903e+00 1.1847610735394143e-01 7.0634703513114516e-01 1.0634729440071753e+00
 1.4126445446531108e+00 1.1844977235958221e-01 7.0632227232655542e-01 1.0635069798406136e+00
 1.4125949502020791e+00 1.1842339991582251e-01 7.0629747510103957e-01 1.0635409429904430e+00
 1.4125452869140895e+00 1.1839699002472093e-01 7.0627264345704477e-01 1.0635748342421278e+00
 1.4124955547940443e+00 1.1837054268832237e-01 7.0624777739702216e-01 1.0636086544772627e+00
 1.4124457538468513e+00 1.1834405790866498e-01 7.0622287692342567e-01 1.0636424046700153e+00
 1.4123958840774258e+00 1.1831753568777126e-01 7.0619794203871289e-01 1.0636760858832248e+00
 1.4123459454906899e+00 1.1829097602764715e-01 7.0617297274534496e-01 1.0637096992641826e+00
 1.4122959380915723e+00 1.1826437893027952e-01 7.0614796904578614e-01 1.0637432460401006e+00
 1.4122458618850084e+00 1.1823774439763224e-01 7.0612293094250422e-01 1.0637767275132990e+00
 1.4121957168759405e+00 1.1821107243164952e-01 7.0609785843797024e-01 1.0638101450561255e+00
 1.4121455030693177e+00 1.1818436303424984e-01 7.0607275153465887e-01 1.0638435001056290e+00
 1.4120952204700963e+00 1.1815761620732601e-01 7.0604761023504814e-01 1.0638767941580127e+00
 1.4120448690832386e+00 1.1813083195273910e-01 7.0602243454161928e-01 1.0639100287628853e+00
 1.4119944489137142e+00 1.1810401027232575e-01 7.0599722445685709e-01 1.0639432055173350e+00
 1.4119439599664991e+00 1.1807715116788797e-01 7.0597197998324956e-01 1.0639763260598532e+00
 1.4118934022465768e+00 1.1805025464119590e-01 7.0594670112328839e-01 1.0640093920641249e+00
 1.4118427757589369e+00 1.1802332069398747e-01 7.0592138787946845e-01 1.0640424052327220e+00
 1.4117920805085762e+00 1.1799634932796865e-01 7.0589604025428809e-01 1.0640753672907100e+00
 1.4117413165004979e+00 1.1796934054480690e-01 7.0587065825024897e-01 1.0641082799792076e+00
 1.4116904837397124e+00 1.1794229434613490e-01 7.0584524186985620e-01 1.0641411450489147e+00
 1.4116395822312364e+00 1.1791521073355149e-01 7.0581979111561821e-01 1.0641739642536363e+00
 1.4115886119800942e+00 1.1788808970861764e-01 7.0579430599004711e-01 1.0642067393438315e+00
 1.4115375729913158e+00 1.1786093127286223e-01 7.0576878649565788e-01 1.0642394720602055e+00
 1.4114864652699390e+00 1.1783373542777098e-01 7.0574323263496952e-01 1.0642721641273762e+00
 1.4114352888210075e+00 1.1780650217480004e-01 7.0571764441050377e-01 1.0643048172476339e+00
 1.4113840436495728e+00 1.1777923151536784e-01 7.0569202182478641e-01 1.0643374330948208e+00
 1.4113327297606919e+00 1.1775192345085916e-01 7.0566636488034595e-01 1.0643700133083516e+00
 1.4112813471594297e+00 1.1772457798262370e-01 7.0564067357971483e-01 1.0644025594874018e+00
 1.4112298958508573e+00 1.1769719511197696e-01 7.0561494792542867e-01 1.0644350731852774e+00
 1.4111783758400529e+00 1.1766977484020646e-01 7.0558918792002645e-01 1.0644675559039949e+00
 1.4111267871321016e+00 1.1764231716856421e-01 7.0556339356605080e-01 1.0645000090890875e+00
 1.4110751297320940e+00 1.1761482209827590e-01 7.0553756486604702e-01 1.0645324341246545e+00
 1.4110234036451297e+00 1.1758728963053611e-01 7.0551170182256484e-01 1.0645648323286783e+00
 1.4109716088763127e+00 1.1755971976651602e-01 7.0548580443815634e-01 1.0645972049486174e+00
 1.4109197454307560e+00 1.1753211250736040e-01 7.0545987271537802e-01 1.0646295531572989e+00
 1.4108678133135775e+00 1.1750446785419100e-01 7.0543390665678873e-01 1.0646618780491179e+00
 1.4108158125299031e+00 1.1747678580810761e-01 7.0540790626495153e-01 1.0646941806365617e+00
 1.4107637430848652e+00 1.1744906637019337e-01 7.0538187154243259e-01 1.0647264618470698e+00
 1.4107116049836024e+00 1.1742130954151286e-01 7.0535580249180119e-01 1.0647587225202362e+00
 1.4106593982312610e+00 1.1739351532311382e-01 7.0532969911563048e-01 1.0647909634053694e+00
 1.4106071228329931e+00 1.1736568371603828e-01 7.0530356141649653e-01 1.0648231851594119e+00
 1.4105547787939585e+00 1.1733781472131022e-01 7.0527738939697926e-01 1.0648553883452283e+00
 1.4105023661193230e+00 1.1730990833995047e-01 7.0525118305966150e-01 1.0648875734302665e+00
 1.4104498848142601e+00 1.1728196457297546e-01 7.0522494240713007e-01 1.0649197407855948e+00
 1.4103973348839489e+00 1.1725398342139359e-01 7.0519866744197446e-01 1.0649518906853155e+00
 1.4103447163335761e+00 1.1722596488621928e-01 7.0517235816678803e-01 1.0649840233063577e+00
 1.4102920291683350e+00 1.1719790896846416e-01 7.0514601458416748e-01 1.0650161387286463e+00
 1.4102392733934253e+00 1.1716981566914797e-01 7.0511963669671263e-01 1.0650482369356460e+00
 1.4101864490140543e+00 1.1714168498929656e-01 7.0509322450702716e-01 1.0650803178152728e+00
 1.4101335560354351e+00 1.1711351692994665e-01 7.0506677801771755e-01 1.0651123811611729e+00
 1.4100805944627883e+00 1.1708531149214341e-01 7.0504029723139416e-01 1.0651444266743590e+00
 1.4100275643013409e+00 1.1705706867695209e-01 7.0501378215067045e-01 1.0651764539651938e+00
 1.4099744655563269e+00 1.1702878848545173e-01 7.0498723277816344e-01 1.0652084625557157e+00
 1.4099212982329865e+00 1.1700047091874455e-01 7.0496064911649325e-01 1.0652404518822931e+00
 1.4098680623365678e+00 1.1697211597794976e-01 7.0493403116828390e-01 1.0652724212985967e+00
 1.4098147578723244e+00 1.1694372366421224e-01 7.0490737893616218e-01 1.0653043700788734e+00
 1.4097613848455175e+00 1.1691529397870737e-01 7.0488069242275875e-01 1.0653362974215135e+00
 1.4097079432614146e+00 1.1688682692263364e-01 7.0485397163070729e-01 1.0653682024528903e+00
 1.4096544331252905e+00 1.1685832249722194e-01 7.0482721656264524e-01 1.0654000842314577e+00
 1.4096008544424259e+00 1.1682978070373573e-01 7.0480042722121294e-01 1.0654319417520899e+00
 1.4095472072181094e+00 1.1680120154347384e-01 7.0477360360905472e-01 1.0654637739506436e+00
 1.4094934914576358e+00 1.1677258501776755e-01 7.0474674572881790e-01 1.0654955797087251e+00
 1.4094397071663061e+00 1.1674393112798731e-01 7.0471985358315303e-01 1.0655273578586408e+00
 1.4093858543494289e+00 1.1671523987554211e-01 7.0469292717471443e-01 1.0655591071885129e+00
 1.4093319330123191e+00 1.1668651126188256e-01 7.0466596650615954e-01 1.0655908264475387e+00
 1.4092779431602986e+00 1.1665774528849693e-01 7.0463897158014932e-01 1.0656225143513736e+00
 1.4092238847986960e+00 1.1662894195691842e-01 7.0461194239934799e-01 1.0656541695876149e+00
 1.4091697579328468e+00 1.1660010126871956e-01 7.0458487896642341e-01 1.0656857908213637e+00
 1.4091155625680931e+00 1.1657122322552260e-01 7.0455778128404656e-01 1.0657173767008472e+00
 1.4090612987097835e+00 1.1654230782899055e-01 7.0453064935489174e-01 1.0657489258630746e+00
 1.4090069663632736e+00 1.1651335508082838e-01 7.0450348318163680e-01 1.0657804369395063e+00
 1.4089525655339261e+00 1.1648436498279136e-01 7.0447628276696306e-01 1.0658119085617155e+00
 1.4088980962271100e+00 1.1645533753667658e-01 7.0444904811355502e-01 1.0658433393670199e+00
 1.4088435584482013e+00 1.1642627274432482e-01 7.0442177922410065e-01 1.0658747280040586e+00
 1.4087889522025825e+00 1.1639717060762755e-01 7.0439447610129124e-01 1.0659060731382990e+00
 1.4087342774956433e+00 1.1636803112851390e-01 7.0436713874782164e-01 1.0659373734574471e+00
 1.4086795343327791e+00 1.1633885430895985e-01 7.0433976716638957e-01 1.0659686276767424e+00
 1.4086247227193940e+00 1.1630964015098655e-01 7.0431236135969699e-01 1.0659998345441215e+00
 1.4085698426608970e+00 1.1628038865665402e-01 7.0428492133044851e-01 1.0660309928452223e+00
 1.4085148941627044e+00 1.1625109982806592e-01 7.0425744708135218e-01 1.0660621014082206e+00
 1.4084598772302397e+00 1.1622177366736763e-01 7.0422993861511984e-01 1.0660931591084724e+00
 1.4084047918689329e+00 1.1619241017673898e-01 7.0420239593446643e-01 1.0661241648729511e+00
 1.4083496380842204e+00 1.1616300935840318e-01 7.0417481904211021e-01 1.0661551176844588e+00
 1.4082944158815460e+00 1.1613357121461798e-01 7.0414720794077301e-01 1.0661860165856007e+00
 1.4082391252663597e+00 1.1610409574767622e-01 7.0411956263317987e-01 1.0662168606825049e+00
 1.4081837662441186e+00 1.1607458295990203e-01 7.0409188312205928e-01 1.0662476491482764e+00
 1.4081283388202863e+00 1.1604503285365342e-01 7.0406416941014316e-01 1.0662783812261729e+00
 1.4080728430003335e+00 1.1601544543131814e-01 7.0403642150016676e-01 1.0663090562324917e+00
 1.4080172787897371e+00 1.1598582069530905e-01 7.0400863939486857e-01 1.0663396735591564e+00
 1.4079616461939812e+00 1.1595615864806685e-01 7.0398082309699062e-01 1.0663702326759974e+00
 1.4079059452185565e+00 1.1592645929205569e-01 7.0395297260927825e-01 1.0664007331327168e+00
 1.4078501758689606e+00 1.1589672262975825e-01 7.0392508793448028e-01 1.0664311745605337e+00
 1.4077943381506974e+00 1.1586694866368086e-01 7.0389716907534872e-01 1.0664615566735012e+00
 1.4077384320692783e+00 1.1583713739634249e-01 7.0386921603463914e-01 1.0664918792694975e+00
 1.4076824576302207e+00 1.1580728883027691e-01 7.0384122881511035e-01 1.0665221422308839e+00
 1.4076264148390489e+00 1.1577740296803618e-01 7.0381320741952447e-01 1.0665523455248307e+00
 1.4075703037012945e+00 1.1574747981216893e-01 7.0378515185064727e-01 1.0665824892033109e+00
 1.4075141242224953e+00 1.1571751936524677e-01 7.0375706211124767e-01 1.0666125734027658e+00
 1.4074578764081960e+00 1.1568752162983409e-01 7.0372893820409799e-01 1.0666425983434400e+00
 1.4074015602639480e+00 1.1565748660850417e-01 7.0370078013197401e-01 1.0666725643283965e+00
 1.4073451757953095e+00 1.1562741430382784e-01 7.0367258789765474e-01 1.0667024717422131e+00
 1.4072887230078455e+00 1.1559730471837526e-01 7.0364436150392273e-01 1.0667323210493660e+00
 1.4072322019071273e+00 1.1556715785471106e-01 7.0361610095356364e-01 1.0667621127923133e+00
 1.4071756124987338e+00 1.1553697371539473e-01 7.0358780624936690e-01 1.0667918475892813e+00
 1.4071189547882499e+00 1.1550675230297525e-01 7.0355947739412494e-01 1.0668215261317691e+00
 1.4070622287812673e+00 1.1547649361999179e-01 7.0353111439063365e-01 1.0668511491817776e+00
 1.4070054344833851e+00 1.1544619766896880e-01 7.0350271724169255e-01 1.0668807175687793e+00
 1.4069485719002084e+00 1.1541586445241758e-01 7.0347428595010419e-01 1.0669102321864390e+00
 1.4068916410373495e+00 1.1538549397283238e-01 7.0344582051867477e-01 1.0669396939890994e+00
 1.4068346419004267e+00 1.1535508623268687e-01 7.0341732095021337e-01 1.0669691039880498e+00
 1.4067775744950664e+00 1.1532464123443864e-01 7.0338878724753318e-01 1.0669984632475888e+00
 1.4067204388269003e+00 1.1529415898051765e-01 7.0336021941345017e-01 1.0670277728809001e+00
 1.4066632349015677e+00 1.1526363947333296e-01 7.0333161745078387e-01 1.0670570340457568e+00
 1.4066059627247145e+00 1.1523308271526922e-01 7.0330298136235725e-01 1.0670862479400740e+00
 1.4065486223019930e+00 1.1520248870868499e-01 7.0327431115099648e-01 1.0671154157973255e+00
 1.4064912136390626e+00 1.1517185745591130e-01 7.0324560681953130e-01 1.0671445388818417e+00
 1.4064337367415893e+00 1.1514118895924885e-01 7.0321686837079467e-01 1.0671736184840133e+00
 1.4063761916152457e+00 1.1511048322097284e-01 7.0318809580762287e-01 1.0672026559154122e+00
 1.4063185782657117e+00 1.1507974024332679e-01 7.0315928913285586e-01 1.0672316525038557e+00
 1.4062608966986729e+00 1.1504896002852383e-01 7.0313044834933647e-01 1.0672606095884278e+00
 1.4062031469198228e+00 1.1501814257874698e-01 7.0310157345991142e-01 1.0672895285144826e+00
 1.4061453289348611e+00 1.1498728789614676e-01 7.0307266446743055e-01 1.0673184106286435e+00
 1.4060874427494936e+00 1.1495639598284257e-01 7.0304372137474680e-01 1.0673472572738234e+00
 1.4060294883694338e+00 1.1492546684092497e-01 7.0301474418471688e-01 1.0673760697842796e+00
 1.4059714658004014e+00 1.1489450047245153e-01 7.0298573290020072e-01 1.0674048494807269e+00
 1.4059133750481236e+00 1.1486349687944875e-01 7.0295668752406182e-01 1.0674335976655249e+00
 1.4058552161183329e+00 1.1483245606391279e-01 7.0292760805916643e-01 1.0674623156179590e+00
 1.4057969890167699e+00 1.1480137802781110e-01 7.0289849450838493e-01 1.0674910045896329e+00
 1.4057386937491811e+00 1.1477026277307922e-01 7.0286934687459057e-01 1.0675196657999881e+00
 1.4056803303213201e+00 1.1473911030162887e-01 7.0284016516066006e-01 1.0675483004319701e+00
 1.4056218987389475e+00 1.1470792061534063e-01 7.0281094936947375e-01 1.0675769096278571e+00
 1.4055633990078296e+00 1.1467669371606815e-01 7.0278169950391478e-01 1.0676054944852622e+00
 1.4055048311337406e+00 1.1464542960564561e-01 7.0275241556687029e-01 1.0676340560533308e+00
 1.4054461951224608e+00 1.1461412828587703e-01 7.0272309756123041e-01 1.0676625953291403e+00
 1.4053874909797770e+00 1.1458278975854774e-01 7.0269374548988850e-01 1.0676911132543203e+00
 1.4053287187114836e+00 1.1455141402542079e-01 7.0266435935574179e-01 1.0677196107119025e+00
 1.4052698783233810e+00 1.1452000108824267e-01 7.0263493916169051e-01 1.0677480885234119e+00
 1.4052109698212762e+00 1.1448855094873744e-01 7.0260548491063812e-01 1.0677765474462098e+00
 1.4051519932109837e+00 1.1445706360862040e-01 7.0257599660549186e-01 1.0678049881710980e+00
 1.4050929484983241e+00 1.1442553906958597e-01 7.0254647424916206e-01 1.0678334113201922e+00
 1.4050338356891248e+00 1.1439397733332279e-01 7.0251691784456238e-01 1.0678618174450700e+00
 1.4049746547892199e+00 1.1436237840150587e-01 7.0248732739460995e-01 1.0678902070252021e+00
 1.4049154058044504e+00 1.1433074227580609e-01 7.0245770290222520e-01 1.0679185804666693e+00
 1.4048560887406640e+00 1.1429906895788622e-01 7.0242804437033202e-01 1.0679469381011704e+00
 1.4047967036037152e+00 1.1426735844940616e-01 7.0239835180185761e-01 1.0679752801853217e+00
 1.4047372503994648e+00 1.1423561075202571e-01 7.0236862519973242e-01 1.0680036069002519e+00
 1.4046777291337811e+00 1.1420382586740563e-01 7.0233886456689054e-01 1.0680319183514906e+00
 1.4046181398125379e+00 1.1417200379720960e-01 7.0230906990626896e-01 1.0680602145691498e+00
 1.4045584824416169e+00 1.1414014454310595e-01 7.0227924122080843e-01 1.0680884955083974e+00
 1.4044987570269059e+00 1.1410824810677345e-01 7.0224937851345293e-01 1.0681167610502187e+00
 1.4044389635742998e+00 1.1407631448989886e-01 7.0221948178714988e-01 1.0681450110024615e+00
 1.4043791020896994e+00 1.1404434369418182e-01 7.0218955104484970e-01 1.0681732451011592e+00
 1.4043191725790132e+00 1.1401233572133551e-01 7.0215958628950659e-01 1.0682014630121275e+00
 1.4042591750481559e+00 1.1398029057309267e-01 7.0212958752407795e-01 1.0682296643328240e+00
 1.4041991095030493e+00 1.1394820825119967e-01 7.0209955475152463e-01 1.0682578485944645e+00
 1.4041389759496212e+00 1.1391608875742698e-01 7.0206948797481061e-01 1.0682860152643867e+00
 1.4040787743938070e+00 1.1388393209356951e-01 7.0203938719690351e-01 1.0683141637486506e+00
 1.4040185048415479e+00 1.1385173826144035e-01 7.0200925242077394e-01 1.0683422933948621e+00
 1.4039581672987926e+00 1.1381950726288426e-01 7.0197908364939632e-01 1.0683704034952126e+00
 1.4038977617714958e+00 1.1378723909977217e-01 7.0194888088574792e-01 1.0683984932897177e+00
 1.4038372882656198e+00 1.1375493377400481e-01 7.0191864413280991e-01 1.0684265619696434e+00
 1.4037767467871327e+00 1.1372259128751294e-01 7.0188837339356636e-01 1.0684546086811051e+00
 1.4037161373420100e+00 1.1369021164226223e-01 7.0185806867100498e-01 1.0684826325288246e+00
 1.4036554599362332e+00 1.1365779484024874e-01 7.0182772996811660e-01 1.0685106325800315e+00
 1.4035947145757914e+00 1.1362534088350895e-01 7.0179735728789572e-01 1.0685386078684893e+00
 1.4035339012666794e+00 1.1359284977410666e-01 7.0176695063333971e-01 1.0685665573986336e+00
 1.4034730200148997e+00 1.1356032151415296e-01 7.0173651000744985e-01 1.0685944801498062e+00
 1.4034120708264608e+00 1.1352775610579169e-01 7.0170603541323040e-01 1.0686223750805637e+00
 1.4033510537073786e+00 1.1349515355120443e-01 7.0167552685368928e-01 1.0686502411330496e+00
 1.4032899686636744e+00 1.1346251385261286e-01 7.0164498433183720e-01 1.0686780772374069e+00
 1.4032288157013777e+00 1.1342983701228060e-01 7.0161440785068885e-01 1.0687058823162188e+00
 1.4031675948265239e+00 1.1339712303250915e-01 7.0158379741326193e-01 1.0687336552889570e+00
 1.4031063060451550e+00 1.1336437191563997e-01 7.0155315302257748e-01 1.0687613950764210e+00
 1.4030449493633204e+00 1.1333158366405538e-01 7.0152247468166018e-01 1.0687891006051526e+00
 1.4029835247870754e+00 1.1329875828017832e-01 7.0149176239353772e-01 1.0688167708118059e+00
 1.4029220323224827e+00 1.1326589576646962e-01 7.0146101616124135e-01 1.0688444046474592e+00
 1.4028604719756110e+00 1.1323299612543103e-01 7.0143023598780552e-01 1.0688720010818500e+00
 1.4027988437525361e+00 1.1320005935960531e-01 7.0139942187626803e-01 1.0688995591075177e+00
 1.4027371476593409e+00 1.1316708547156917e-01 7.0136857382967044e-01 1.0689270777438382e+00
 1.4026753837021142e+00 1.1313407446394053e-01 7.0133769185105710e-01 1.0689545560409375e+00
 1.4026135518869518e+00 1.1310102633937169e-01 7.0130677594347590e-01 1.0689819930834634e+00
 1.4025516522199564e+00 1.1306794110055207e-01 7.0127582610997818e-01 1.0690093879942102e+00
 1.4024896847072372e+00 1.1303481875020693e-01 7.0124484235361861e-01 1.0690367399375758e+00
 1.4024276493549102e+00 1.1300165929109141e-01 7.0121382467745508e-01 1.0690640481228406e+00
 1.4023655461690980e+00 1.1296846272599437e-01 7.0118277308454902e-01 1.0690913118072585e+00
 1.4023033751559300e+00 1.1293522905773590e-01 7.0115168757796498e-01 1.0691185302989452e+00
 1.4022411363215421e+00 1.1290195828916805e-01 7.0112056816077106e-01 1.0691457029595575e+00
 1.4021788296720772e+00 1.1286865042316274e-01 7.0108941483603859e-01 1.0691728292067495e+00
 1.4021164552136847e+00 1.1283530546262510e-01 7.0105822760684233e-01 1.0691999085164017e+00
 1.4020540129525205e+00 1.1280192341047923e-01 7.0102700647626026e-01 1.0692269404246120e+00
 1.4019915028947476e+00 1.1276850426967489e-01 7.0099575144737380e-01 1.0692539245294441e+00
 1.4019289250465354e+00 1.1273504804317880e-01 7.0096446252326772e-01 1.0692808604924264e+00
 1.4018662794140602e+00 1.1270155473398014e-01 7.0093313970703008e-01 1.0693077480397966e+00
 1.4018035660035049e+00 1.1266802434508016e-01 7.0090178300175243e-01 1.0693345869634885e+00
 1.4017407848210586e+00 1.1263445687949725e-01 7.0087039241052929e-01 1.0693613771218613e+00
 1.4016779358729183e+00 1.1260085234026052e-01 7.0083896793645917e-01 1.0693881184401615e+00
 1.4016150191652865e+00 1.1256721073041076e-01 7.0080750958264326e-01 1.0694148109107278e+00
 1.4015520347043726e+00 1.1253353205299366e-01 7.0077601735218631e-01 1.0694414545929298e+00
 1.4014889824963936e+00 1.1249981631106454e-01 7.0074449124819682e-01 1.0694680496128488e+00
 1.4014258625475720e+00 1.1246606350767896e-01 7.0071293127378598e-01 1.0694945961626967e+00
 1.4013626748641375e+00 1.1243227364589736e-01 7.0068133743206873e-01 1.0695210944999833e+00
 1.4012994194523267e+00 1.1239844672877553e-01 7.0064970972616336e-01 1.0695475449464305e+00
 1.4012360963183825e+00 1.1236458275937367e-01 7.0061804815919126e-01 1.0695739478866417e+00
 1.4011727054685545e+00 1.1233068174074101e-01 7.0058635273427727e-01 1.0696003037665327e+00
 1.4011092469090998e+00 1.1229674367592080e-01 7.0055462345454989e-01 1.0696266130915293e+00
 1.4010457206462805e+00 1.1226276856795125e-01 7.0052286032314026e-01 1.0696528764245417e+00
 1.4009821266863671e+00 1.1222875641986119e-01 7.0049106334318356e-01 1.0696790943837238e+00
 1.4009184650356359e+00 1.1219470723465952e-01 7.0045923251781794e-01 1.0697052676400254e+00
 1.4008547357003702e+00 1.1216062101535240e-01 7.0042736785018511e-01 1.0697313969145523e+00
 1.4007909386868593e+00 1.1212649776492045e-01 7.0039546934342967e-01 1.0697574829757381e+00
 1.4007270740014002e+00 1.1209233748633451e-01 7.0036353700070009e-01 1.0697835266363476e+00
 1.4006631416502962e+00 1.1205814018254157e-01 7.0033157082514808e-01 1.0698095287503173e+00
 1.4005991416398567e+00 1.1202390585647382e-01 7.0029957081992833e-01 1.0698354902094511e+00
 1.4005350739763986e+00 1.1198963451103849e-01 7.0026753698819932e-01 1.0698614119399814e+00
 1.4004709386662451e+00 1.1195532614912218e-01 7.0023546933312253e-01 1.0698872948990104e+00
 1.4004067357157259e+00 1.1192098077358770e-01 7.0020336785786297e-01 1.0699131400708459e+00
 1.4003424651311775e+00 1.1188659838727455e-01 7.0017123256558877e-01 1.0699389484632491e+00
 1.4002781269189439e+00 1.1185217899299460e-01 7.0013906345947197e-01 1.0699647211036021e+00
 1.4002137210853740e+00 1.1181772259353562e-01 7.0010686054268700e-01 1.0699904590350198e+00
 1.4001492476368249e+00 1.1178322919165884e-01 7.0007462381841246e-01 1.0700161633124132e+00
 1.4000847065796600e+00 1.1174869879009841e-01 7.0004235328983000e-01 1.0700418349985252e+00
 1.4000200979202491e+00 1.1171413139156328e-01 7.0001004896012453e-01 1.0700674751599510e+00
 1.3999554216649686e+00 1.1167952699872996e-01 6.9997771083248428e-01 1.0700930848631611e+00
 1.3998906778202023e+00 1.1164488561425145e-01 6.9994533891010113e-01 1.0701186651705399e+00
 1.3998258663923397e+00 1.1161020724075366e-01 6.9991293319616987e-01 1.0701442171364579e+00
 1.3997609873877777e+00 1.1157549188083338e-01 6.9988049369388883e-01 1.0701697418033898e+00
 1.3996960408129193e+00 1.1154073953705923e-01 6.9984802040645966e-01 1.0701952401980959e+00
 1.3996310266741749e+00 1.1150595021197673e-01 6.9981551333708747e-01 1.0702207133278796e+00
 1.3995659449779607e+00 1.1147112390810410e-01 6.9978297248898036e-01 1.0702461621769364e+00
 1.3995007957307004e+00 1.1143626062793233e-01 6.9975039786535020e-01 1.0702715877028064e+00
 1.3994355789388235e+00 1.1140136037393045e-01 6.9971778946941177e-01 1.0702969908329467e+00
 1.3993702946087672e+00 1.1136642314854162e-01 6.9968514730438358e-01 1.0703223724614328e+00
 1.3993049427469746e+00 1.1133144895418945e-01 6.9965247137348729e-01 1.0703477334458051e+00
 1.3992395233598953e+00 1.1129643779327203e-01 6.9961976167994766e-01 1.0703730746040681e+00
 1.3991740364539864e+00 1.1126138966817134e-01 6.9958701822699321e-01 1.0703983967118571e+00
 1.3991084820357109e+00 1.1122630458124749e-01 6.9955424101785546e-01 1.0704237004997808e+00
 1.3990428601115392e+00 1.1119118253484483e-01 6.9952143005576961e-01 1.0704489866509470e+00
 1.3989771706879472e+00 1.1115602353129050e-01 6.9948858534397362e-01 1.0704742557986877e+00
 1.3989114137714189e+00 1.1112082757289798e-01 6.9945570688570946e-01 1.0704995085244824e+00
 1.3988455893684439e+00 1.1108559466196788e-01 6.9942279468422197e-01 1.0705247453560920e+00
 1.3987796974855187e+00 1.1105032480078803e-01 6.9938984874275933e-01 1.0705499667659111e+00
 1.3987137381291470e+00 1.1101501799164093e-01 6.9935686906457351e-01 1.0705751731695394e+00
 1.3986477113058382e+00 1.1097967423679878e-01 6.9932385565291910e-01 1.0706003649245801e+00
 1.3985816170221095e+00 1.1094429353852919e-01 6.9929080851105474e-01 1.0706255423296691e+00
 1.3985154552844836e+00 1.1090887589909304e-01 6.9925772764224181e-01 1.0706507056237355e+00
 1.3984492260994905e+00 1.1087342132075684e-01 6.9922461304974526e-01 1.0706758549854980e+00
 1.3983829294736669e+00 1.1083792980577933e-01 6.9919146473683347e-01 1.0707009905331959e+00
 1.3983165654135559e+00 1.1080240135642638e-01 6.9915828270677793e-01 1.0707261123245577e+00
 1.3982501339257074e+00 1.1076683597496606e-01 6.9912506696285370e-01 1.0707512203570022e+00
 1.3981836350166781e+00 1.1073123366367621e-01 6.9909181750833904e-01 1.0707763145680733e+00
 1.3981170686930309e+00 1.1069559442483679e-01 6.9905853434651544e-01 1.0708013948361081e+00
 1.3980504349613361e+00 1.1065991826074340e-01 6.9902521748066804e-01 1.0708264609811269e+00
 1.3979837338281695e+00 1.1062420517369986e-01 6.9899186691408477e-01 1.0708515127659501e+00
 1.3979169653001147e+00 1.1058845516602966e-01 6.9895848265005733e-01 1.0708765498975308e+00
 1.3978501293837613e+00 1.1055266824006593e-01 6.9892506469188065e-01 1.0709015720284971e+00
 1.3977832260857059e+00 1.1051684439816400e-01 6.9889161304285297e-01 1.0709265787589020e+00
 1.3977162554125515e+00 1.1048098364269487e-01 6.9885812770627576e-01 1.0709515696381668e+00
 1.3976492173709079e+00 1.1044508597605640e-01 6.9882460868545393e-01 1.0709765441672154e+00
 1.3975821119673915e+00 1.1040915140066354e-01 6.9879105598369573e-01 1.0710015018007859e+00
 1.3975149392086250e+00 1.1037317991895912e-01 6.9875746960431251e-01 1.0710264419499127e+00
 1.3974476991012388e+00 1.1033717153341205e-01 6.9872384955061939e-01 1.0710513639845687e+00
 1.3973803916518686e+00 1.1030112624651767e-01 6.9869019582593428e-01 1.0710762672364538e+00
 1.3973130168671575e+00 1.1026504406080118e-01 6.9865650843357874e-01 1.0711011510019226e+00
 1.3972455747537551e+00 1.1022892497881509e-01 6.9862278737687755e-01 1.0711260145450352e+00
 1.3971780653183179e+00 1.1019276900314645e-01 6.9858903265915895e-01 1.0711508571007213e+00
 1.3971104885675087e+00 1.1015657613641283e-01 6.9855524428375437e-01 1.0711756778780448e+00
 1.3970428445079972e+00 1.1012034638126489e-01 6.9852142225399860e-01 1.0712004760635547e+00
 1.3969751331464590e+00 1.1008407974038770e-01 6.9848756657322952e-01 1.0712252508247087e+00
 1.3969073544895778e+00 1.1004777621650008e-01 6.9845367724478891e-01 1.0712500013133575e+00
 1.3968395085440426e+00 1.1001143581235917e-01 6.9841975427202130e-01 1.0712747266692755e+00
 1.3967715953165496e+00 1.0997505853075140e-01 6.9838579765827480e-01 1.0712994260237230e+00
 1.3967036148138015e+00 1.0993864437450529e-01 6.9835180740690073e-01 1.0713240985030261e+00
 1.3966355670425077e+00 1.0990219334648466e-01 6.9831778352125384e-01 1.0713487432321618e+00
 1.3965674520093843e+00 1.0986570544958485e-01 6.9828372600469213e-01 1.0713733593383332e+00
 1.3964992697211542e+00 1.0982918068674419e-01 6.9824963486057712e-01 1.0713979459545206e+00
 1.3964310201845465e+00 1.0979261906093207e-01 6.9821551009227323e-01 1.0714225022229960e+00
 1.3963627034062971e+00 1.0975602057515643e-01 6.9818135170314854e-01 1.0714470272987859e+00
 1.3962943193931485e+00 1.0971938523246183e-01 6.9814715969657426e-01 1.0714715203530711e+00
 1.3962258681518505e+00 1.0968271303592281e-01 6.9811293407592523e-01 1.0714959805765096e+00
 1.3961573496891584e+00 1.0964600398865454e-01 6.9807867484457919e-01 1.0715204071824678e+00
 1.3960887640118349e+00 1.0960925809380051e-01 6.9804438200591745e-01 1.0715447994101535e+00
 1.3960201111266493e+00 1.0957247535454173e-01 6.9801005556332463e-01 1.0715691565276320e+00
 1.3959513910403767e+00 1.0953565577408819e-01 6.9797569552018834e-01 1.0715934778347200e+00
 1.3958826037598002e+00 1.0949879935568052e-01 6.9794130187990011e-01 1.0716177626657419e+00
 1.3958137492917086e+00 1.0946190610259099e-01 6.9790687464585432e-01 1.0716420103921420e+00
 1.3957448276428979e+00 1.0942497601811996e-01 6.9787241382144893e-01 1.0716662204249408e+00
 1.3956758388201698e+00 1.0938800910559399e-01 6.9783791941008488e-01 1.0716903922170267e+00
 1.3956067828303336e+00 1.0935100536836551e-01 6.9780339141516678e-01 1.0717145252652764e+00
 1.3955376596802045e+00 1.0931396480981004e-01 6.9776882984010224e-01 1.0717386191124945e+00
 1.3954684693766053e+00 1.0927688743333075e-01 6.9773423468830265e-01 1.0717626733491654e+00
 1.3953992119263641e+00 1.0923977324234646e-01 6.9769960596318203e-01 1.0717866876150162e+00
 1.3953298873363169e+00 1.0920262224029775e-01 6.9766494366815845e-01 1.0718106616003755e+00
 1.3952604956133055e+00 1.0916543443064142e-01 6.9763024780665273e-01 1.0718345950473347e+00
 1.3951910367641784e+00 1.0912820981685289e-01 6.9759551838208922e-01 1.0718584877507011e+00
 1.3951215107957913e+00 1.0909094840242106e-01 6.9756075539789564e-01 1.0718823395587400e+00
 1.3950519177150060e+00 1.0905365019084390e-01 6.9752595885750301e-01 1.0719061503737095e+00
 1.3949822575286912e+00 1.0901631518563193e-01 6.9749112876434560e-01 1.0719299201521788e+00
 1.3949125302437217e+00 1.0897894339030711e-01 6.9745626512186087e-01 1.0719536489051356e+00
 1.3948427358669797e+00 1.0894153480839275e-01 6.9742136793348986e-01 1.0719773366978809e+00
 1.3947728744053534e+00 1.0890408944341889e-01 6.9738643720267668e-01 1.0720009836497120e+00
 1.3947029458657378e+00 1.0886660729891950e-01 6.9735147293286892e-01 1.0720245899333971e+00
 1.3946329502550348e+00 1.0882908837843042e-01 6.9731647512751738e-01 1.0720481557744421e+00
 1.3945628875801523e+00 1.0879153268548125e-01 6.9728144379007617e-01 1.0720716814501567e+00
 1.3944927578480060e+00 1.0875394022360507e-01 6.9724637892400299e-01 1.0720951672885206e+00
 1.3944225610655168e+00 1.0871631099632606e-01 6.9721128053275838e-01 1.0721186136668566e+00
 1.3943522972396125e+00 1.0867864500716551e-01 6.9717614861980626e-01 1.0721420210103194e+00
 1.3942819663772288e+00 1.0864094225963317e-01 6.9714098318861439e-01 1.0721653897901995e+00
 1.3942115684853065e+00 1.0860320275723290e-01 6.9710578424265324e-01 1.0721887205220566e+00
 1.3941411035707933e+00 1.0856542650345169e-01 6.9707055178539667e-01 1.0722120137636877e+00
 1.3940705716406447e+00 1.0852761350177187e-01 6.9703528582032237e-01 1.0722352701129376e+00
 1.3939999727018211e+00 1.0848976375565189e-01 6.9699998635091054e-01 1.0722584902053616e+00
 1.3939293067612908e+00 1.0845187726854466e-01 6.9696465338064539e-01 1.0722816747117507e+00
 1.3938585738260281e+00 1.0841395404387721e-01 6.9692928691301403e-01 1.0723048243355293e+00
 1.3937877739030140e+00 1.0837599408506471e-01 6.9689388695150700e-01 1.0723279398100345e+00
 1.3937169069992361e+00 1.0833799739549899e-01 6.9685845349961806e-01 1.0723510218956906e+00
 1.3936459731216888e+00 1.0829996397855512e-01 6.9682298656084440e-01 1.0723740713770877e+00
 1.3935749722773734e+00 1.0826189383758400e-01 6.9678748613868668e-01 1.0723970890599777e+00
 1.3935039044732966e+00 1.0822378697591695e-01 6.9675195223664832e-01 1.0724200757681985e+00
 1.3934327697164732e+00 1.0818564339686010e-01 6.9671638485823661e-01 1.0724430323405418e+00
 1.3933615680139237e+00 1.0814746310370138e-01 6.9668078400696187e-01 1.0724659596275701e+00
 1.3932902993726752e+00 1.0810924609969774e-01 6.9664514968633762e-01 1.0724888584884040e+00
 1.3932189637997618e+00 1.0807099238808748e-01 6.9660948189988092e-01 1.0725117297874858e+00
 1.3931475613022239e+00 1.0803270197208270e-01 6.9657378065111197e-01 1.0725345743913357e+00
 1.3930760918871090e+00 1.0799437485487107e-01 6.9653804594355451e-01 1.0725573931653103e+00
 1.3930045555614707e+00 1.0795601103961594e-01 6.9650227778073537e-01 1.0725801869703799e+00
 1.3929329523323692e+00 1.0791761052945714e-01 6.9646647616618462e-01 1.0726029566599338e+00
 1.3928612822068716e+00 1.0787917332750985e-01 6.9643064110343578e-01 1.0726257030766262e+00
 1.3927895451920511e+00 1.0784069943686314e-01 6.9639477259602556e-01 1.0726484270492762e+00
 1.3927177412949883e+00 1.0780218886058779e-01 6.9635887064749413e-01 1.0726711293898343e+00
 1.3926458705227700e+00 1.0776364160172580e-01 6.9632293526138500e-01 1.0726938108904240e+00
 1.3925739328824893e+00 1.0772505766330209e-01 6.9628696644124466e-01 1.0727164723204714e+00
 1.3925019283812463e+00 1.0768643704831626e-01 6.9625096419062316e-01 1.0727391144239355e+00
 1.3924298570261473e+00 1.0764777975974982e-01 6.9621492851307365e-01 1.0727617379166459e+00
 1.3923577188243057e+00 1.0760908580056416e-01 6.9617885941215285e-01 1.0727843434837609e+00
 1.3922855137828412e+00 1.0757035517370150e-01 6.9614275689142058e-01 1.0728069317773530e+00
 1.3922132419088804e+00 1.0753158788208694e-01 6.9610662095444020e-01 1.0728295034141335e+00
 1.3921409032095560e+00 1.0749278392862927e-01 6.9607045160477798e-01 1.0728520589733213e+00
 1.3920684976920072e+00 1.0745394331622315e-01 6.9603424884600362e-01 1.0728745989946666e+00
 1.3919960253633807e+00 1.0741506604775009e-01 6.9599801268169037e-01 1.0728971239766345e+00
 1.3919234862308290e+00 1.0737615212607665e-01 6.9596174311541448e-01 1.0729196343747562e+00
 1.3918508803015115e+00 1.0733720155406468e-01 6.9592544015075575e-01 1.0729421306001523e+00
 1.3917782075825940e+00 1.0729821433455977e-01 6.9588910379129698e-01 1.0729646130182351e+00
 1.3917054680812491e+00 1.0725919047040622e-01 6.9585273404062453e-01 1.0729870819475926e+00
 1.3916326618046559e+00 1.0722012996443964e-01 6.9581633090232797e-01 1.0730095376590596e+00
 1.3915597887600002e+00 1.0718103281949409e-01 6.9577989438000010e-01 1.0730319803749748e+00
 1.3914868489544738e+00 1.0714189903839866e-01 6.9574342447723692e-01 1.0730544102686337e+00
 1.3914138423952762e+00 1.0710272862398540e-01 6.9570692119763811e-01 1.0730768274639289e+00
 1.3913407690896127e+00 1.0706352157908405e-01 6.9567038454480634e-01 1.0730992320351882e+00
 1.3912676290446950e+00 1.0702427790652935e-01 6.9563381452234752e-01 1.0731216240072021e+00
 1.3911944222677419e+00 1.0698499760916258e-01 6.9559721113387096e-01 1.0731440033554462e+00
 1.3911211487659789e+00 1.0694568068982890e-01 6.9556057438298946e-01 1.0731663700064926e+00
 1.3910478085466376e+00 1.0690632715138559e-01 6.9552390427331878e-01 1.0731887238386104e+00
 1.3909744016169561e+00 1.0686693699669836e-01 6.9548720080847803e-01 1.0732110646825519e+00
 1.3909009279841797e+00 1.0682751022864378e-01 6.9545046399208987e-01 1.0732333923225195e+00
 1.3908273876555601e+00 1.0678804685011145e-01 6.9541369382778007e-01 1.0732557064973103e+00
 1.3907537806383552e+00 1.0674854686401480e-01 6.9537689031917760e-01 1.0732780069016328e+00
 1.3906801069398296e+00 1.0670901027327351e-01 6.9534005346991479e-01 1.0733002931875897e+00
 1.3906063665672550e+00 1.0666943708083265e-01 6.9530318328362750e-01 1.0733225649663203e+00
 1.3905325595279088e+00 1.0662982728965298e-01 6.9526627976395439e-01 1.0733448218097970e+00
 1.3904586858290759e+00 1.0659018090272432e-01 6.9522934291453797e-01 1.0733670632527654e+00
 1.3903847454780471e+00 1.0655049792305171e-01 6.9519237273902357e-01 1.0733892887948235e+00
 1.3903107384821201e+00 1.0651077835366907e-01 6.9515536924106003e-01 1.0734114979026286e+00
 1.3902366648485991e+00 1.0647102219763571e-01 6.9511833242429955e-01 1.0734336900122234e+00
 1.3901625245847948e+00 1.0643122945803563e-01 6.9508126229239742e-01 1.0734558645314740e+00
 1.3900883176980245e+00 1.0639140013798254e-01 6.9504415884901227e-01 1.0734780208426065e+00
 1.3900140441956124e+00 1.0635153424062016e-01 6.9500702209780618e-01 1.0735001583048338e+00
 1.3899397040848886e+00 1.0631163176911995e-01 6.9496985204244432e-01 1.0735222762570638e+00
 1.3898652973731906e+00 1.0627169272668413e-01 6.9493264868659532e-01 1.0735443740206736e+00
 1.3897908240678618e+00 1.0623171711654600e-01 6.9489541203393090e-01 1.0735664509023435e+00
 1.3897162841762525e+00 1.0619170494197505e-01 6.9485814208812624e-01 1.0735885061969357e+00
 1.3896416777057194e+00 1.0615165620626510e-01 6.9482083885285972e-01 1.0736105391904103e+00
 1.3895670046636259e+00 1.0611157091275136e-01 6.9478350233181296e-01 1.0736325491627621e+00
 1.3894922650573420e+00 1.0607144906479649e-01 6.9474613252867101e-01 1.0736545353909721e+00
 1.3894174588942443e+00 1.0603129066579697e-01 6.9470872944712214e-01 1.0736764971519581e+00
 1.3893425861817155e+00 1.0599109571918364e-01 6.9467129309085773e-01 1.0736984337255149e+00
 1.3892676469271454e+00 1.0595086422842048e-01 6.9463382346357272e-01 1.0737203443972314e+00
 1.3891926411379305e+00 1.0591059619700371e-01 6.9459632056896525e-01 1.0737422284613762e+00
 1.3891175688214734e+00 1.0587029162846306e-01 6.9455878441073671e-01 1.0737640852237360e+00
 1.3890424299851833e+00 1.0582995052636002e-01 6.9452121499259167e-01 1.0737859140044008e+00
 1.3889672246364761e+00 1.0578957289428648e-01 6.9448361231823807e-01 1.0738077141404809e+00
 1.3888919527827746e+00 1.0574915873586910e-01 6.9444597639138728e-01 1.0738294849887497e+00
 1.3888166144315073e+00 1.0570870805476262e-01 6.9440830721575364e-01 1.0738512259281976e+00
 1.3887412095901104e+00 1.0566822085464944e-01 6.9437060479505519e-01 1.0738729363624917e+00
 1.3886657382660257e+00 1.0562769713924580e-01 6.9433286913301284e-01 1.0738946157223297e+00
 1.3885902004667017e+00 1.0558713691229027e-01 6.9429510023335084e-01 1.0739162634676795e+00
 1.3885145961995944e+00 1.0554654017755294e-01 6.9425729809979719e-01 1.0739378790898968e+00
 1.3884389254721650e+00 1.0550590693882733e-01 6.9421946273608248e-01 1.0739594621137118e+00
 1.3883631882918821e+00 1.0546523719992895e-01 6.9418159414594105e-01 1.0739810120990803e+00
 1.3882873846662205e+00 1.0542453096470039e-01 6.9414369233311024e-01 1.0740025286428878e+00
 1.3882115146026621e+00 1.0538378823700489e-01 6.9410575730133106e-01 1.0740240113805075e+00
 1.3881355781086948e+00 1.0534300902072435e-01 6.9406778905434741e-01 1.0740454599871978e+00
 1.3880595751918132e+00 1.0530219331975998e-01 6.9402978759590661e-01 1.0740668741793438e+00
 1.3879835058595185e+00 1.0526134113802799e-01 6.9399175292975923e-01 1.0740882537155303e+00
 1.3879073701193183e+00 1.0522045247946787e-01 6.9395368505965915e-01 1.0741095983974487e+00
 1.3878311679787270e+00 1.0517952734802183e-01 6.9391558398936348e-01 1.0741309080706321e+00
 1.3877548994452655e+00 1.0513856574765312e-01 6.9387744972263277e-01 1.0741521826250160e+00
 1.3876785645264613e+00 1.0509756768233525e-01 6.9383928226323066e-01 1.0741734219953250e+00
 1.3876021632298481e+00 1.0505653315604346e-01 6.9380108161492404e-01 1.0741946261612827e+00
 1.3875256955629665e+00 1.0501546217276880e-01 6.9376284778148323e-01 1.0742157951476456e+00
 1.3874491615333637e+00 1.0497435473650019e-01 6.9372458076668186e-01 1.0742369290240619e+00
 1.3873725611485930e+00 1.0493321085123519e-01 6.9368628057429649e-01 1.0742580279047544e+00
 1.3872958944162150e+00 1.0489203052097307e-01 6.9364794720810752e-01 1.0742790919480334e+00
 1.3872191613437961e+00 1.0485081374971139e-01 6.9360958067189804e-01 1.0743001213556354e+00
 1.3871423619389094e+00 1.0480956054144797e-01 6.9357118096945469e-01 1.0743211163718995e+00
 1.3870654962091351e+00 1.0476827090017582e-01 6.9353274810456755e-01 1.0743420772827768e+00
 1.3869885641620592e+00 1.0472694482988620e-01 6.9349428208102959e-01 1.0743630044146830e+00
 1.3869115658052751e+00 1.0468558233456149e-01 6.9345578290263754e-01 1.0743838981331975e+00
 1.3868345011463814e+00 1.0464418341817827e-01 6.9341725057319070e-01 1.0744047588416126e+00
 1.3867573701929847e+00 1.0460274808470160e-01 6.9337868509649236e-01 1.0744255869793435e+00
 1.3866801729526974e+00 1.0456127633808854e-01 6.9334008647634870e-01 1.0744463830202005e+00
 1.3866029094331385e+00 1.0451976818228126e-01 6.9330145471656923e-01 1.0744671474705343e+00
 1.3865255796419338e+00 1.0447822362121295e-01 6.9326278982096690e-01 1.0744878808672613e+00
 1.3864481835867151e+00 1.0443664265879715e-01 6.9322409179335753e-01 1.0745085837757762e+00
 1.3863707212751213e+00 1.0439502529893652e-01 6.9318536063756064e-01 1.0745292567877596e+00
 1.3862931927147975e+00 1.0435337154551472e-01 6.9314659635739873e-01 1.0745499005188941e+00
 1.3862155979133957e+00 1.0431168140239622e-01 6.9310779895669783e-01 1.0745705156064909e+00
 1.3861379368785738e+00 1.0426995487343060e-01 6.9306896843928689e-01 1.0745911027070425e+00
 1.3860602096179970e+00 1.0422819196244515e-01 6.9303010480899851e-01 1.0746116624937092e+00
 1.3859824161393366e+00 1.0418639267325092e-01 6.9299120806966830e-01 1.0746321956537475e+00
 1.3859045564502706e+00 1.0414455700963288e-01 6.9295227822513528e-01 1.0746527028858945e+00
 1.3858266305584830e+00 1.0410268497535824e-01 6.9291331527924149e-01 1.0746731848977156e+00
 1.3857486384716653e+00 1.0406077657417345e-01 6.9287431923583265e-01 1.0746936424029263e+00
 1.3856705801975147e+00 1.0401883180980287e-01 6.9283529009875733e-01 1.0747140761187004e+00
 1.3855924557437354e+00 1.0397685068594675e-01 6.9279622787186768e-01 1.0747344867629716e+00
 1.3855142651180379e+00 1.0393483320628538e-01 6.9275713255901894e-01 1.0747548750517455e+00
 1.3854360083281392e+00 1.0389277937447827e-01 6.9271800416406959e-01 1.0747752416964236e+00
 1.3853576853817631e+00 1.0385068919416085e-01 6.9267884269088154e-01 1.0747955874011570e+00
 1.3852792962866396e+00 1.0380856266894634e-01 6.9263964814331980e-01 1.0748159128602368e+00
 1.3852008410505057e+00 1.0376639980242996e-01 6.9260042052525284e-01 1.0748362187555309e+00
 1.3851223196811044e+00 1.0372420059818266e-01 6.9256115984055222e-01 1.0748565057539792e+00
 1.3850437321861855e+00 1.0368196505975880e-01 6.9252186609309274e-01 1.0748767745051535e+00
 1.3849650785735053e+00 1.0363969319069044e-01 6.9248253928675263e-01 1.0748970256388959e+00
 1.3848863588508262e+00 1.0359738499448956e-01 6.9244317942541311e-01 1.0749172597630388e+00
 1.3848075730259184e+00 1.0355504047465469e-01 6.9240378651295920e-01 1.0749374774612199e+00
 1.3847287211065569e+00 1.0351265963466416e-01 6.9236436055327844e-01 1.0749576792908002e+00
 1.3846498031005243e+00 1.0347024247797976e-01 6.9232490155026216e-01 1.0749778657808868e+00
 1.3845708190156101e+00 1.0342778900805005e-01 6.9228540950780504e-01 1.0749980374304777e+00
 1.3844917688596088e+00 1.0338529922830886e-01 6.9224588442980439e-01 1.0750181947067254e+00
 1.3844126526403226e+00 1.0334277314217799e-01 6.9220632632016132e-01 1.0750383380433326e+00
 1.3843334703655605e+00 1.0330021075306606e-01 6.9216673518278027e-01 1.0750584678390840e+00
 1.3842542220431369e+00 1.0325761206437434e-01 6.9212711102156843e-01 1.0750785844565149e+00
 1.3841749076808736e+00 1.0321497707949301e-01 6.9208745384043679e-01 1.0750986882207318e+00
 1.3840955272865985e+00 1.0317230580180670e-01 6.9204776364329923e-01 1.0751187794183750e+00
 1.3840160808681456e+00 1.0312959823469459e-01 6.9200804043407282e-01 1.0751388582967405e+00
 1.3839365684333571e+00 1.0308685438153076e-01 6.9196828421667855e-01 1.0751589250630544e+00
 1.3838569899900799e+00 1.0304407424568707e-01 6.9192849499503994e-01 1.0751789798839058e+00
 1.3837773455461677e+00 1.0300125783053515e-01 6.9188867277308386e-01 1.0751990228848416e+00
 1.3836976351094816e+00 1.0295840513944587e-01 6.9184881755474081e-01 1.0752190541501190e+00
 1.3836178586878889e+00 1.0291551617579653e-01 6.9180892934394445e-01 1.0752390737226232e+00
 1.3835380162892628e+00 1.0287259094296120e-01 6.9176900814463138e-01 1.0752590816039418e+00
 1.3834581079214836e+00 1.0282962944432683e-01 6.9172905396074180e-01 1.0752790777546040e+00
 1.3833781335924378e+00 1.0278663168328317e-01 6.9168906679621889e-01 1.0752990620944745e+00
 1.3832980933100187e+00 1.0274359766323238e-01 6.9164904665500937e-01 1.0753190345033070e+00
 1.3832179870821260e+00 1.0270052738758328e-01 6.9160899354106298e-01 1.0753389948214500e+00
 1.3831378149166655e+00 1.0265742085975782e-01 6.9156890745833277e-01 1.0753589428507049e+00
 1.3830575768215503e+00 1.0261427808319479e-01 6.9152878841077514e-01 1.0753788783553291e+00
 1.3829772728046994e+00 1.0257109906134376e-01 6.9148863640234970e-01 1.0753988010631832e+00
 1.3828969028740385e+00 1.0252788379767341e-01 6.9144845143701927e-01 1.0754187106670148e+00
 1.3828164670374998e+00 1.0248463229567151e-01 6.9140823351874992e-01 1.0754386068258750e+00
 1.3827359653030222e+00 1.0244134455884257e-01 6.9136798265151111e-01 1.0754584891666612e+00
 1.3826553976785505e+00 1.0239802059071312e-01 6.9132769883927525e-01 1.0754783572857778e+00
 1.3825747641720367e+00 1.0235466039483043e-01 6.9128738208601836e-01 1.0754982107509128e+00
 1.3824940647914390e+00 1.0231126397476831e-01 6.9124703239571950e-01 1.0755180491029175e+00
 1.3824132995447220e+00 1.0226783133412121e-01 6.9120664977236101e-01 1.0755378718577846e+00
 1.3823324684398568e+00 1.0222436247651001e-01 6.9116623421992840e-01 1.0755576785087169e+00
 1.3822515714848214e+00 1.0218085740558258e-01 6.9112578574241068e-01 1.0755774685282768e+00
 1.3821706086875998e+00 1.0213731612501176e-01 6.9108530434379989e-01 1.0755972413706096e+00
 1.3820895800561828e+00 1.0209373863850379e-01 6.9104479002809138e-01 1.0756169964737292e+00
 1.3820084855985675e+00 1.0205012494978616e-01 6.9100424279928374e-01 1.0756367332618599e+00
 1.3819273253227580e+00 1.0200647506261773e-01 6.9096366266137899e-01 1.0756564511478235e+00
 1.3818460992367638e+00 1.0196278898078948e-01 6.9092304961838191e-01 1.0756761495354625e+00
 1.3817648073486022e+00 1.0191906670812290e-01 6.9088240367430109e-01 1.0756958278220909e+00
 1.3816834496662960e+00 1.0187530824846469e-01 6.9084172483314799e-01 1.0757154854009585e+00
 1.3816020261978752e+00 1.0183151360569664e-01 6.9080101309893760e-01 1.0757351216637279e+00
 1.3815205369513757e+00 1.0178768278372963e-01 6.9076026847568783e-01 1.0757547360029442e+00
 1.3814389819348403e+00 1.0174381578650515e-01 6.9071949096742014e-01 1.0757743278144958e+00
 1.3813573611563181e+00 1.0169991261799316e-01 6.9067868057815907e-01 1.0757938965000529e+00
 1.3812756746238648e+00 1.0165597328219822e-01 6.9063783731193240e-01 1.0758134414694740e+00
 1.3811939223455427e+00 1.0161199778315011e-01 6.9059696117277136e-01 1.0758329621431750e+00
 1.3811121043294201e+00 1.0156798612491380e-01 6.9055605216471005e-01 1.0758524579544457e+00
 1.3810302205835723e+00 1.0152393831157791e-01 6.9051511029178614e-01 1.0758719283517104e+00
 1.3809482711160808e+00 1.0147985434726026e-01 6.9047413555804038e-01 1.0758913728007224e+00
 1.3808662559350338e+00 1.0143573423610919e-01 6.9043312796751688e-01 1.0759107907866809e+00
 1.3807841750485259e+00 1.0139157798229992e-01 6.9039208752426295e-01 1.0759301818162670e+00
 1.3807020284646581e+00 1.0134738559002965e-01 6.9035101423232903e-01 1.0759495454195889e+00
 1.3806198161915380e+00 1.0130315706352655e-01 6.9030990809576898e-01 1.0759688811520289e+00
 1.3805375382372793e+00 1.0125889240703845e-01 6.9026876911863966e-01 1.0759881885959850e+00
 1.3804551946100028e+00 1.0121459162483781e-01 6.9022759730500138e-01 1.0760074673625031e+00
 1.3803727853178354e+00 1.0117025472122032e-01 6.9018639265891768e-01 1.0760267170927891e+00
 1.3802903103689108e+00 1.0112588170049941e-01 6.9014515518445541e-01 1.0760459374596023e+00
 1.3802077697713688e+00 1.0108147256701128e-01 6.9010388488568442e-01 1.0760651281685174e+00
 1.3801251635333558e+00 1.0103702732510766e-01 6.9006258176667790e-01 1.0760842889590565e+00
 1.3800424916630245e+00 1.0099254597915774e-01 6.9002124583151225e-01 1.0761034196056849e+00
 1.3799597541685349e+00 1.0094802853354790e-01 6.8997987708426745e-01 1.0761225199186657e+00
 1.3798769510580522e+00 1.0090347499267527e-01 6.8993847552902610e-01 1.0761415897447744e+00
 1.3797940823397492e+00 1.0085888536095178e-01 6.8989704116987460e-01 1.0761606289678667e+00
 1.3797111480218041e+00 1.0081425964279611e-01 6.8985557401090203e-01 1.0761796375093007e+00
 1.3796281481124031e+00 1.0076959784264250e-01 6.8981407405620154e-01 1.0761986153282124e+00
 1.3795450826197371e+00 1.0072489996492806e-01 6.8977254130986854e-01 1.0762175624216404e+00
 1.3794619515520050e+00 1.0068016601409613e-01 6.8973097577600251e-01 1.0762364788245058e+00
 1.3793787549174110e+00 1.0063539599459748e-01 6.8968937745870551e-01 1.0762553646094410e+00
 1.3792954927241667e+00 1.0059058991088377e-01 6.8964774636208337e-01 1.0762742198864752e+00
 1.3792121649804894e+00 1.0054574776740699e-01 6.8960608249024469e-01 1.0762930448025723e+00
 1.3791287716946032e+00 1.0050086956862236e-01 6.8956438584730162e-01 1.0763118395410287e+00
 1.3790453128747391e+00 1.0045595531897833e-01 6.8952265643736954e-01 1.0763306043207292e+00
 1.3789617885291339e+00 1.0041100502292544e-01 6.8948089426456693e-01 1.0763493393952683e+00
 1.3788781986660310e+00 1.0036601868490513e-01 6.8943909933301550e-01 1.0763680450519384e+00
 1.3787945432936806e+00 1.0032099630935809e-01 6.8939727164684028e-01 1.0763867216105885e+00
 1.3787108224203390e+00 1.0027593790071143e-01 6.8935541121016952e-01 1.0764053694223630e+00
 1.3786270360542692e+00 1.0023084346338673e-01 6.8931351802713459e-01 1.0764239888683182e+00
 1.3785431842037408e+00 1.0018571300179702e-01 6.8927159210187039e-01 1.0764425803579307e+00
 1.3784592668770290e+00 1.0014054652034021e-01 6.8922963343851451e-01 1.0764611443274963e+00
 1.3783752840824168e+00 1.0009534402340348e-01 6.8918764204120841e-01 1.0764796812384325e+00
 1.3782912358281927e+00 1.0005010551536375e-01 6.8914561791409634e-01 1.0764981915754854e+00
 1.3782071221226520e+00 1.0000483100057644e-01 6.8910356106132598e-01 1.0765166758448550e+00
 1.3781229429740960e+00 9.9959520483388742e-02 6.8906147148704799e-01 1.0765351345722385e+00
 1.3780386983908335e+00 9.9914173968125852e-02 6.8901934919541674e-01 1.0765535683008078e+00
 1.3779543883811785e+00 9.9868791459099659e-02 6.8897719419058923e-01 1.0765719775891229e+00
 1.3778700129534525e+00 9.9823372960604617e-02 6.8893500647672623e-01 1.0765903630089921e+00
 1.3777855721159828e+00 9.9777918476913641e-02 6.8889278605799142e-01 1.0766087251432890e+00
 1.3777010658771034e+00 9.9732428012281216e-02 6.8885053293855170e-01 1.0766270645837304e+00
 1.3776164942451550e+00 9.9686901570946951e-02 6.8880824712257749e-01 1.0766453819286292e+00
 1.3775318572284840e+00 9.9641339157125919e-02 6.8876592861424202e-01 1.0766636777806282e+00
 1.3774471548354439e+00 9.9595740775016539e-02 6.8872357741772194e-01 1.0766819527444227e+00
 1.3773623870743947e+00 9.9550106428796026e-02 6.8868119353719737e-01 1.0767002074244827e+00
 1.3772775539537028e+00 9.9504436122622275e-02 6.8863877697685139e-01 1.0767184424227854e+00
 1.3771926554817402e+00 9.9458729860631978e-02 6.8859632774087010e-01 1.0767366583365612e+00
 1.3771076916668867e+00 9.9412987646945949e-02 6.8855384583344337e-01 1.0767548557560662e+00
 1.3770226625175277e+00 9.9367209485660690e-02 6.8851133125876385e-01 1.0767730352623912e+00
 1.3769375680420550e+00 9.9321395380856159e-02 6.8846878402102751e-01 1.0767911974253086e+00
 1.3768524082488673e+00 9.9275545336594218e-02 6.8842620412443367e-01 1.0768093428011742e+00
 1.3767671831463697e+00 9.9229659356918187e-02 6.8838359157318485e-01 1.0768274719308868e+00
 1.3766818927429731e+00 9.9183737445854403e-02 6.8834094637148657e-01 1.0768455853379113e+00
 1.3765965370470958e+00 9.9137779607411991e-02 6.8829826852354792e-01 1.0768636835263807e+00
 1.3765111160671619e+00 9.9091785845584091e-02 6.8825555803358096e-01 1.0768817669792750e+00
 1.3764256298116022e+00 9.9045756164348187e-02 6.8821281490580111e-01 1.0768998361566908e+00
 1.3763400782888535e+00 9.8999690567668663e-02 6.8817003914442676e-01 1.0769178914942037e+00
 1.3762544615073600e+00 9.8953589059498581e-02 6.8812723075367999e-01 1.0769359334013318e+00
 1.3761687794755710e+00 9.8907451643777233e-02 6.8808438973778552e-01 1.0769539622601059e+00
 1.3760830322019435e+00 9.8861278324430590e-02 6.8804151610097175e-01 1.0769719784237499e+00
 1.3759972196949404e+00 9.8815069105379849e-02 6.8799860984747019e-01 1.0769899822154783e+00
 1.3759113419630309e+00 9.8768823990535659e-02 6.8795567098151544e-01 1.0770079739274141e+00
 1.3758253990146907e+00 9.8722542983802009e-02 6.8791269950734535e-01 1.0770259538196301e+00
 1.3757393908584024e+00 9.8676226089075003e-02 6.8786969542920118e-01 1.0770439221193195e+00
 1.3756533175026542e+00 9.8629873310250082e-02 6.8782665875132709e-01 1.0770618790200954e+00
 1.3755671789559416e+00 9.8583484651218800e-02 6.8778358947797080e-01 1.0770798246814244e+00
 1.3754809752267658e+00 9.8537060115869490e-02 6.8774048761338291e-01 1.0770977592281927e+00
 1.3753947063236349e+00 9.8490599708095372e-02 6.8769735316181746e-01 1.0771156827504111e+00
 1.3753083722550636e+00 9.8444103431784780e-02 6.8765418612753182e-01 1.0771335953030547e+00
 1.3752219730295723e+00 9.8397571290833152e-02 6.8761098651478614e-01 1.0771514969060385e+00
 1.3751355086556885e+00 9.8351003289139149e-02 6.8756775432784423e-01 1.0771693875443318e+00
 1.3750489791419456e+00 9.8304399430611422e-02 6.8752448957097279e-01 1.0771872671682057e+00
 1.3749623844968841e+00 9.8257759719159621e-02 6.8748119224844206e-01 1.0772051356936179e+00
 1.3748757247290504e+00 9.8211084158709716e-02 6.8743786236452520e-01 1.0772229930027257e+00
 1.3747889998469973e+00 9.8164372753191897e-02 6.8739449992349866e-01 1.0772408389445320e+00
 1.3747022098592845e+00 9.8117625506551120e-02 6.8735110492964224e-01 1.0772586733356577e+00
 1.3746153547744777e+00 9.8070842422747773e-02 6.8730767738723886e-01 1.0772764959612366e+00
 1.3745284346011490e+00 9.8024023505755009e-02 6.8726421730057452e-01 1.0772943065759297e+00
 1.3744414493478772e+00 9.7977168759560085e-02 6.8722072467393858e-01 1.0773121049050576e+00
 1.3743543990232476e+00 9.7930278188171571e-02 6.8717719951162382e-01 1.0773298906458397e+00
 1.3742672836358514e+00 9.7883351795616580e-02 6.8713364181792569e-01 1.0773476634687416e+00
 1.3741801031942869e+00 9.7836389585937766e-02 6.8709005159714343e-01 1.0773654230189209e+00
 1.3740928577071581e+00 9.7789391563202988e-02 6.8704642885357903e-01 1.0773831689177680e+00
 1.3740055471830759e+00 9.7742357731501417e-02 6.8700277359153794e-01 1.0774009007645329e+00
 1.3739181716306574e+00 9.7695288094943766e-02 6.8695908581532872e-01 1.0774186181380347e+00
 1.3738307310585267e+00 9.7648182657665394e-02 6.8691536552926336e-01 1.0774363205984445e+00
 1.3737432254753132e+00 9.7601041423825530e-02 6.8687161273765662e-01 1.0774540076891346e+00
 1.3736556548896539e+00 9.7553864397612045e-02 6.8682782744482695e-01 1.0774716789385879e+00
 1.3735680193101913e+00 9.7506651583234349e-02 6.8678400965509567e-01 1.0774893338623606e+00
 1.3734803187455746e+00 9.7459402984933052e-02 6.8674015937278732e-01 1.0775069719650852e+00
 1.3733925532044602e+00 9.7412118606971410e-02 6.8669627660223009e-01 1.0775245927425134e+00
 1.3733047226955093e+00 9.7364798453644652e-02 6.8665236134775465e-01 1.0775421956835864e+00
 1.3732168272273910e+00 9.7317442529274212e-02 6.8660841361369551e-01 1.0775597802725230e+00
 1.3731288668087800e+00 9.7270050838208943e-02 6.8656443340439000e-01 1.0775773459909215e+00
 1.3730408414483577e+00 9.7222623384826790e-02 6.8652042072417885e-01 1.0775948923198659e+00
 1.3729527511548121e+00 9.7175160173535335e-02 6.8647637557740604e-01 1.0776124187420242e+00
 1.3728645959368369e+00 9.7127661208767258e-02 6.8643229796841843e-01 1.0776299247437375e+00
 1.3727763758031331e+00 9.7080126494986430e-02 6.8638818790156653e-01 1.0776474098170863e+00
 1.3726880907624073e+00 9.7032556036682482e-02 6.8634404538120364e-01 1.0776648734619281e+00
 1.3725997408233730e+00 9.6984949838374690e-02 6.8629987041168650e-01 1.0776823151878983e+00
 1.3725113259947503e+00 9.6937307904608971e-02 6.8625566299737517e-01 1.0776997345163672e+00
 1.3724228462852652e+00 9.6889630239958002e-02 6.8621142314263261e-01 1.0777171309823452e+00
 1.3723343017036500e+00 9.6841916849018328e-02 6.8616715085182500e-01 1.0777345041363282e+00
 1.3722456922586441e+00 9.6794167736414582e-02 6.8612284612932206e-01 1.0777518535460762e+00
 1.3721570179589926e+00 9.6746382906795603e-02 6.8607850897949629e-01 1.0777691787983221e+00
 1.3720682788134477e+00 9.6698562364834872e-02 6.8603413940672386e-01 1.0777864795003977e+00
 1.3719794748307672e+00 9.6650706115226082e-02 6.8598973741538360e-01 1.0778037552817765e+00
 1.3718906060197158e+00 9.6602814162688455e-02 6.8594530300985790e-01 1.0778210057955238e+00
 1.3718016723890649e+00 9.6554886511958316e-02 6.8590083619453246e-01 1.0778382307196528e+00
 1.3717126739475913e+00 9.6506923167795633e-02 6.8585633697379567e-01 1.0778554297583758e+00
 1.3716236107040791e+00 9.6458924134978252e-02 6.8581180535203956e-01 1.0778726026432535e+00
 1.3715344826673184e+00 9.6410889418300671e-02 6.8576724133365918e-01 1.0778897491342299e+00
 1.3714452898461058e+00 9.6362819022570823e-02 6.8572264492305290e-01 1.0779068690205560e+00
 1.3713560322492444e+00 9.6314712952617398e-02 6.8567801612462220e-01 1.0779239621215964e+00
 1.3712667098855433e+00 9.6266571213280083e-02 6.8563335494277167e-01 1.0779410282875148e+00
 1.3711773227638189e+00 9.6218393809410996e-02 6.8558866138190944e-01 1.0779580673998377e+00
 1.3710878708928924e+00 9.6170180745870582e-02 6.8554393544644621e-01 1.0779750793718939e+00
 1.3709983542815929e+00 9.6121932027532830e-02 6.8549917714079645e-01 1.0779920641491298e+00
 1.3709087729387557e+00 9.6073647659277395e-02 6.8545438646937784e-01 1.0780090217092977e+00
 1.3708191268732213e+00 9.6025327645993031e-02 6.8540956343661064e-01 1.0780259520625155e+00
 1.3707294160938379e+00 9.5976971992568605e-02 6.8536470804691896e-01 1.0780428552512049e+00
 1.3706396406094596e+00 9.5928580703902200e-02 6.8531982030472982e-01 1.0780597313498983e+00
 1.3705498004289467e+00 9.5880153784889566e-02 6.8527490021447335e-01 1.0780765804649255e+00
 1.3704598955611662e+00 9.5831691240430672e-02 6.8522994778058310e-01 1.0780934027339735e+00
 1.3703699260149913e+00 9.5783193075424267e-02 6.8518496300749565e-01 1.0781101983255290e+00
 1.3702798917993018e+00 9.5734659294764768e-02 6.8513994589965088e-01 1.0781269674381999e+00
 1.3701897929229832e+00 9.5686089903345484e-02 6.8509489646149158e-01 1.0781437102999221e+00
 1.3700996293949286e+00 9.5637484906054948e-02 6.8504981469746429e-01 1.0781604271670540e+00
 1.3700094012240365e+00 9.5588844307775256e-02 6.8500470061201824e-01 1.0781771183233644e+00
 1.3699191084192117e+00 9.5540168113380841e-02 6.8495955420960586e-01 1.0781937840789140e+00
 1.3698287509893663e+00 9.5491456327737367e-02 6.8491437549468315e-01 1.0782104247688391e+00
 1.3697383289434182e+00 9.5442708955702504e-02 6.8486916447170909e-01 1.0782270407520420e+00
 1.3696478422902911e+00 9.5393926002121376e-02 6.8482392114514556e-01 1.0782436324097902e+00
 1.3695572910389164e+00 9.5345107471829338e-02 6.8477864551945822e-01 1.0782602001442345e+00
 1.3694666751982307e+00 9.5296253369647310e-02 6.8473333759911537e-01 1.0782767443768493e+00
 1.3693759947771775e+00 9.5247363700384335e-02 6.8468799738858876e-01 1.0782932655468025e+00
 1.3692852497847066e+00 9.5198438468832580e-02 6.8464262489235328e-01 1.0783097641092600e+00
 1.3691944402297744e+00 9.5149477679772221e-02 6.8459722011488722e-01 1.0783262405336351e+00
 1.3691035661213431e+00 9.5100481337965670e-02 6.8455178306067155e-01 1.0783426953017838e+00
 1.3690126274683818e+00 9.5051449448159908e-02 6.8450631373419091e-01 1.0783591289061616e+00
 1.3689216242798659e+00 9.5002382015082265e-02 6.8446081213993293e-01 1.0783755418479397e+00
 1.3688305565647767e+00 9.4953279043447192e-02 6.8441527828238835e-01 1.0783919346350961e+00
 1.3687394243321025e+00 9.4904140537948489e-02 6.8436971216605125e-01 1.0784083077804836e+00
 1.3686482275908376e+00 9.4854966503264082e-02 6.8432411379541880e-01 1.0784246617998852e+00
 1.3685569663499830e+00 9.4805756944050801e-02 6.8427848317499151e-01 1.0784409972100646e+00
 1.3684656406185454e+00 9.4756511864949711e-02 6.8423282030927268e-01 1.0784573145268161e+00
 1.3683742504055385e+00 9.4707231270584114e-02 6.8418712520276925e-01 1.0784736142630265e+00
 1.3682827957199821e+00 9.4657915165558326e-02 6.8414139785999106e-01 1.0784898969267520e+00
 1.3681912765709026e+00 9.4608563554458791e-02 6.8409563828545128e-01 1.0785061630193209e+00
 1.3680996929673324e+00 9.4559176441855186e-02 6.8404984648366618e-01 1.0785224130334663e+00
 1.3680080449183103e+00 9.4509753832298649e-02 6.8400402245915515e-01 1.0785386474515000e+00
 1.3679163324328820e+00 9.4460295730326216e-02 6.8395816621644101e-01 1.0785548667435287e+00
 1.3678245555200990e+00 9.4410802140457384e-02 6.8391227776004948e-01 1.0785710713657279e+00
 1.3677327141890190e+00 9.4361273067193663e-02 6.8386635709450949e-01 1.0785872617586694e+00
 1.3676408084487068e+00 9.4311708515025794e-02 6.8382040422435342e-01 1.0786034383457179e+00
 1.3675488383082330e+00 9.4262108488429308e-02 6.8377441915411652e-01 1.0786196015314997e+00
 1.3674568037766746e+00 9.4212472991865415e-02 6.8372840188833728e-01 1.0786357517004448e+00
 1.3673647048631150e+00 9.4162802029783332e-02 6.8368235243155751e-01 1.0786518892154171e+00
 1.3672725415766442e+00 9.4113095606621733e-02 6.8363627078832212e-01 1.0786680144164276e+00
 1.3671803139263583e+00 9.4063353726808074e-02 6.8359015696317915e-01 1.0786841276194441e+00
 1.3670880219213597e+00 9.4013576394761822e-02 6.8354401096067985e-01 1.0787002291152947e+00
 1.3669956655707574e+00 9.3963763614892448e-02 6.8349783278537868e-01 1.0787163191686757e+00
 1.3669032448836662e+00 9.3913915391605096e-02 6.8345162244183311e-01 1.0787323980172605e+00
 1.3668107598692083e+00 9.3864031729297470e-02 6.8340537993460415e-01 1.0787484658709185e+00
 1.3667182105365110e+00 9.3814112632364277e-02 6.8335910526825550e-01 1.0787645229110452e+00
 1.3666255968947090e+00 9.3764158105195117e-02 6.8331279844735449e-01 1.0787805692900010e+00
 1.3665329189529427e+00 9.3714168152180366e-02 6.8326645947647136e-01 1.0787966051306701e+00
 1.3664401767203591e+00 9.3664142777706627e-02 6.8322008836017956e-01 1.0788126305261314e+00
 1.3663473702061115e+00 9.3614081986166719e-02 6.8317368510305576e-01 1.0788286455394476e+00
 1.3662544994193597e+00 9.3563985781951686e-02 6.8312724970967986e-01 1.0788446502035718e+00
 1.3661615643692691e+00 9.3513854169457011e-02 6.8308078218463453e-01 1.0788606445213715e+00
 1.3660685650650126e+00 9.3463687153085173e-02 6.8303428253250631e-01 1.0788766284657698e+00
 1.3659755015157686e+00 9.3413484737242647e-02 6.8298775075788432e-01 1.0788926019800020e+00
 1.3658823737307222e+00 9.3363246926345678e-02 6.8294118686536109e-01 1.0789085649779877e+00
 1.3657891817190646e+00 9.3312973724821724e-02 6.8289459085953230e-01 1.0789245173448156e+00
 1.3656959254899939e+00 9.3262665137104572e-02 6.8284796274499693e-01 1.0789404589373393e+00
 1.3656026050527137e+00 9.3212321167641332e-02 6.8280130252635685e-01 1.0789563895848808e+00
 1.3655092204164343e+00 9.3161941820894323e-02 6.8275461020821715e-01 1.0789723090900400e+00
 1.3654157715903725e+00 9.3111527101338964e-02 6.8270788579518626e-01 1.0789882172296044e+00
 1.3653222585837517e+00 9.3061077013466886e-02 6.8266112929187583e-01 1.0790041137555577e+00
 1.3652286814058008e+00 9.3010591561786815e-02 6.8261434070290039e-01 1.0790199983961826e+00
 1.3651350400657558e+00 9.2960070750823465e-02 6.8256752003287791e-01 1.0790358708572505e+00
 1.3650413345728585e+00 9.2909514585123643e-02 6.8252066728642924e-01 1.0790517308232972e+00
 1.3649475649363574e+00 9.2858923069253585e-02 6.8247378246817869e-01 1.0790675779589778e+00
 1.3648537311655069e+00 9.2808296207797625e-02 6.8242686558275345e-01 1.0790834119104926e+00
 1.3647598332695685e+00 9.2757634005365297e-02 6.8237991663478426e-01 1.0790992323070834e+00
 1.3646658712578092e+00 9.2706936466588785e-02 6.8233293562890462e-01 1.0791150387625905e+00
 1.3645718451395030e+00 9.2656203596121478e-02 6.8228592256975151e-01 1.0791308308770637e+00
 1.3644777549239295e+00 9.2605435398641522e-02 6.8223887746196477e-01 1.0791466082384253e+00
 1.3643836006203753e+00 9.2554631878855598e-02 6.8219180031018767e-01 1.0791623704241724e+00
 1.3642893822381328e+00 9.2503793041487037e-02 6.8214469111906639e-01 1.0791781170031165e+00
 1.3641950997865018e+00 9.2452918891293923e-02 6.8209754989325089e-01 1.0791938475371521e+00
 1.3641007532747862e+00 9.2402009433054877e-02 6.8205037663739310e-01 1.0792095615830450e+00
 1.3640063427122990e+00 9.2351064671577388e-02 6.8200317135614952e-01 1.0792252586942386e+00
 1.3639118681083571e+00 9.2300084611690703e-02 6.8195593405417854e-01 1.0792409384226651e+00
 1.3638173294722855e+00 9.2249069258260596e-02 6.8190866473614276e-01 1.0792566003205581e+00
 1.3637227268134144e+00 9.2198018616166166e-02 6.8186136340670722e-01 1.0792722439422600e+00
 1.3636280601410811e+00 9.2146932690322925e-02 6.8181403007054053e-01 1.0792878688460135e+00
 1.3635333294646281e+00 9.2095811485667145e-02 6.8176666473231406e-01 1.0793034745957346e+00
 1.3634385347934057e+00 9.2044655007164078e-02 6.8171926739670285e-01 1.0793190607627587e+00
 1.3633436761367692e+00 9.1993463259803399e-02 6.8167183806838461e-01 1.0793346269275506e+00
 1.3632487535040811e+00 9.1942236248599873e-02 6.8162437675204057e-01 1.0793501726813752e+00
 1.3631537669047100e+00 9.1890973978593027e-02 6.8157688345235501e-01 1.0793656976279220e+00
 1.3630587163480303e+00 9.1839676454846475e-02 6.8152935817401517e-01 1.0793812013848749e+00
 1.3629636018434235e+00 9.1788343682447704e-02 6.8148180092171173e-01 1.0793966835854250e+00
 1.3628684234002766e+00 9.1736975666506071e-02 6.8143421170013829e-01 1.0794121438797151e+00
 1.3627731810279837e+00 9.1685572412154914e-02 6.8138659051399186e-01 1.0794275819362180e+00
 1.3626778747359449e+00 9.1634133924546224e-02 6.8133893736797246e-01 1.0794429974430373e+00
 1.3625825045335662e+00 9.1582660208852085e-02 6.8129125226678311e-01 1.0794583901091268e+00
 1.3624870704302607e+00 9.1531151270266009e-02 6.8124353521513037e-01 1.0794737596654280e+00
 1.3623915724354470e+00 9.1479607113998163e-02 6.8119578621772348e-01 1.0794891058659164e+00
 1.3622960105585502e+00 9.1428027745274698e-02 6.8114800527927510e-01 1.0795044284885549e+00
 1.3622003848090025e+00 9.1376413169341197e-02 6.8110019240450126e-01 1.0795197273361528e+00
 1.3621046951962412e+00 9.1324763391453567e-02 6.8105234759812061e-01 1.0795350022371240e+00
 1.3620089417297110e+00 9.1273078416884701e-02 6.8100447086485549e-01 1.0795502530461427e+00
 1.3619131244188620e+00 9.1221358250917817e-02 6.8095656220943102e-01 1.0795654796446970e+00
 1.3618172432731512e+00 9.1169602898847346e-02 6.8090862163657562e-01 1.0795806819415332e+00
 1.3617212983020417e+00 9.1117812365978157e-02 6.8086064915102085e-01 1.0795958598729962e+00
 1.3616252895150023e+00 9.1065986657623110e-02 6.8081264475750114e-01 1.0796110134032577e+00
 1.3615292169215096e+00 9.1014125779101396e-02 6.8076460846075482e-01 1.0796261425244380e+00
 1.3614330805310453e+00 9.0962229735738531e-02 6.8071654026552264e-01 1.0796412472566166e+00
 1.3613368803530972e+00 9.0910298532863587e-02 6.8066844017654859e-01 1.0796563276477353e+00
 1.3612406163971604e+00 9.0858332175809742e-02 6.8062030819858022e-01 1.0796713837733913e+00
 1.3611442886727356e+00 9.0806330669911506e-02 6.8057214433636781e-01 1.0796864157365236e+00
 1.3610478971893298e+00 9.0754294020503945e-02 6.8052394859466492e-01 1.0797014236669944e+00
 1.3609514419564568e+00 9.0702222232919794e-02 6.8047572097822839e-01 1.0797164077210655e+00
 1.3608549229836360e+00 9.0650115312489565e-02 6.8042746149181799e-01 1.0797313680807743e+00
 1.3607583402803936e+00 9.0597973264542553e-02 6.8037917014019678e-01 1.0797463049532092e+00
 1.3606616938562621e+00 9.0545796094401054e-02 6.8033084692813106e-01 1.0797612185696916e+00
 1.3605649837207801e+00 9.0493583807383260e-02 6.8028249186039003e-01 1.0797761091848641e+00
 1.3604682098834922e+00 9.0441336408798145e-02 6.8023410494174608e-01 1.0797909770756902e+00
 1.3603713723539497e+00 9.0389053903948025e-02 6.8018568617697484e-01 1.0798058225403702e+00
 1.3602744711417101e+00 9.0336736298126774e-02 6.8013723557085504e-01 1.0798206458971780e+00
 1.3601775062563375e+00 9.0284383596615059e-02 6.8008875312816874e-01 1.0798354474832204e+00
 1.3600804777074014e+00 9.0231995804686771e-02 6.8004023885370068e-01 1.0798502276531292e+00
 1.3599833855044783e+00 9.0179572927599039e-02 6.7999169275223914e-01 1.0798649867776868e+00
 1.3598862296571512e+00 9.0127114970598998e-02 6.7994311482857561e-01 1.0798797252423924e+00
 1.3597890101750085e+00 9.0074621938923238e-02 6.7989450508750426e-01 1.0798944434459754e+00
 1.3596917270676459e+00 9.0022093837788031e-02 6.7984586353382293e-01 1.0799091417988620e+00
 1.3595943803446642e+00 8.9969530672399545e-02 6.7979719017233209e-01 1.0799238207215980e+00
 1.3594969700156716e+00 8.9916932447944964e-02 6.7974848500783580e-01 1.0799384806432382e+00
 1.3593994960902822e+00 8.9864299169600814e-02 6.7969974804514111e-01 1.0799531219997076e+00
 1.3593019585781156e+00 8.9811630842523749e-02 6.7965097928905782e-01 1.0799677452321375e+00
 1.3592043574887993e+00 8.9758927471852878e-02 6.7960217874439965e-01 1.0799823507851887e+00
 1.3591066928319657e+00 8.9706189062716546e-02 6.7955334641598286e-01 1.0799969391053639e+00
 1.3590089646172536e+00 8.9653415620221666e-02 6.7950448230862681e-01 1.0800115106393171e+00
 1.3589111728543088e+00 8.9600607149459499e-02 6.7945558642715442e-01 1.0800260658321690e+00
 1.3588133175527828e+00 8.9547763655506096e-02 6.7940665877639139e-01 1.0800406051258296e+00
 1.3587153987223339e+00 8.9494885143420078e-02 6.7935769936116697e-01 1.0800551289573412e+00
 1.3586174163726257e+00 8.9441971618245297e-02 6.7930870818631284e-01 1.0800696377572427e+00
 1.3585193705133289e+00 8.9389023085007180e-02 6.7925968525666447e-01 1.0800841319479637e+00
 1.3584212611541207e+00 8.9336039548718826e-02 6.7921063057706033e-01 1.0800986119422560e+00
 1.3583230883046833e+00 8.9283021014373576e-02 6.7916154415234165e-01 1.0801130781416650e+00
 1.3582248519747067e+00 8.9229967486955775e-02 6.7911242598735333e-01 1.0801275309350500e+00
 1.3581265521738859e+00 8.9176878971433116e-02 6.7906327608694295e-01 1.0801419706971578e+00
 1.3580281889119230e+00 8.9123755472758304e-02 6.7901409445596150e-01 1.0801563977872550e+00
 1.3579297621985258e+00 8.9070596995876605e-02 6.7896488109926290e-01 1.0801708125478240e+00
 1.3578312720434091e+00 8.9017403545717522e-02 6.7891563602170457e-01 1.0801852153033273e+00
 1.3577327184562928e+00 8.8964175127199452e-02 6.7886635922814642e-01 1.0801996063590478e+00
 1.3576341014469044e+00 8.8910911745235910e-02 6.7881705072345222e-01 1.0802139860000028e+00
 1.3575354210249768e+00 8.8857613404725200e-02 6.7876771051248841e-01 1.0802283544899438e+00
 1.3574366772002493e+00 8.8804280110561518e-02 6.7871833860012465e-01 1.0802427120704392e+00
 1.3573378699824674e+00 8.8750911867630733e-02 6.7866893499123371e-01 1.0802570589600471e+00
 1.3572389993813834e+00 8.8697508680816384e-02 6.7861949969069169e-01 1.0802713953535792e+00
 1.3571400654067549e+00 8.8644070554992793e-02 6.7857003270337746e-01 1.0802857214214594e+00
 1.3570410680683465e+00 8.8590597495033396e-02 6.7852053403417323e-01 1.0803000373091796e+00
 1.3569420073759291e+00 8.8537089505811073e-02 6.7847100368796454e-01 1.0803143431368523e+00
 1.3568428833392794e+00 8.8483546592195150e-02 6.7842144166963969e-01 1.0803286389988664e+00
 1.3567436959681805e+00 8.8429968759056843e-02 6.7837184798409023e-01 1.0803429249636400e+00
 1.3566444452724220e+00 8.8376356011270474e-02 6.7832222263621100e-01 1.0803572010734788e+00
 1.3565451312617991e+00 8.8322708353709256e-02 6.7827256563089955e-01 1.0803714673445330e+00
 1.3564457539461141e+00 8.8269025791256173e-02 6.7822287697305705e-01 1.0803857237668602e+00
 1.3563463133351752e+00 8.8215308328796316e-02 6.7817315666758760e-01 1.0803999703045855e+00
 1.3562468094387963e+00 8.8161555971222105e-02 6.7812340471939814e-01 1.0804142068961646e+00
 1.3561472422667988e+00 8.8107768723434399e-02 6.7807362113339942e-01 1.0804284334547465e+00
 1.3560476118290090e+00 8.8053946590345267e-02 6.7802380591450451e-01 1.0804426498686321e+00
 1.3559479181352601e+00 8.8000089576874330e-02 6.7797395906763003e-01 1.0804568560018288e+00
 1.3558481611953916e+00 8.7946197687956085e-02 6.7792408059769582e-01 1.0804710516946989e+00
 1.3557483410192492e+00 8.7892270928537464e-02 6.7787417050962462e-01 1.0804852367646982e+00
 1.3556484576166847e+00 8.7838309303577389e-02 6.7782422880834237e-01 1.0804994110072008e+00
 1.3555485109975560e+00 8.7784312818052213e-02 6.7777425549877801e-01 1.0805135741964083e+00
 1.3554485011717277e+00 8.7730281476954275e-02 6.7772425058586383e-01 1.0805277260863395e+00
 1.3553484281490702e+00 8.7676215285295900e-02 6.7767421407453510e-01 1.0805418664118951e+00
 1.3552482919394602e+00 8.7622114248100735e-02 6.7762414596973009e-01 1.0805559948899945e+00
 1.3551480925527810e+00 8.7567978370420740e-02 6.7757404627639051e-01 1.0805701112207795e+00
 1.3550478299989219e+00 8.7513807657319975e-02 6.7752391499946096e-01 1.0805842150888794e+00
 1.3549475042877783e+00 8.7459602113890145e-02 6.7747375214388916e-01 1.0805983061647344e+00
 1.3548471154292518e+00 8.7405361745240162e-02 6.7742355771462592e-01 1.0806123841059694e+00
 1.3547466634332508e+00 8.7351086556502255e-02 6.7737333171662539e-01 1.0806264485588148e+00
 1.3546461483096892e+00 8.7296776552830524e-02 6.7732307415484461e-01 1.0806404991595677e+00
 1.3545455700684874e+00 8.7242431739406379e-02 6.7727278503424371e-01 1.0806545355360870e+00
 1.3544449287195721e+00 8.7188052121431436e-02 6.7722246435978606e-01 1.0806685573093184e+00
 1.3543442242728763e+00 8.7133637704131295e-02 6.7717211213643813e-01 1.0806825640948423e+00
 1.3542434567383392e+00 8.7079188492758863e-02 6.7712172836916962e-01 1.0806965555044370e+00
 1.3541426261259062e+00 8.7024704492590033e-02 6.7707131306295310e-01 1.0807105311476537e+00
 1.3540417324455285e+00 8.6970185708923120e-02 6.7702086622276425e-01 1.0807244906333957e+00
 1.3539407757071644e+00 8.6915632147084532e-02 6.7697038785358221e-01 1.0807384335714960e+00
 1.3538397559207775e+00 8.6861043812426320e-02 6.7691987796038877e-01 1.0807523595742861e+00
 1.3537386730963383e+00 8.6806420710321963e-02 6.7686933654816916e-01 1.0807662682581516e+00
 1.3536375272438232e+00 8.6751762846168923e-02 6.7681876362191162e-01 1.0807801592450688e+00
 1.3535363183732150e+00 8.6697070225392303e-02 6.7676815918660749e-01 1.0807940321641119e+00
 1.3534350464945024e+00 8.6642342853441634e-02 6.7671752324725121e-01 1.0808078866529331e+00
 1.3533337116176807e+00 8.6587580735784986e-02 6.7666685580884034e-01 1.0808217223592014e+00
 1.3532323137527513e+00 8.6532783877915298e-02 6.7661615687637566e-01 1.0808355389420012e+00
 1.3531308529097217e+00 8.6477952285350490e-02 6.7656542645486084e-01 1.0808493360731803e+00
 1.3530293290986057e+00 8.6423085963626911e-02 6.7651466454930287e-01 1.0808631134386468e+00
 1.3529277423294230e+00 8.6368184918304336e-02 6.7646387116471152e-01 1.0808768707396055e+00
 1.3528260926122002e+00 8.6313249154961080e-02 6.7641304630610011e-01 1.0808906076937332e+00
 1.3527243799569697e+00 8.6258278679194444e-02 6.7636218997848485e-01 1.0809043240362859e+00
 1.3526226043737701e+00 8.6203273496621602e-02 6.7631130218688507e-01 1.0809180195211334e+00
 1.3525207658726459e+00 8.6148233612877489e-02 6.7626038293632296e-01 1.0809316939217211e+00
 1.3524188644636486e+00 8.6093159033612476e-02 6.7620943223182428e-01 1.0809453470319499e+00
 1.3523169001568351e+00 8.6038049764494029e-02 6.7615845007841757e-01 1.0809589786669769e+00
 1.3522148729622696e+00 8.5982905811201382e-02 6.7610743648113480e-01 1.0809725886639281e+00
 1.3521127828900208e+00 8.5927727179430535e-02 6.7605639144501040e-01 1.0809861768825264e+00
 1.3520106299501653e+00 8.5872513874885481e-02 6.7600531497508265e-01 1.0809997432056275e+00
 1.3519084141527846e+00 8.5817265903284423e-02 6.7595420707639231e-01 1.0810132875396659e+00
 1.3518061355079676e+00 8.5761983270356779e-02 6.7590306775398379e-01 1.0810268098150060e+00
 1.3517037940258085e+00 8.5706665981834629e-02 6.7585189701290427e-01 1.0810403099862005e+00
 1.3516013897164081e+00 8.5651314043462601e-02 6.7580069485820404e-01 1.0810537880321531e+00
 1.3514989225898733e+00 8.5595927460991206e-02 6.7574946129493663e-01 1.0810672439561857e+00
 1.3513963926563168e+00 8.5540506240172509e-02 6.7569819632815842e-01 1.0810806777860105e+00
 1.3512937999258585e+00 8.5485050386765793e-02 6.7564689996292926e-01 1.0810940895736059e+00
 1.3511911444086235e+00 8.5429559906530228e-02 6.7559557220431177e-01 1.0811074793950006e+00
 1.3510884261147436e+00 8.5374034805225985e-02 6.7554421305737178e-01 1.0811208473499612e+00
 1.3509856450543569e+00 8.5318475088616119e-02 6.7549282252717846e-01 1.0811341935615899e+00
 1.3508828012376071e+00 8.5262880762457471e-02 6.7544140061880353e-01 1.0811475181758332e+00
 1.3507798946746445e+00 8.5207251832508213e-02 6.7538994733732227e-01 1.0811608213608996e+00
 1.3506769253756261e+00 8.5151588304524517e-02 6.7533846268781306e-01 1.0811741033065945e+00
 1.3505738933507141e+00 8.5095890184252454e-02 6.7528694667535705e-01 1.0811873642235730e+00
 1.3504707986100775e+00 8.5040157477436207e-02 6.7523539930503873e-01 1.0812006043425098e+00
 1.3503676411638912e+00 8.4984390189809633e-02 6.7518382058194559e-01 1.0812138239131974e+00
 1.3502644210223367e+00 8.4928588327102483e-02 6.7513221051116834e-01 1.0812270232035697e+00
 1.3501611381956009e+00 8.4872751895034737e-02 6.7508056909780045e-01 1.0812402024986565e+00
 1.3500577926938779e+00 8.4816880899313940e-02 6.7502889634693897e-01 1.0812533620994771e+00
 1.3499543845273676e+00 8.4760975345641643e-02 6.7497719226368380e-01 1.0812665023218706e+00
 1.3498509137062755e+00 8.4705035239704518e-02 6.7492545685313776e-01 1.0812796234952744e+00
 1.3497473802408142e+00 8.4649060587177583e-02 6.7487369012040710e-01 1.0812927259614511e+00
 1.3496437841412015e+00 8.4593051393725305e-02 6.7482189207060073e-01 1.0813058100731712e+00
 1.3495401254176624e+00 8.4537007664995834e-02 6.7477006270883122e-01 1.0813188761928552e+00
 1.3494364040804274e+00 8.4480929406625549e-02 6.7471820204021371e-01 1.0813319246911834e+00
 1.3493326201397335e+00 8.4424816624238397e-02 6.7466631006986677e-01 1.0813449559456754e+00
 1.3492287736058239e+00 8.4368669323439005e-02 6.7461438680291197e-01 1.0813579703392466e+00
 1.3491248644889473e+00 8.4312487509822120e-02 6.7456243224447365e-01 1.0813709682587480e+00
 1.3490208927993597e+00 8.4256271188962839e-02 6.7451044639967983e-01 1.0813839500934941e+00
 1.3489168585473224e+00 8.4200020366425266e-02 6.7445842927366118e-01 1.0813969162337840e+00
 1.3488127617431034e+00 8.4143735047754409e-02 6.7440638087155169e-01 1.0814098670694243e+00
 1.3487086023969761e+00 8.4087415238482066e-02 6.7435430119848805e-01 1.0814228029882555e+00
 1.3486043805192214e+00 8.4031060944126490e-02 6.7430219025961069e-01 1.0814357243746906e+00
 1.3485000961201250e+00 8.3974672170187725e-02 6.7425004806006250e-01 1.0814486316082716e+00
 1.3483957492099794e+00 8.3918248922152605e-02 6.7419787460498970e-01 1.0814615250622470e+00
 1.3482913397990837e+00 8.3861791205492864e-02 6.7414566989954183e-01 1.0814744051021778e+00
 1.3481868678977420e+00 8.3805299025666913e-02 6.7409343394887100e-01 1.0814872720845785e+00
 1.3480823335162659e+00 8.3748772388119286e-02 6.7404116675813297e-01 1.0815001263555946e+00
 1.3479777366649721e+00 8.3692211298281527e-02 6.7398886833248606e-01 1.0815129682497244e+00
 1.3478730773541840e+00 8.3635615761574078e-02 6.7393653867709202e-01 1.0815257980885908e+00
 1.3477683555942312e+00 8.3578985783401949e-02 6.7388417779711562e-01 1.0815386161797642e+00
 1.3476635713954492e+00 8.3522321369161601e-02 6.7383178569772462e-01 1.0815514228156438e+00
 1.3475587247681799e+00 8.3465622524238947e-02 6.7377936238408997e-01 1.0815642182724023e+00
 1.3474538157227713e+00 8.3408889254011354e-02 6.7372690786138567e-01 1.0815770028089944e+00
 1.3473488442695771e+00 8.3352121563847303e-02 6.7367442213478856e-01 1.0815897766662355e+00
 1.3472438104189579e+00 8.3295319459105066e-02 6.7362190520947896e-01 1.0816025400659537e+00
 1.3471387141812801e+00 8.3238482945137915e-02 6.7356935709064003e-01 1.0816152932102179e+00
 1.3470335555669162e+00 8.3181612027296015e-02 6.7351677778345809e-01 1.0816280362806443e+00
 1.3469283345862451e+00 8.3124706710921759e-02 6.7346416729312253e-01 1.0816407694377843e+00
 1.3468230512496515e+00 8.3067767001354542e-02 6.7341152562482576e-01 1.0816534928205972e+00
 1.3467177055675263e+00 8.3010792903932873e-02 6.7335885278376317e-01 1.0816662065460056e+00
 1.3466122975502672e+00 8.2953784423994925e-02 6.7330614877513362e-01 1.0816789107085418e+00
 1.3465068272082774e+00 8.2896741566873988e-02 6.7325341360413871e-01 1.0816916053800780e+00
 1.3464012945519661e+00 8.2839664337911567e-02 6.7320064727598306e-01 1.0817042906096479e+00
 1.3462956995917490e+00 8.2782552742443061e-02 6.7314784979587450e-01 1.0817169664233581e+00
 1.3461900423380484e+00 8.2725406785818190e-02 6.7309502116902420e-01 1.0817296328243873e+00
 1.3460843228012918e+00 8.2668226473383344e-02 6.7304216140064588e-01 1.0817422897930751e+00
 1.3459785409919134e+00 8.2611011810491575e-02 6.7298927049595669e-01 1.0817549372871009e+00
 1.3458726969203534e+00 8.2553762802507369e-02 6.7293634846017669e-01 1.0817675752417502e+00
 1.3457667905970583e+00 8.2496479454800098e-02 6.7288339529852914e-01 1.0817802035702653e+00
 1.3456608220324804e+00 8.2439161772749903e-02 6.7283041101624019e-01 1.0817928221642841e+00
 1.3455547912370787e+00 8.2381809761747138e-02 6.7277739561853933e-01 1.0818054308943599e+00
 1.3454486982213179e+00 8.2324423427196369e-02 6.7272434911065893e-01 1.0818180296105622e+00
 1.3453425429956689e+00 8.2267002774511488e-02 6.7267127149783446e-01 1.0818306181431572e+00
 1.3452363255706088e+00 8.2209547809123151e-02 6.7261816278530440e-01 1.0818431963033615e+00
 1.3451300459566209e+00 8.2152058536474781e-02 6.7256502297831045e-01 1.0818557638841706e+00
 1.3450237041641946e+00 8.2094534962026122e-02 6.7251185208209729e-01 1.0818683206612534e+00
 1.3449173002038253e+00 8.2036977091257457e-02 6.7245865010191264e-01 1.0818808663939146e+00
 1.3448108340860145e+00 8.1979384929661503e-02 6.7240541704300727e-01 1.0818934008261167e+00
 1.3447043058212704e+00 8.1921758482753626e-02 6.7235215291063521e-01 1.0819059236875606e+00
 1.3445977154201070e+00 8.1864097756065735e-02 6.7229885771005349e-01 1.0819184346948167e+00
 1.3444910628930440e+00 8.1806402755151497e-02 6.7224553144652199e-01 1.0819309335525074e+00
 1.3443843482506073e+00 8.1748673485586010e-02 6.7219217412530363e-01 1.0819434199545304e+00
 1.3442775715033297e+00 8.1690909952962132e-02 6.7213878575166486e-01 1.0819558935853226e+00
 1.3441707326617496e+00 8.1633112162897925e-02 6.7208536633087479e-01 1.0819683541211567e+00
 1.3440638317364115e+00 8.1575280121031657e-02 6.7203191586820576e-01 1.0819808012314658e+00
 1.3439568687378658e+00 8.1517413833026797e-02 6.7197843436893290e-01 1.0819932345801935e+00
 1.3438498436766699e+00 8.1459513304565356e-02 6.7192492183833497e-01 1.0820056538271585e+00
 1.3437427565633864e+00 8.1401578541357433e-02 6.7187137828169319e-01 1.0820180586294363e+00
 1.3436356074085845e+00 8.1343609549132667e-02 6.7181780370429223e-01 1.0820304486427434e+00
 1.3435283962228390e+00 8.1285606333644456e-02 6.7176419811141952e-01 1.0820428235228272e+00
 1.3434211230167321e+00 8.1227568900672509e-02 6.7171056150836606e-01 1.0820551829268492e+00
 1.3433137878008503e+00 8.1169497256016743e-02 6.7165689390042516e-01 1.0820675265147617e+00
 1.3432063905857876e+00 8.1111391405499722e-02 6.7160319529289381e-01 1.0820798539506686e+00
 1.3430989313821435e+00 8.1053251354969547e-02 6.7154946569107177e-01 1.0820921649041670e+00
 1.3429914102005243e+00 8.0995077110294966e-02 6.7149570510026213e-01 1.0821044590516644e+00
 1.3428838270515413e+00 8.0936868677369045e-02 6.7144191352577065e-01 1.0821167360776647e+00
 1.3427761819458126e+00 8.0878626062104719e-02 6.7138809097290630e-01 1.0821289956760218e+00
 1.3426684748939628e+00 8.0820349270437020e-02 6.7133423744698140e-01 1.0821412375511512e+00
 1.3425607059066218e+00 8.0762038308319073e-02 6.7128035295331090e-01 1.0821534614191981e+00
 1.3424528749944260e+00 8.0703693181729541e-02 6.7122643749721300e-01 1.0821656670091584e+00
 1.3423449821680180e+00 8.0645313896663740e-02 6.7117249108400900e-01 1.0821778540639437e+00
 1.3422370274380462e+00 8.0586900459132416e-02 6.7111851371902309e-01 1.0821900223413929e+00
 1.3421290108151656e+00 8.0528452875170076e-02 6.7106450540758278e-01 1.0822021716152197e+00
 1.3420209323100367e+00 8.0469971150823993e-02 6.7101046615501836e-01 1.0822143016758985e+00
 1.3419127919333267e+00 8.0411455292160539e-02 6.7095639596666334e-01 1.0822264123314806e+00
 1.3418045896957083e+00 8.0352905305258182e-02 6.7090229484785413e-01 1.0822385034083422e+00
 1.3416963256078609e+00 8.0294321196211604e-02 6.7084816280393045e-01 1.0822505747518560e+00
 1.3415879996804698e+00 8.0235702971129697e-02 6.7079399984023491e-01 1.0822626262269910e+00
 1.3414796119242260e+00 8.0177050636129898e-02 6.7073980596211302e-01 1.0822746577188291e+00
 1.3413711623498277e+00 8.0118364197343861e-02 6.7068558117491384e-01 1.0822866691330078e+00
 1.3412626509679773e+00 8.0059643660911783e-02 6.7063132548398863e-01 1.0822986603960767e+00
 1.3411540777893851e+00 8.0000889032983413e-02 6.7057703889469256e-01 1.0823106314557751e+00
 1.3410454428247669e+00 7.9942100319714271e-02 6.7052272141238345e-01 1.0823225822812235e+00
 1.3409367460848445e+00 7.9883277527269203e-02 6.7046837304242224e-01 1.0823345128630335e+00
 1.3408279875803455e+00 7.9824420661814721e-02 6.7041399379017275e-01 1.0823464232133320e+00
 1.3407191673220045e+00 7.9765529729526108e-02 6.7035958366100223e-01 1.0823583133657020e+00
 1.3406102853205613e+00 7.9706604736578424e-02 6.7030514266028063e-01 1.0823701833750394e+00
 1.3405013415867617e+00 7.9647645689146951e-02 6.7025067079338085e-01 1.0823820333173286e+00
 1.3403923361313590e+00 7.9588652593412523e-02 6.7019616806567950e-01 1.0823938632893337e+00
 1.3402832689651107e+00 7.9529625455551645e-02 6.7014163448255537e-01 1.0824056734082117e+00
 1.3401741400987819e+00 7.9470564281739930e-02 6.7008707004939094e-01 1.0824174638110455e+00
 1.3400649495431429e+00 7.9411469078150998e-02 6.7003247477157146e-01 1.0824292346543021e+00
 1.3399556973089704e+00 7.9352339850956355e-02 6.6997784865448518e-01 1.0824409861132134e+00
 1.3398463834070473e+00 7.9293176606317073e-02 6.6992319170352366e-01 1.0824527183810893e+00
 1.3397370078481621e+00 7.9233979350393446e-02 6.6986850392408104e-01 1.0824644316685583e+00
 1.3396275706431102e+00 7.9174748089339553e-02 6.6981378532155511e-01 1.0824761262027451e+00
 1.3395180718026922e+00 7.9115482829297923e-02 6.6975903590134611e-01 1.0824878022263833e+00
 1.3394085113377154e+00 7.9056183576406536e-02 6.6970425566885772e-01 1.0824994599968714e+00
 1.3392988892589932e+00 7.8996850336790381e-02 6.6964944462949660e-01 1.0825110997852727e+00
 1.3391892055773444e+00 7.8937483116566565e-02 6.6959460278867222e-01 1.0825227218752653e+00
 1.3390794603035949e+00 7.8878081921841869e-02 6.6953973015179746e-01 1.0825343265620437e+00
 1.3389696534485755e+00 7.8818646758710309e-02 6.6948482672428777e-01 1.0825459141511793e+00
 1.3388597850231243e+00 7.8759177633254684e-02 6.6942989251156215e-01 1.0825574849574437e+00
 1.3387498550380843e+00 7.8699674551545584e-02 6.6937492751904215e-01 1.0825690393035972e+00
 1.3386398635043057e+00 7.8640137519638498e-02 6.6931993175215287e-01 1.0825805775191499e+00
 1.3385298104326440e+00 7.8580566543579145e-02 6.6926490521632198e-01 1.0825920999391005e+00
 1.3384196958339607e+00 7.8520961629397923e-02 6.6920984791698035e-01 1.0826036069026537e+00
 1.3383095197191242e+00 7.8461322783109466e-02 6.6915475985956208e-01 1.0826150987519276e+00
 1.3381992820990081e+00 7.8401650010717749e-02 6.6909964104950403e-01 1.0826265758306508e+00
 1.3380889829844926e+00 7.8341943318210094e-02 6.6904449149224632e-01 1.0826380384828560e+00
 1.3379786223864636e+00 7.8282202711560278e-02 6.6898931119323179e-01 1.0826494870515777e+00
 1.3378682003158135e+00 7.8222428196730309e-02 6.6893410015790677e-01 1.0826609218775534e+00
 1.3377577167834402e+00 7.8162619779665210e-02 6.6887885839172012e-01 1.0826723432979402e+00
 1.3376471718002485e+00 7.8102777466296125e-02 6.6882358590012425e-01 1.0826837516450460e+00
 1.3375365653771480e+00 7.8042901262543207e-02 6.6876828268857402e-01 1.0826951472450848e+00
 1.3374258975250559e+00 7.7982991174310734e-02 6.6871294876252796e-01 1.0827065304169547e+00
 1.3373151682548943e+00 7.7923047207493767e-02 6.6865758412744714e-01 1.0827179014710531e+00
 1.3372043775775915e+00 7.7863069367970938e-02 6.6860218878879574e-01 1.0827292607081216e+00
 1.3370935255040823e+00 7.7803057661611885e-02 6.6854676275204117e-01 1.0827406084181366e+00
 1.3369826120453079e+00 7.7743012094271369e-02 6.6849130602265394e-01 1.0827519448792402e+00
 1.3368716372122142e+00 7.7682932671799043e-02 6.6843581860610712e-01 1.0827632703567227e+00
 1.3367606010157544e+00 7.7622819400030685e-02 6.6838030050787722e-01 1.0827745851020563e+00
 1.3366495034668873e+00 7.7562672284794298e-02 6.6832475173344363e-01 1.0827858893519846e+00
 1.3365383445765777e+00 7.7502491331911338e-02 6.6826917228828886e-01 1.0827971833276722e+00
 1.3364271243557964e+00 7.7442276547191380e-02 6.6821356217789818e-01 1.0828084672339169e+00
 1.3363158428155208e+00 7.7382027936440889e-02 6.6815792140776042e-01 1.0828197412584275e+00
 1.3362044999667335e+00 7.7321745505459338e-02 6.6810224998336676e-01 1.0828310055711698e+00
 1.3360930958204242e+00 7.7261429260043646e-02 6.6804654791021212e-01 1.0828422603237831e+00
 1.3359816303875873e+00 7.7201079205983847e-02 6.6799081519379366e-01 1.0828535056490702e+00
 1.3358701036792249e+00 7.7140695349071975e-02 6.6793505183961244e-01 1.0828647416605608e+00
 1.3357585157063432e+00 7.7080277695093513e-02 6.6787925785317159e-01 1.0828759684521514e+00
 1.3356468664799561e+00 7.7019826249836831e-02 6.6782343323997806e-01 1.0828871860978240e+00
 1.3355351560110829e+00 7.6959341019090188e-02 6.6776757800554143e-01 1.0828983946514410e+00
 1.3354233843107490e+00 7.6898822008642287e-02 6.6771169215537451e-01 1.0829095941466191e+00
 1.3353115513899858e+00 7.6838269224288713e-02 6.6765577569499290e-01 1.0829207845966846e+00
 1.3351996572598304e+00 7.6777682671824721e-02 6.6759982862991518e-01 1.0829319659947054e+00
 1.3350877019313270e+00 7.6717062357053556e-02 6.6754385096566349e-01 1.0829431383136026e+00
 1.3349756854155246e+00 7.6656408285784017e-02 6.6748784270776229e-01 1.0829543015063405e+00
 1.3348636077234788e+00 7.6595720463832229e-02 6.6743180386173939e-01 1.0829654555061949e+00
 1.3347514688662516e+00 7.6534998897022755e-02 6.6737573443312581e-01 1.0829766002270946e+00
 1.3346392688549105e+00 7.6474243591190927e-02 6.6731963442745523e-01 1.0829877355640412e+00
 1.3345270077005289e+00 7.6413454552179849e-02 6.6726350385026445e-01 1.0829988613935984e+00
 1.3344146854141872e+00 7.6352631785848946e-02 6.6720734270709359e-01 1.0830099775744539e+00
 1.3343023020069704e+00 7.6291775298066300e-02 6.6715115100348521e-01 1.0830210839480490e+00
 1.3341898574899704e+00 7.6230885094716205e-02 6.6709492874498522e-01 1.0830321803392742e+00
 1.3340773518742857e+00 7.6169961181696499e-02 6.6703867593714283e-01 1.0830432665572269e+00
 1.3339647851710197e+00 7.6109003564921007e-02 6.6698239258550984e-01 1.0830543423960290e+00
 1.3338521573912820e+00 7.6048012250320096e-02 6.6692607869564102e-01 1.0830654076357029e+00
 1.3337394685461890e+00 7.5986987243839677e-02 6.6686973427309448e-01 1.0830764620430966e+00
 1.3336267186468627e+00 7.5925928551446753e-02 6.6681335932343133e-01 1.0830875053728619e+00
 1.3335139077044307e+00 7.5864836179123318e-02 6.6675695385221534e-01 1.0830985373684745e+00
 1.3334010357300270e+00 7.5803710132872348e-02 6.6670051786501350e-01 1.0831095577632979e+00
 1.3332881027347918e+00 7.5742550418718357e-02 6.6664405136739591e-01 1.0831205662816821e+00
 1.3331751087298711e+00 7.5681357042705510e-02 6.6658755436493555e-01 1.0831315626400961e+00
 1.3330620537264171e+00 7.5620130010893405e-02 6.6653102686320853e-01 1.0831425465482882e+00
 1.3329489377355874e+00 7.5558869329370504e-02 6.6647446886779371e-01 1.0831535177104696e+00
 1.3328357607685468e+00 7.5497575004241146e-02 6.6641788038427341e-01 1.0831644758265162e+00
 1.3327225228364652e+00 7.5436247041635096e-02 6.6636126141823260e-01 1.0831754205931854e+00
 1.3326092239505181e+00 7.5374885447703432e-02 6.6630461197525903e-01 1.0831863517053424e+00
 1.3324958641218885e+00 7.5313490228614999e-02 6.6624793206094424e-01 1.0831972688571891e+00
 1.3323824433617639e+00 7.5252061390566394e-02 6.6619122168088196e-01 1.0832081717434952e+00
 1.3322689616813390e+00 7.5190598939773090e-02 6.6613448084066951e-01 1.0832190600608222e+00
 1.3321554190918137e+00 7.5129102882473320e-02 6.6607770954590684e-01 1.0832299335087385e+00
 1.3320418156043943e+00 7.5067573224927076e-02 6.6602090780219714e-01 1.0832407917910194e+00
 1.3319281512302930e+00 7.5006009973414556e-02 6.6596407561514648e-01 1.0832516346168284e+00
 1.3318144259807281e+00 7.4944413134239496e-02 6.6590721299036404e-01 1.0832624617018747e+00
 1.3317006398669238e+00 7.4882782713725171e-02 6.6585031993346189e-01 1.0832732727695411e+00
 1.3315867929001100e+00 7.4821118718214286e-02 6.6579339645005498e-01 1.0832840675519817e+00
 1.3314728850915234e+00 7.4759421154069750e-02 6.6573644254576170e-01 1.0832948457911804e+00
 1.3313589164524062e+00 7.4697690027677011e-02 6.6567945822620311e-01 1.0833056072399707e+00
 1.3312448869940066e+00 7.4635925345435727e-02 6.6562244349700328e-01 1.0833163516630089e+00
 1.3311307967275787e+00 7.4574127113766320e-02 6.6556539836378936e-01 1.0833270788376999e+00
 1.3310166456643828e+00 7.4512295339105972e-02 6.6550832283219141e-01 1.0833377885550717e+00
 1.3309024338156854e+00 7.4450430027906411e-02 6.6545121690784270e-01 1.0833484806205926e+00
 1.3307881611927583e+00 7.4388531186638573e-02 6.6539408059637917e-01 1.0833591548549335e+00
 1.3306738278068801e+00 7.4326598821786050e-02 6.6533691390344007e-01 1.0833698110946652e+00
 1.3305594336693354e+00 7.4264632939846975e-02 6.6527971683466769e-01 1.0833804491928951e+00
 1.3304449787914134e+00 7.4202633547332586e-02 6.6522248939570672e-01 1.0833910690198365e+00
 1.3303304631844113e+00 7.4140600650764332e-02 6.6516523159220564e-01 1.0834016704633107e+00
 1.3302158868596310e+00 7.4078534256678985e-02 6.6510794342981550e-01 1.0834122534291775e+00
 1.3301012498283808e+00 7.4016434371619533e-02 6.6505062491419042e-01 1.0834228178416969e+00
 1.3299865521019747e+00 7.3954301002137512e-02 6.6499327605098735e-01 1.0834333636438158e+00
 1.3298717936917333e+00 7.3892134154794120e-02 6.6493589684586663e-01 1.0834438907973829e+00
 1.3297569746089823e+00 7.3829933836157546e-02 6.6487848730449117e-01 1.0834543992832872e+00
 1.3296420948650542e+00 7.3767700052801644e-02 6.6482104743252712e-01 1.0834648891015255e+00
 1.3295271544712874e+00 7.3705432811302485e-02 6.6476357723564372e-01 1.0834753602711904e+00
 1.3294121534390257e+00 7.3643132118242471e-02 6.6470607671951287e-01 1.0834858128303888e+00
 1.3292970917796194e+00 7.3580797980205892e-02 6.6464854588980971e-01 1.0834962468360818e+00
 1.3291819695044245e+00 7.3518430403775259e-02 6.6459098475221223e-01 1.0835066623638550e+00
 1.3290667866248032e+00 7.3456029395537970e-02 6.6453339331240158e-01 1.0835170595076149e+00
 1.3289515431521235e+00 7.3393594962077646e-02 6.6447577157606175e-01 1.0835274383792142e+00
 1.3288362390977597e+00 7.3331127109975247e-02 6.6441811954887986e-01 1.0835377991080091e+00
 1.3287208744730916e+00 7.3268625845813062e-02 6.6436043723654581e-01 1.0835481418403488e+00
 1.3286054492895056e+00 7.3206091176164945e-02 6.6430272464475282e-01 1.0835584667389992e+00
 1.3284899635583933e+00 7.3143523107603081e-02 6.6424498177919666e-01 1.0835687739825053e+00
 1.3283744172911527e+00 7.3080921646691444e-02 6.6418720864557634e-01 1.0835790637644913e+00
 1.3282588104991881e+00 7.3018286799987786e-02 6.6412940524959407e-01 1.0835893362929061e+00
 1.3281431431939092e+00 7.2955618574045533e-02 6.6407157159695462e-01 1.0835995917892123e+00
 1.3280274153867320e+00 7.2892916975406674e-02 6.6401370769336598e-01 1.0836098304875261e+00
 1.3279116270890783e+00 7.2830182010601985e-02 6.6395581354453914e-01 1.0836200526337072e+00
 1.3277957783123757e+00 7.2767413686161242e-02 6.6389788915618786e-01 1.0836302584844084e+00
 1.3276798690680585e+00 7.2704612008595682e-02 6.6383993453402923e-01 1.0836404483060829e+00
 1.3275638993675662e+00 7.2641776984407658e-02 6.6378194968378312e-01 1.0836506223739550e+00
 1.3274478692223446e+00 7.2578908620090421e-02 6.6372393461117229e-01 1.0836607809709617e+00
 1.3273317786438457e+00 7.2516006922123233e-02 6.6366588932192283e-01 1.0836709243866633e+00
 1.3272156276435265e+00 7.2453071896974808e-02 6.6360781382176326e-01 1.0836810529161327e+00
 1.3270994162328513e+00 7.2390103551099538e-02 6.6354970811642566e-01 1.0836911668588254e+00
 1.3269831444232896e+00 7.2327101890940826e-02 6.6349157221164479e-01 1.0837012665174339e+00
 1.3268668122263165e+00 7.2264066922927972e-02 6.6343340611315826e-01 1.0837113521967328e+00
 1.3267504196534141e+00 7.2200998653477400e-02 6.6337520982670706e-01 1.0837214242024185e+00
 1.3266339667160696e+00 7.2137897088993319e-02 6.6331698335803480e-01 1.0837314828399474e+00
 1.3265174534257764e+00 7.2074762235864842e-02 6.6325872671288821e-01 1.0837415284133771e+00
 1.3264008797940341e+00 7.2011594100469312e-02 6.6320043989701705e-01 1.0837515612242177e+00
 1.3262842458323478e+00 7.1948392689170748e-02 6.6314212291617392e-01 1.0837615815702926e+00
 1.3261675515522291e+00 7.1885158008322736e-02 6.6308377577611455e-01 1.0837715897446185e+00
 1.3260507969651951e+00 7.1821890064262872e-02 6.6302539848259756e-01 1.0837815860343059e+00
 1.3259339820827689e+00 7.1758588863317763e-02 6.6296699104138446e-01 1.0837915707194836e+00
 1.3258171069164799e+00 7.1695254411803577e-02 6.6290855345823996e-01 1.0838015440722564e+00
 1.3257001714778631e+00 7.1631886716024051e-02 6.6285008573893156e-01 1.0838115063556917e+00
 1.3255831757784597e+00 7.1568485782273261e-02 6.6279158788922987e-01 1.0838214578228480e+00
 1.3254661198298165e+00 7.1505051616834736e-02 6.6273305991490827e-01 1.0838313987158410e+00
 1.3253490036434867e+00 7.1441584225982679e-02 6.6267450182174337e-01 1.0838413292649562e+00
 1.3252318272310288e+00 7.1378083615979637e-02 6.6261591361551442e-01 1.0838512496878101e+00
 1.3251145906040080e+00 7.1314549793085824e-02 6.6255729530200402e-01 1.0838611601885608e+00
 1.3249972937739951e+00 7.1250982763549020e-02 6.6249864688699756e-01 1.0838710609571740e+00
 1.3248799367525668e+00 7.1187382533614341e-02 6.6243996837628338e-01 1.0838809521687456e+00
 1.3247625195513055e+00 7.1123749109518020e-02 6.6238125977565276e-01 1.0838908339828848e+00
 1.3246450421818001e+00 7.1060082497493959e-02 6.6232252109090006e-01 1.0839007065431563e+00
 1.3245275046556451e+00 7.0996382703772176e-02 6.6226375232782253e-01 1.0839105699765894e+00
 1.3244099069844408e+00 7.0932649734577136e-02 6.6220495349222042e-01 1.0839204243932501e+00
 1.3242922491797939e+00 7.0868883596136967e-02 6.6214612458989697e-01 1.0839302698858817e+00
 1.3241745312533166e+00 7.0805084294672693e-02 6.6208726562665832e-01 1.0839401065296133e+00
 1.3240567532166274e+00 7.0741251836411112e-02 6.6202837660831371e-01 1.0839499343817374e+00
 1.3239389150813503e+00 7.0677386227578021e-02 6.6196945754067515e-01 1.0839597534815579e+00
 1.3238210168591156e+00 7.0613487474398551e-02 6.6191050842955779e-01 1.0839695638503080e+00
 1.3237030585615590e+00 7.0549555583107049e-02 6.6185152928077950e-01 1.0839793654911380e+00
 1.3235850402003231e+00 7.0485590559940303e-02 6.6179252010016154e-01 1.0839891583891776e+00
 1.3234669617870554e+00 7.0421592411137435e-02 6.6173348089352768e-01 1.0839989425116618e+00
 1.3233488233334101e+00 7.0357561142949443e-02 6.6167441166670504e-01 1.0840087178081317e+00
 1.3232306248510468e+00 7.0293496761630325e-02 6.6161531242552341e-01 1.0840184842107008e+00
 1.3231123663516313e+00 7.0229399273446180e-02 6.6155618317581566e-01 1.0840282416343907e+00
 1.3229940478468352e+00 7.0165268684671211e-02 6.6149702392341758e-01 1.0840379899775305e+00
 1.3228756693483359e+00 7.0101105001590058e-02 6.6143783467416795e-01 1.0840477291222221e+00
 1.3227572308678173e+00 7.0036908230500017e-02 6.6137861543390863e-01 1.0840574589348670e+00
 1.3226387324169684e+00 6.9972678377709596e-02 6.6131936620848419e-01 1.0840671792667531e+00
 1.3225201740074848e+00 6.9908415449542960e-02 6.6126008700374239e-01 1.0840768899546989e+00
 1.3224015556510675e+00 6.9844119452335818e-02 6.6120077782553377e-01 1.0840865908217530e+00
 1.3222828773594240e+00 6.9779790392442087e-02 6.6114143867971198e-01 1.0840962816779460e+00
 1.3221641391442671e+00 6.9715428276229674e-02 6.6108206957213356e-01 1.0841059623210911e+00
 1.3220453410173161e+00 6.9651033110081806e-02 6.6102267050865804e-01 1.0841156325376300e+00
 1.3219264829902955e+00 6.9586604900402249e-02 6.6096324149514774e-01 1.0841252921035216e+00
 1.3218075650749364e+00 6.9522143653610979e-02 6.6090378253746818e-01 1.0841349407851715e+00
 1.3216885872829753e+00 6.9457649376146735e-02 6.6084429364148767e-01 1.0841445783403920e+00
 1.3215695496261550e+00 6.9393122074464464e-02 6.6078477481307751e-01 1.0841542045193995e+00
 1.3214504521162238e+00 6.9328561755046980e-02 6.6072522605811190e-01 1.0841638190658340e+00
 1.3213312947649369e+00 6.9263968424386091e-02 6.6066564738246847e-01 1.0841734217178043e+00
 1.3212120775840539e+00 6.9199342089001137e-02 6.6060603879202695e-01 1.0841830122089537e+00
 1.3210928005853411e+00 6.9134682755427335e-02 6.6054640029267053e-01 1.0841925902695380e+00
 1.3209734637805710e+00 6.9069990430224548e-02 6.6048673189028551e-01 1.0842021556275157e+00
 1.3208540671815214e+00 6.9005265119973958e-02 6.6042703359076071e-01 1.0842117080096454e+00
 1.3207346107999767e+00 6.8940506831272730e-02 6.6036730539998834e-01 1.0842212471425841e+00
 1.3206150946477262e+00 6.8875715570741236e-02 6.6030754732386310e-01 1.0842307727539837e+00
 1.3204955187365661e+00 6.8810891345021941e-02 6.6024775936828306e-01 1.0842402845735826e+00
 1.3203758830782979e+00 6.8746034160776626e-02 6.6018794153914895e-01 1.0842497823342847e+00
 1.3202561876847292e+00 6.8681144024688723e-02 6.6012809384236459e-01 1.0842592657732246e+00
 1.3201364325676734e+00 6.8616220943459871e-02 6.6006821628383672e-01 1.0842687346328153e+00
 1.3200166177389498e+00 6.8551264923812694e-02 6.6000830886947492e-01 1.0842781886617696e+00
 1.3198967432103841e+00 6.8486275972491684e-02 6.5994837160519204e-01 1.0842876276160982e+00
 1.3197768089938067e+00 6.8421254096255768e-02 6.5988840449690334e-01 1.0842970512600749e+00
 1.3196568151010553e+00 6.8356199301885523e-02 6.5982840755052763e-01 1.0843064593671692e+00
 1.3195367615439724e+00 6.8291111596178511e-02 6.5976838077198618e-01 1.0843158517209384e+00
 1.3194166483344070e+00 6.8225990985951057e-02 6.5970832416720349e-01 1.0843252281158811e+00
 1.3192964754842136e+00 6.8160837478034808e-02 6.5964823774210679e-01 1.0843345883582440e+00
 1.3191762430052532e+00 6.8095651079278618e-02 6.5958812150262658e-01 1.0843439322667843e+00
 1.3190559509093918e+00 6.8030431796546220e-02 6.5952797545469588e-01 1.0843532596734757e+00
 1.3189355992085021e+00 6.7965179636714335e-02 6.5946779960425106e-01 1.0843625704241682e+00
 1.3188151879144621e+00 6.7899894606675670e-02 6.5940759395723103e-01 1.0843718643791878e+00
 1.3186947170391561e+00 6.7834576713335037e-02 6.5934735851957804e-01 1.0843811414138793e+00
 1.3185741865944740e+00 6.7769225963607793e-02 6.5928709329723700e-01 1.0843904014190906e+00
 1.3184535965923116e+00 6.7703842364423172e-02 6.5922679829615582e-01 1.0843996443015940e+00
 1.3183329470445708e+00 6.7638425922717071e-02 6.5916647352228541e-01 1.0844088699844450e+00
 1.3182122379631593e+00 6.7572976645437044e-02 6.5910611898157967e-01 1.0844180784072770e+00
 1.3180914693599903e+00 6.7507494539537416e-02 6.5904573467999517e-01 1.0844272695265302e+00
 1.3179706412469836e+00 6.7441979611980063e-02 6.5898532062349180e-01 1.0844364433156151e+00
 1.3178497536360640e+00 6.7376431869731523e-02 6.5892487681803202e-01 1.0844455997650082e+00
 1.3177288065391630e+00 6.7310851319764442e-02 6.5886440326958151e-01 1.0844547388822829e+00
 1.3176077999682176e+00 6.7245237969056793e-02 6.5880389998410882e-01 1.0844638606920711e+00
 1.3174867339351704e+00 6.7179591824584661e-02 6.5874336696758518e-01 1.0844729652359608e+00
 1.3173656084519703e+00 6.7113912893333572e-02 6.5868280422598513e-01 1.0844820525723255e+00
 1.3172444235305716e+00 6.7048201182281053e-02 6.5862221176528579e-01 1.0844911227760905e+00
 1.3171231791829354e+00 6.6982456698412962e-02 6.5856158959146771e-01 1.0845001759384332e+00
 1.3170018754210275e+00 6.6916679448708383e-02 6.5850093771051377e-01 1.0845092121664224e+00
 1.3168805122568203e+00 6.6850869440144844e-02 6.5844025612841017e-01 1.0845182315825952e+00
 1.3167590897022921e+00 6.6785026679698989e-02 6.5837954485114603e-01 1.0845272343244750e+00
 1.3166376077694264e+00 6.6719151174341351e-02 6.5831880388471320e-01 1.0845362205440308e+00
 1.3165160664702131e+00 6.6653242931040579e-02 6.5825803323510657e-01 1.0845451904070837e+00
 1.3163944658166480e+00 6.6587301956757772e-02 6.5819723290832399e-01 1.0845541440926585e+00
 1.3162728058207325e+00 6.6521328258443035e-02 6.5813640291036624e-01 1.0845630817922858e+00
 1.3161510864944739e+00 6.6455321843048476e-02 6.5807554324723694e-01 1.0845720037092568e+00
 1.3160293078498855e+00 6.6389282717511877e-02 6.5801465392494274e-01 1.0845809100578336e+00
 1.3159074698989863e+00 6.6323210888765805e-02 6.5795373494949316e-01 1.0845898010624198e+00
 1.3157855726538015e+00 6.6257106363727947e-02 6.5789278632690074e-01 1.0845986769566900e+00
 1.3156636161263615e+00 6.6190969149311885e-02 6.5783180806318076e-01 1.0846075379826887e+00
 1.3155416003287030e+00 6.6124799252420430e-02 6.5777080016435152e-01 1.0846163843898962e+00
 1.3154195252728687e+00 6.6058596679939630e-02 6.5770976263643433e-01 1.0846252164342673e+00
 1.3152973909709067e+00 6.5992361438755087e-02 6.5764869548545335e-01 1.0846340343772487e+00
 1.3151751974348713e+00 6.5926093535729424e-02 6.5758759871743566e-01 1.0846428384847742e+00
 1.3150529446768227e+00 6.5859792977720932e-02 6.5752647233841133e-01 1.0846516290262476e+00
 1.3149306327088264e+00 6.5793459771574470e-02 6.5746531635441319e-01 1.0846604062735117e+00
 1.3148082615429542e+00 6.5727093924118907e-02 6.5740413077147708e-01 1.0846691704998106e+00
 1.3146858311912835e+00 6.5660695442176231e-02 6.5734291559564173e-01 1.0846779219787503e+00
 1.3145633416658982e+00 6.5594264332551555e-02 6.5728167083294908e-01 1.0846866609832568e+00
 1.3144407929788871e+00 6.5527800602043662e-02 6.5722039648944353e-01 1.0846953877845427e+00
 1.3143181851423456e+00 6.5461304257432795e-02 6.5715909257117278e-01 1.0847041026510795e+00
 1.3141955181683740e+00 6.5394775305489872e-02 6.5709775908418699e-01 1.0847128058475852e+00
 1.3140727920690798e+00 6.5328213752975595e-02 6.5703639603453989e-01 1.0847214976340269e+00
 1.3139500068565748e+00 6.5261619606637011e-02 6.5697500342828741e-01 1.0847301782646439e+00
 1.3138271625429783e+00 6.5194992873210289e-02 6.5691358127148913e-01 1.0847388479869973e+00
 1.3137042591404138e+00 6.5128333559423601e-02 6.5685212957020689e-01 1.0847475070410451e+00
 1.3135812966610116e+00 6.5061641671988801e-02 6.5679064833050582e-01 1.0847561556582508e+00
 1.3134582751169079e+00 6.4994917217615300e-02 6.5672913755845397e-01 1.0847647940607252e+00
 1.3133351945202443e+00 6.4928160203001073e-02 6.5666759726012214e-01 1.0847734224604078e+00
 1.3132120548831681e+00 6.4861370634831883e-02 6.5660602744158403e-01 1.0847820410582885e+00
 1.3130888562178329e+00 6.4794548519788608e-02 6.5654442810891644e-01 1.0847906500436759e+00
 1.3129655985363979e+00 6.4727693864546021e-02 6.5648279926819897e-01 1.0847992495935088e+00
 1.3128422818510281e+00 6.4660806675771010e-02 6.5642114092551407e-01 1.0848078398717205e+00
 1.3127189061738944e+00 6.4593886960123914e-02 6.5635945308694721e-01 1.0848164210286546e+00
 1.3125954715171737e+00 6.4526934724263851e-02 6.5629773575858685e-01 1.0848249932005334e+00
 1.3124719778930483e+00 6.4459949974842723e-02 6.5623598894652413e-01 1.0848335565089842e+00
 1.3123484253137063e+00 6.4392932718511209e-02 6.5617421265685316e-01 1.0848421110606230e+00
 1.3122248137913424e+00 6.4325882961918102e-02 6.5611240689567119e-01 1.0848506569466965e+00
 1.3121011433381560e+00 6.4258800711706421e-02 6.5605057166907799e-01 1.0848591942427870e+00
 1.3119774139663534e+00 6.4191685974528290e-02 6.5598870698317668e-01 1.0848677230085764e+00
 1.3118536256881457e+00 6.4124538757029059e-02 6.5592681284407284e-01 1.0848762432876740e+00
 1.3117297785157507e+00 6.4057359065858188e-02 6.5586488925787534e-01 1.0848847551075083e+00
 1.3116058724613915e+00 6.3990146907669465e-02 6.5580293623069574e-01 1.0848932584792794e+00
 1.3114819075372972e+00 6.3922902289118566e-02 6.5574095376864860e-01 1.0849017533979777e+00
 1.3113578837557025e+00 6.3855625216865830e-02 6.5567894187785125e-01 1.0849102398424635e+00
 1.3112338011288480e+00 6.3788315697578257e-02 6.5561690056442401e-01 1.0849187177756106e+00
 1.3111096596689804e+00 6.3720973737932840e-02 6.5555482983449020e-01 1.0849271871445112e+00
 1.3109854593883519e+00 6.3653599344608236e-02 6.5549272969417594e-01 1.0849356478807421e+00
 1.3108612002992206e+00 6.3586192524296314e-02 6.5543060014961030e-01 1.0849440999006914e+00
 1.3107368824138501e+00 6.3518753283696827e-02 6.5536844120692506e-01 1.0849525431059424e+00
 1.3106125057445106e+00 6.3451281629521405e-02 6.5530625287225530e-01 1.0849609773837168e+00
 1.3104880703034771e+00 6.3383777568492006e-02 6.5524403515173857e-01 1.0849694026073686e+00
 1.3103635761030312e+00 6.3316241107343241e-02 6.5518178805151561e-01 1.0849778186369365e+00
 1.3102390231554597e+00 6.3248672252823712e-02 6.5511951157772985e-01 1.0849862253197431e+00
 1.3101144114730559e+00 6.3181071011696788e-02 6.5505720573652793e-01 1.0849946224910432e+00
 1.3099897410681178e+00 6.3113437390737048e-02 6.5499487053405892e-01 1.0850030099747192e+00
 1.3098650119529507e+00 6.3045771396737393e-02 6.5493250597647534e-01 1.0850113875840177e+00
 1.3097402241398646e+00 6.2978073036507931e-02 6.5487011206993229e-01 1.0850197551223271e+00
 1.3096153776411750e+00 6.2910342316870871e-02 6.5480768882058749e-01 1.0850281123839915e+00
 1.3094904724692045e+00 6.2842579244671515e-02 6.5474523623460223e-01 1.0850364591551576e+00
 1.3093655086362803e+00 6.2774783826770264e-02 6.5468275431814016e-01 1.0850447952146538e+00
 1.3092404861547358e+00 6.2706956070041842e-02 6.5462024307736788e-01 1.0850531203348930e+00
 1.3091154050369107e+00 6.2639095981387616e-02 6.5455770251845535e-01 1.0850614342828022e+00
 1.3089902652951495e+00 6.2571203567722944e-02 6.5449513264757475e-01 1.0850697368207669e+00
 1.3088650669418034e+00 6.2503278835982390e-02 6.5443253347090169e-01 1.0850780277075958e+00
 1.3087398099892287e+00 6.2435321793119947e-02 6.5436990499461434e-01 1.0850863066994949e+00
 1.3086144944497879e+00 6.2367332446112811e-02 6.5430724722489397e-01 1.0850945735510495e+00
 1.3084891203358491e+00 6.2299310801954499e-02 6.5424456016792454e-01 1.0851028280162125e+00
 1.3083636876597862e+00 6.2231256867658180e-02 6.5418184382989308e-01 1.0851110698492907e+00
 1.3082381964339789e+00 6.2163170650258337e-02 6.5411909821698944e-01 1.0851192988059291e+00
 1.3081126466708126e+00 6.2095052156808661e-02 6.5405632333540631e-01 1.0851275146440875e+00
 1.3079870383826790e+00 6.2026901394383493e-02 6.5399351919133952e-01 1.0851357171250067e+00
 1.3078613715819747e+00 6.1958718370072052e-02 6.5393068579098734e-01 1.0851439060141579e+00
 1.3077356462811025e+00 6.1890503090989424e-02 6.5386782314055125e-01 1.0851520810821764e+00
 1.3076098624924715e+00 6.1822255564265127e-02 6.5380493124623573e-01 1.0851602421057709e+00
 1.3074840202284954e+00 6.1753975797046223e-02 6.5374201011424771e-01 1.0851683888686086e+00
 1.3073581195015946e+00 6.1685663796500201e-02 6.5367905975079732e-01 1.0851765211621702e+00
 1.3072321603241952e+00 6.1617319569811646e-02 6.5361608016209760e-01 1.0851846387865738e+00
 1.3071061427087285e+00 6.1548943124179356e-02 6.5355307135436425e-01 1.0851927415513629e+00
 1.3069800666676323e+00 6.1480534466823333e-02 6.5349003333381617e-01 1.0852008292762552e+00
 1.3068539322133499e+00 6.1412093604974127e-02 6.5342696610667494e-01 1.0852089017918516e+00
 1.3067277393583296e+00 6.1343620545879274e-02 6.5336386967916482e-01 1.0852169589403005e+00
 1.3066014881150267e+00 6.1275115296801630e-02 6.5330074405751337e-01 1.0852250005759148e+00
 1.3064751784959017e+00 6.1206577865015377e-02 6.5323758924795083e-01 1.0852330265657426e+00
 1.3063488105134207e+00 6.1138008257809129e-02 6.5317440525671033e-01 1.0852410367900838e+00
 1.3062223841800555e+00 6.1069406482482158e-02 6.5311119209002777e-01 1.0852490311429570e+00
 1.3060958995082845e+00 6.1000772546344728e-02 6.5304794975414227e-01 1.0852570095325100e+00
 1.3059693565105905e+00 6.0932106456719870e-02 6.5298467825529527e-01 1.0852649718813745e+00
 1.3058427551994634e+00 6.0863408220933279e-02 6.5292137759973168e-01 1.0852729181269640e+00
 1.3057160955873979e+00 6.0794677846325751e-02 6.5285804779369894e-01 1.0852808482217142e+00
 1.3055893776868950e+00 6.0725915340240744e-02 6.5279468884344749e-01 1.0852887621332625e+00
 1.3054626015104611e+00 6.0657120710029711e-02 6.5273130075523056e-01 1.0852966598445686e+00
 1.3053357670706085e+00 6.0588293963051987e-02 6.5266788353530425e-01 1.0853045413539755e+00
 1.3052088743798553e+00 6.0519435106664243e-02 6.5260443718992767e-01 1.0853124066752100e+00
 1.3050819234507256e+00 6.0450544148233587e-02 6.5254096172536280e-01 1.0853202558373232e+00
 1.3049549142957484e+00 6.0381621095125571e-02 6.5247745714787420e-01 1.0853280888845709e+00
 1.3048278469274592e+00 6.0312665954708189e-02 6.5241392346372962e-01 1.0853359058762362e+00
 1.3047007213583994e+00 6.0243678734349992e-02 6.5235036067919971e-01 1.0853437068863911e+00
 1.3045735376011154e+00 6.0174659441418310e-02 6.5228676880055769e-01 1.0853514920036047e+00
 1.3044462956681599e+00 6.0105608083281692e-02 6.5222314783407997e-01 1.0853592613305920e+00
 1.3043189955720909e+00 6.0036524667300917e-02 6.5215949778604543e-01 1.0853670149838102e+00
 1.3041916373254729e+00 5.9967409200839428e-02 6.5209581866273647e-01 1.0853747530930011e+00
 1.3040642209408753e+00 5.9898261691252785e-02 6.5203211047043763e-01 1.0853824758006838e+00
 1.3039367464308738e+00 5.9829082145895218e-02 6.5196837321543688e-01 1.0853901832615966e+00
 1.3038092138080495e+00 5.9759870572108964e-02 6.5190460690402474e-01 1.0853978756420948e+00
 1.3036816230849892e+00 5.9690626977237926e-02 6.5184081154249462e-01 1.0854055531195017e+00
 1.3035539742742861e+00 5.9621351368613129e-02 6.5177698713714305e-01 1.0854132158814209e+00
 1.3034262673885382e+00 5.9552043753559047e-02 6.5171313369426909e-01 1.0854208641250076e+00
 1.3032985024403496e+00 5.9482704139393938e-02 6.5164925122017481e-01 1.0854284980562046e+00
 1.3031706794423306e+00 5.9413332533425511e-02 6.5158533972116528e-01 1.0854361178889471e+00
 1.3030427984070965e+00 5.9343928942951041e-02 6.5152139920354823e-01 1.0854437238443353e+00
 1.3029148593472688e+00 5.9274493375260251e-02 6.5145742967363440e-01 1.0854513161497825e+00
 1.3027868622754744e+00 5.9205025837630321e-02 6.5139343113773718e-01 1.0854588950381401e+00
 1.3026588072043463e+00 5.9135526337330324e-02 6.5132940360217317e-01 1.0854664607468023e+00
 1.3025306941465231e+00 5.9065994881616901e-02 6.5126534707326156e-01 1.0854740135167957e+00
 1.3024025231146488e+00 5.8996431477734146e-02 6.5120126155732438e-01 1.0854815535918554e+00
 1.3022742941213736e+00 5.8926836132916383e-02 6.5113714706068682e-01 1.0854890812174944e+00
 1.3021460071793529e+00 5.8857208854388054e-02 6.5107300358967646e-01 1.0854965966400656e+00
 1.3020176623012485e+00 5.8787549649359172e-02 6.5100883115062425e-01 1.0855041001058234e+00
 1.3018892594997271e+00 5.8717858525030420e-02 6.5094462974986356e-01 1.0855115918599880e+00
 1.3017607987874622e+00 5.8648135488589714e-02 6.5088039939373110e-01 1.0855190721458146e+00
 1.3016322801771316e+00 5.8578380547214537e-02 6.5081614008856581e-01 1.0855265412036728e+00
 1.3015037036814201e+00 5.8508593708070267e-02 6.5075185184071005e-01 1.0855339992701389e+00
 1.3013750693130173e+00 5.8438774978313290e-02 6.5068753465650864e-01 1.0855414465771047e+00
 1.3012463770846192e+00 5.8368924365086228e-02 6.5062318854230961e-01 1.0855488833509057e+00
 1.3011176270089273e+00 5.8299041875525037e-02 6.5055881350446365e-01 1.0855563098114742e+00
 1.3009888190986483e+00 5.8229127516752688e-02 6.5049440954932414e-01 1.0855637261715176e+00
 1.3008599533664955e+00 5.8159181295887041e-02 6.5042997668324776e-01 1.0855711326357271e+00
 1.3007310298251871e+00 5.8089203220032526e-02 6.5036551491259353e-01 1.0855785294000193e+00
 1.3006020484874476e+00 5.8019193296287463e-02 6.5030102424372382e-01 1.0855859166508126e+00
 1.3004730093660066e+00 5.7949151531744070e-02 6.5023650468300331e-01 1.0855932945643443e+00
 1.3003439124736003e+00 5.7879077933484457e-02 6.5017195623680013e-01 1.0856006633060256e+00
 1.3002147578229692e+00 5.7808972508586298e-02 6.5010737891148462e-01 1.0856080230298422e+00
 1.3000855454268612e+00 5.7738835264120714e-02 6.5004277271343058e-01 1.0856153738778007e+00
 1.2999562752980289e+00 5.7668666207156272e-02 6.4997813764901446e-01 1.0856227159794216e+00
 1.2998269474492303e+00 5.7598465344754768e-02 6.4991347372461516e-01 1.0856300494512829e+00
 1.2996975618932298e+00 5.7528232683976666e-02 6.4984878094661491e-01 1.0856373743966143e+00
 1.2995681186427974e+00 5.7457968231878542e-02 6.4978405932139871e-01 1.0856446909049449e+00
 1.2994386177107085e+00 5.7387671995517975e-02 6.4971930885535423e-01 1.0856519990518052e+00
 1.2993090591097443e+00 5.7317343981950208e-02 6.4965452955487213e-01 1.0856592988984830e+00
 1.2991794428526917e+00 5.7246984198232598e-02 6.4958972142634586e-01 1.0856665904918372e+00
 1.2990497689523433e+00 5.7176592651421831e-02 6.4952488447617163e-01 1.0856738738641658e+00
 1.2989200374214978e+00 5.7106169348577041e-02 6.4946001871074888e-01 1.0856811490331340e+00
 1.2987902482729585e+00 5.7035714296763240e-02 6.4939512413647926e-01 1.0856884160017559e+00
 1.2986604015195355e+00 5.6965227503046445e-02 6.4933020075976777e-01 1.0856956747584365e+00
 1.2985304971740441e+00 5.6894708974498331e-02 6.4926524858702206e-01 1.0857029252770691e+00
 1.2984005352493053e+00 5.6824158718201567e-02 6.4920026762465266e-01 1.0857101675171890e+00
 1.2982705157581460e+00 5.6753576741237821e-02 6.4913525787907300e-01 1.0857174014241830e+00
 1.2981404387133986e+00 5.6682963050702861e-02 6.4907021935669929e-01 1.0857246269295542e+00
 1.2980103041279007e+00 5.6612317653697786e-02 6.4900515206395037e-01 1.0857318439512400e+00
 1.2978801120144967e+00 5.6541640557336126e-02 6.4894005600724836e-01 1.0857390523939814e+00
 1.2977498623860355e+00 5.6470931768740518e-02 6.4887493119301776e-01 1.0857462521497456e+00
 1.2976195552553729e+00 5.6400191295043922e-02 6.4880977762768643e-01 1.0857534430981948e+00
 1.2974891906353689e+00 5.6329419143394399e-02 6.4874459531768447e-01 1.0857606251072025e+00
 1.2973587685388905e+00 5.6258615320951000e-02 6.4867938426944527e-01 1.0857677980334177e+00
 1.2972282889788098e+00 5.6187779834885099e-02 6.4861414448940491e-01 1.0857749617228669e+00
 1.2970977519680043e+00 5.6116912692386167e-02 6.4854887598400213e-01 1.0857821160116004e+00
 1.2969671575193582e+00 5.6046013900655667e-02 6.4848357875967910e-01 1.0857892607263742e+00
 1.2968365056457596e+00 5.5975083466912379e-02 6.4841825282287979e-01 1.0857963956853673e+00
 1.2967057963601043e+00 5.5904121398390960e-02 6.4835289818005215e-01 1.0858035206989316e+00
 1.2965750296752923e+00 5.5833127702341390e-02 6.4828751483764613e-01 1.0858106355703685e+00
 1.2964442056042298e+00 5.5762102386033630e-02 6.4822210280211490e-01 1.0858177400967353e+00
 1.2963133241598284e+00 5.5691045456750743e-02 6.4815666207991418e-01 1.0858248340696708e+00
 1.2961823853550061e+00 5.5619956921796887e-02 6.4809119267750304e-01 1.0858319172762423e+00
 1.2960513892026857e+00 5.5548836788497535e-02 6.4802569460134285e-01 1.0858389894998082e+00
 1.2959203357157962e+00 5.5477685064187821e-02 6.4796016785789812e-01 1.0858460505208936e+00
 1.2957892249072720e+00 5.5406501756230520e-02 6.4789461245363600e-01 1.0858531001180745e+00
 1.2956580567900529e+00 5.5335286872000622e-02 6.4782902839502643e-01 1.0858601380688691e+00
 1.2955268313770849e+00 5.5264040418896654e-02 6.4776341568854245e-01 1.0858671641506299e+00
 1.2953955486813198e+00 5.5192762404333129e-02 6.4769777434065989e-01 1.0858741781414363e+00
 1.2952642087157140e+00 5.5121452835743434e-02 6.4763210435785701e-01 1.0858811798209813e+00
 1.2951328114932308e+00 5.5050111720582273e-02 6.4756640574661539e-01 1.0858881689714508e+00
 1.2950013570268384e+00 5.4978739066316784e-02 6.4750067851341919e-01 1.0858951453783912e+00
 1.2948698453295107e+00 5.4907334880441749e-02 6.4743492266475533e-01 1.0859021088315628e+00
 1.2947382764142277e+00 5.4835899170460167e-02 6.4736913820711384e-01 1.0859090591257736e+00
 1.2946066502939741e+00 5.4764431943898906e-02 6.4730332514698707e-01 1.0859159960616933e+00
 1.2944749669817415e+00 5.4692933208300043e-02 6.4723748349087074e-01 1.0859229194466424e+00
 1.2943432264905264e+00 5.4621402971222643e-02 6.4717161324526318e-01 1.0859298290953532e+00
 1.2942114288333308e+00 5.4549841240243535e-02 6.4710571441666542e-01 1.0859367248307006e+00
 1.2940795740231632e+00 5.4478248022950204e-02 6.4703978701158160e-01 1.0859436064844010e+00
 1.2939476620730364e+00 5.4406623326951342e-02 6.4697383103651818e-01 1.0859504738976729e+00
 1.2938156929959699e+00 5.4334967159869629e-02 6.4690784649798494e-01 1.0859573269218612e+00
 1.2936836668049885e+00 5.4263279529336628e-02 6.4684183340249424e-01 1.0859641654190204e+00
 1.2935515835131230e+00 5.4191560443002440e-02 6.4677579175656152e-01 1.0859709892624529e+00
 1.2934194431334090e+00 5.4119809908525829e-02 6.4670972156670448e-01 1.0859777983372059e+00
 1.2932872456788884e+00 5.4048027933580656e-02 6.4664362283944421e-01 1.0859845925405185e+00
 1.2931549911626086e+00 5.3976214525848776e-02 6.4657749558130428e-01 1.0859913717822209e+00
 1.2930226795976227e+00 5.3904369693023146e-02 6.4651133979881137e-01 1.0859981359850857e+00
 1.2928903109969894e+00 5.3832493442806162e-02 6.4644515549849468e-01 1.0860048850851249e+00
 1.2927578853737725e+00 5.3760585782907211e-02 6.4637894268688623e-01 1.0860116190318376e+00
 1.2926254027410424e+00 5.3688646721045674e-02 6.4631270137052121e-01 1.0860183377884018e+00
 1.2924928631118742e+00 5.3616676264944485e-02 6.4624643155593708e-01 1.0860250413318151e+00
 1.2923602664993492e+00 5.3544674422332572e-02 6.4618013324967460e-01 1.0860317296529793e+00
 1.2922276129165544e+00 5.3472641200946969e-02 6.4611380645827721e-01 1.0860384027567316e+00
 1.2920949023765820e+00 5.3400576608523487e-02 6.4604745118829099e-01 1.0860450606618204e+00
 1.2919621348925296e+00 5.3328480652802490e-02 6.4598106744626482e-01 1.0860517034008286e+00
 1.2918293104775016e+00 5.3256353341529450e-02 6.4591465523875080e-01 1.0860583310200405e+00
 1.2916964291446067e+00 5.3184194682444619e-02 6.4584821457230335e-01 1.0860649435792571e+00
 1.2915634909069598e+00 5.3112004683294467e-02 6.4578174545347988e-01 1.0860715411515605e+00
 1.2914304957776819e+00 5.3039783351819914e-02 6.4571524788884094e-01 1.0860781238230224e+00
 1.2912974437698981e+00 5.2967530695763210e-02 6.4564872188494904e-01 1.0860846916923677e+00
 1.2911643348967410e+00 5.2895246722863276e-02 6.4558216744837049e-01 1.0860912448705853e+00
 1.2910311691713476e+00 5.2822931440855259e-02 6.4551558458567382e-01 1.0860977834804946e+00
 1.2908979466068606e+00 5.2750584857468086e-02 6.4544897330343032e-01 1.0861043076562644e+00
 1.2907646672164292e+00 5.2678206980430131e-02 6.4538233360821462e-01 1.0861108175428897e+00
 1.2906313310132067e+00 5.2605797817460886e-02 6.4531566550660335e-01 1.0861173132956274e+00
 1.2904979380103536e+00 5.2533357376277734e-02 6.4524896900517681e-01 1.0861237950793927e+00
 1.2903644882210346e+00 5.2460885664585288e-02 6.4518224411051728e-01 1.0861302630681182e+00
 1.2902309816584214e+00 5.2388382690083057e-02 6.4511549082921071e-01 1.0861367174440801e+00
 1.2900974183356901e+00 5.2315848460463887e-02 6.4504870916784507e-01 1.0861431583971923e+00
 1.2899637982660226e+00 5.2243282983409745e-02 6.4498189913301129e-01 1.0861495861242734e+00
 1.2898301214626071e+00 5.2170686266596267e-02 6.4491506073130356e-01 1.0861560008282860e+00
 1.2896963879386374e+00 5.2098058317687213e-02 6.4484819396931869e-01 1.0861624027175554e+00
 1.2895625977073113e+00 5.2025399144338014e-02 6.4478129885365565e-01 1.0861687920049672e+00
 1.2894287507818345e+00 5.1952708754192778e-02 6.4471437539091725e-01 1.0861751689071508e+00
 1.2892948471754164e+00 5.1879987154886287e-02 6.4464742358770821e-01 1.0861815336436471e+00
 1.2891608869012732e+00 5.1807234354042109e-02 6.4458044345063659e-01 1.0861878864360688e+00
 1.2890268699726259e+00 5.1734450359272155e-02 6.4451343498631297e-01 1.0861942275072518e+00
 1.2888927964027022e+00 5.1661635178179677e-02 6.4444639820135108e-01 1.0862005570804067e+00
 1.2887586662047334e+00 5.1588788818356490e-02 6.4437933310236672e-01 1.0862068753782670e+00
 1.2886244793919586e+00 5.1515911287382865e-02 6.4431223969597928e-01 1.0862131826222425e+00
 1.2884902359776211e+00 5.1443002592827969e-02 6.4424511798881057e-01 1.0862194790315800e+00
 1.2883559359749703e+00 5.1370062742252864e-02 6.4417796798748517e-01 1.0862257648225317e+00
 1.2882215793972609e+00 5.1297091743204737e-02 6.4411078969863045e-01 1.0862320402075401e+00
 1.2880871662577538e+00 5.1224089603223888e-02 6.4404358312887688e-01 1.0862383053944353e+00
 1.2879526965697148e+00 5.1151056329837963e-02 6.4397634828485739e-01 1.0862445605856565e+00
 1.2878181703464153e+00 5.1077991930570277e-02 6.4390908517320766e-01 1.0862508059774916e+00
 1.2876835876011328e+00 5.1004896412928602e-02 6.4384179380056639e-01 1.0862570417593442e+00
 1.2875489483471501e+00 5.0931769784415160e-02 6.4377447417357503e-01 1.0862632681130298e+00
 1.2874142525977552e+00 5.0858612052525731e-02 6.4370712629887761e-01 1.0862694852121002e+00
 1.2872795003662425e+00 5.0785423224747328e-02 6.4363975018312125e-01 1.0862756932212045e+00
 1.2871446916659111e+00 5.0712203308557413e-02 6.4357234583295553e-01 1.0862818922954833e+00
 1.2870098265100665e+00 5.0638952311432117e-02 6.4350491325503323e-01 1.0862880825800025e+00
 1.2868749049120189e+00 5.0565670240840466e-02 6.4343745245600947e-01 1.0862942642092279e+00
 1.2867399268850850e+00 5.0492357104243268e-02 6.4336996344254249e-01 1.0863004373065406e+00
 1.2866048924425861e+00 5.0419012909102445e-02 6.4330244622129307e-01 1.0863066019837970e+00
 1.2864698015978502e+00 5.0345637662871257e-02 6.4323490079892509e-01 1.0863127583409362e+00
 1.2863346543642096e+00 5.0272231373006848e-02 6.4316732718210479e-01 1.0863189064656327e+00
 1.2861994507550032e+00 5.0198794046958151e-02 6.4309972537750160e-01 1.0863250464329977e+00
 1.2860641907835748e+00 5.0125325692177758e-02 6.4303209539178741e-01 1.0863311783053307e+00
 1.2859288744632742e+00 5.0051826316116932e-02 6.4296443723163710e-01 1.0863373021319209e+00
 1.2857935018074564e+00 4.9978295926228267e-02 6.4289675090372822e-01 1.0863434179489018e+00
 1.2856580728294826e+00 4.9904734529963135e-02 6.4282903641474132e-01 1.0863495257791527e+00
 1.2855225875427185e+00 4.9831142134780126e-02 6.4276129377135927e-01 1.0863556256322571e+00
 1.2853870459605365e+00 4.9757518748139606e-02 6.4269352298026827e-01 1.0863617175045102e+00
 1.2852514480963135e+00 4.9683864377507159e-02 6.4262572404815677e-01 1.0863678013789790e+00
 1.2851157939634328e+00 4.9610179030349810e-02 6.4255789698171639e-01 1.0863738772256135e+00
 1.2849800835752829e+00 4.9536462714149687e-02 6.4249004178764146e-01 1.0863799450014087e+00
 1.2848443169452579e+00 4.9462715436383808e-02 6.4242215847262896e-01 1.0863860046506189e+00
 1.2847084940867575e+00 4.9388937204548400e-02 6.4235424704337873e-01 1.0863920561050171e+00
 1.2845726150131864e+00 4.9315128026142796e-02 6.4228630750659321e-01 1.0863980992842068e+00
 1.2844366797379556e+00 4.9241287908676878e-02 6.4221833986897781e-01 1.0864041340959787e+00
 1.2843006882744818e+00 4.9167416859671409e-02 6.4215034413724092e-01 1.0864101604367118e+00
 1.2841646406361866e+00 4.9093514886659140e-02 6.4208232031809331e-01 1.0864161781918213e+00
 1.2840285368364968e+00 4.9019581997184702e-02 6.4201426841824838e-01 1.0864221872362450e+00
 1.2838923768888459e+00 4.8945618198801943e-02 6.4194618844442297e-01 1.0864281874349715e+00
 1.2837561608066721e+00 4.8871623499084249e-02 6.4187808040333605e-01 1.0864341786436069e+00
 1.2836198886034196e+00 4.8797597905614332e-02 6.4180994430170979e-01 1.0864401607089744e+00
 1.2834835602925379e+00 4.8723541425991557e-02 6.4174178014626893e-01 1.0864461334697504e+00
 1.2833471758874817e+00 4.8649454067828390e-02 6.4167358794374085e-01 1.0864520967571274e+00
 1.2832107354017122e+00 4.8575335838756395e-02 6.4160536770085608e-01 1.0864580503955090e+00
 1.2830742388486951e+00 4.8501186746421121e-02 6.4153711942434755e-01 1.0864639942032266e+00
 1.2829376862419020e+00 4.8427006798482997e-02 6.4146884312095098e-01 1.0864699279932795e+00
 1.2828010775948104e+00 4.8352796002622656e-02 6.4140053879740522e-01 1.0864758515740958e+00
 1.2826644129209028e+00 4.8278554366536830e-02 6.4133220646045141e-01 1.0864817647503078e+00
 1.2825276922336675e+00 4.8204281897938572e-02 6.4126384611683374e-01 1.0864876673235413e+00
 1.2823909155465987e+00 4.8129978604559032e-02 6.4119545777329934e-01 1.0864935590932165e+00
 1.2822540828731950e+00 4.8055644494148897e-02 6.4112704143659749e-01 1.0864994398573533e+00
 1.2821171942269620e+00 4.7981279574474178e-02 6.4105859711348101e-01 1.0865053094133827e+00
 1.2819802496214092e+00 4.7906883853319981e-02 6.4099012481070461e-01 1.0865111675589596e+00
 1.2818432490700535e+00 4.7832457338490508e-02 6.4092162453502677e-01 1.0865170140927696e+00
 1.2817061925864155e+00 4.7758000037805060e-02 6.4085309629320775e-01 1.0865228488153347e+00
 1.2815690801840225e+00 4.7683511959103697e-02 6.4078454009201125e-01 1.0865286715298070e+00
 1.2814319118764068e+00 4.7608993110239473e-02 6.4071595593820341e-01 1.0865344820427527e+00
 1.2812946876771065e+00 4.7534443499088863e-02 6.4064734383855326e-01 1.0865402801649202e+00
 1.2811574075996652e+00 4.7459863133541336e-02 6.4057870379983262e-01 1.0865460657119901e+00
 1.2810200716576317e+00 4.7385252021502122e-02 6.4051003582881583e-01 1.0865518385053068e+00
 1.2808826798645603e+00 4.7310610170896217e-02 6.4044133993228014e-01 1.0865575983725835e+00
 1.2807452322340114e+00 4.7235937589661159e-02 6.4037261611700569e-01 1.0865633451485832e+00
 1.2806077287795503e+00 4.7161234285752585e-02 6.4030386438977516e-01 1.0865690786757705e+00
 1.2804701695147485e+00 4.7086500267138454e-02 6.4023508475737423e-01 1.0865747988049315e+00
 1.2803325544531818e+00 4.7011735541802158e-02 6.4016627722659092e-01 1.0865805053957611e+00
 1.2801948836084327e+00 4.6936940117740300e-02 6.4009744180421635e-01 1.0865861983174132e+00
 1.2800571569940891e+00 4.6862114002961031e-02 6.4002857849704453e-01 1.0865918774490140e+00
 1.2799193746237434e+00 4.6787257205489818e-02 6.3995968731187169e-01 1.0865975426801346e+00
 1.2797815365109946e+00 4.6712369733355685e-02 6.3989076825549729e-01 1.0866031939112237e+00
 1.2796436426694469e+00 4.6637451594606860e-02 6.3982182133472343e-01 1.0866088310539941e+00
 1.2795056931127091e+00 4.6562502797295346e-02 6.3975284655635456e-01 1.0866144540317668e+00
 1.2793676878543974e+00 4.6487523349484028e-02 6.3968384392719868e-01 1.0866200627797691e+00
 1.2792296269081311e+00 4.6412513259245447e-02 6.3961481345406557e-01 1.0866256572453847e+00
 1.2790915102875375e+00 4.6337472534657365e-02 6.3954575514376877e-01 1.0866312373883562e+00
 1.2789533380062474e+00 4.6262401183807200e-02 6.3947666900312372e-01 1.0866368031809388e+00
 1.2788151100778984e+00 4.6187299214784372e-02 6.3940755503894919e-01 1.0866423546080064e+00
 1.2786768265161323e+00 4.6112166635687402e-02 6.3933841325806617e-01 1.0866478916671058e+00
 1.2785384873345980e+00 4.6037003454614700e-02 6.3926924366729898e-01 1.0866534143684636e+00
 1.2784000925469483e+00 4.5961809679673116e-02 6.3920004627347415e-01 1.0866589227349410e+00
 1.2782616421668425e+00 4.5886585318965056e-02 6.3913082108342123e-01 1.0866644168019430e+00
 1.2781231362079453e+00 4.5811330380598370e-02 6.3906156810397263e-01 1.0866698966172759e+00
 1.2779845746839265e+00 4.5736044872682124e-02 6.3899228734196323e-01 1.0866753622409562e+00
 1.2778459576084613e+00 4.5660728803324502e-02 6.3892297880423066e-01 1.0866808137449759e+00
 1.2777072849952311e+00 4.5585382180628908e-02 6.3885364249761556e-01 1.0866862512130173e+00
 1.2775685568579225e+00 4.5510005012703192e-02 6.3878427842896124e-01 1.0866916747401256e+00
 1.2774297732102267e+00 4.5434597307645652e-02 6.3871488660511333e-01 1.0866970844323354e+00
 1.2772909340658418e+00 4.5359159073556699e-02 6.3864546703292091e-01 1.0867024804062571e+00
 1.2771520394384699e+00 4.5283690318530523e-02 6.3857601971923494e-01 1.0867078627886222e+00
 1.2770130893418203e+00 4.5208191050654989e-02 6.3850654467091017e-01 1.0867132317157886e+00
 1.2768740837896062e+00 4.5132661278014408e-02 6.3843704189480310e-01 1.0867185873332108e+00
 1.2767350227955470e+00 4.5057101008685541e-02 6.3836751139777348e-01 1.0867239297948750e+00
 1.2765959063733676e+00 4.4981510250739265e-02 6.3829795318668381e-01 1.0867292592627011e+00
 1.2764567345367981e+00 4.4905889012239131e-02 6.3822836726839904e-01 1.0867345759059170e+00
 1.2763175072995740e+00 4.4830237301239584e-02 6.3815875364978702e-01 1.0867398799004031e+00
 1.2761782246754372e+00 4.4754555125787299e-02 6.3808911233771859e-01 1.0867451714280127e+00
 1.2760388866781336e+00 4.4678842493920845e-02 6.3801944333906679e-01 1.0867504506758718e+00
 1.2758994933214158e+00 4.4603099413670688e-02 6.3794974666070792e-01 1.0867557178356573e+00
 1.2757600446190409e+00 4.4527325893053971e-02 6.3788002230952046e-01 1.0867609731028598e+00
 1.2756205405847723e+00 4.4451521940083394e-02 6.3781027029238613e-01 1.0867662166760339e+00
 1.2754809812323784e+00 4.4375687562756561e-02 6.3774049061618920e-01 1.0867714487560358e+00
 1.2753413665756332e+00 4.4299822769066188e-02 6.3767068328781662e-01 1.0867766695452541e+00
 1.2752016966283164e+00 4.4223927566990451e-02 6.3760084831415820e-01 1.0867818792468373e+00
 1.2750619714042120e+00 4.4148001964497974e-02 6.3753098570210598e-01 1.0867870780639175e+00
 1.2749221909171111e+00 4.4072045969551388e-02 6.3746109545855556e-01 1.0867922661988374e+00
 1.2747823551808091e+00 4.3996059590097225e-02 6.3739117759040453e-01 1.0867974438523800e+00
 1.2746424642091074e+00 4.3920042834077799e-02 6.3732123210455371e-01 1.0868026112230078e+00
 1.2745025180158129e+00 4.3843995709420769e-02 6.3725125900790647e-01 1.0868077685061102e+00
 1.2743625166147374e+00 4.3767918224045355e-02 6.3718125830736871e-01 1.0868129158932665e+00
 1.2742224600196987e+00 4.3691810385864893e-02 6.3711123000984937e-01 1.0868180535715228e+00
 1.2740823482445194e+00 4.3615672202777622e-02 6.3704117412225969e-01 1.0868231817226899e+00
 1.2739421813030285e+00 4.3539503682679115e-02 6.3697109065151425e-01 1.0868283005226609e+00
 1.2738019592090597e+00 4.3463304833451621e-02 6.3690097960452985e-01 1.0868334101407546e+00
 1.2736616819764524e+00 4.3387075662972951e-02 6.3683084098822618e-01 1.0868385107390861e+00
 1.2735213496190514e+00 4.3310816179114586e-02 6.3676067480952570e-01 1.0868436024719641e+00
 1.2733809621507068e+00 4.3234526389735128e-02 6.3669048107535342e-01 1.0868486854853221e+00
 1.2732405195852745e+00 4.3158206302693514e-02 6.3662025979263726e-01 1.0868537599161827e+00
 1.2731000219366158e+00 4.3081855925841461e-02 6.3655001096830788e-01 1.0868588258921572e+00
 1.2729594692185968e+00 4.3005475267023030e-02 6.3647973460929841e-01 1.0868638835309830e+00
 1.2728188614450897e+00 4.2929064334083278e-02 6.3640943072254486e-01 1.0868689329400998e+00
 1.2726781986299718e+00 4.2852623134858714e-02 6.3633909931498589e-01 1.0868739742162683e+00
 1.2725374807871264e+00 4.2776151677185958e-02 6.3626874039356318e-01 1.0868790074452295e+00
 1.2723967079304415e+00 4.2699649968897857e-02 6.3619835396522073e-01 1.0868840327014078e+00
 1.2722558800738104e+00 4.2623118017829476e-02 6.3612794003690520e-01 1.0868890500476600e+00
 1.2721149972311332e+00 4.2546555831811328e-02 6.3605749861556660e-01 1.0868940595350689e+00
 1.2719740594163136e+00 4.2469963418677148e-02 6.3598702970815679e-01 1.0868990612027829e+00
 1.2718330666432622e+00 4.2393340786262002e-02 6.3591653332163112e-01 1.0869040550779026e+00
 1.2716920189258940e+00 4.2316687942402953e-02 6.3584600946294700e-01 1.0869090411754161e+00
 1.2715509162781300e+00 4.2240004894937067e-02 6.3577545813906500e-01 1.0869140194981792e+00
 1.2714097587138968e+00 4.2163291651711066e-02 6.3570487935694842e-01 1.0869189900369443e+00
 1.2712685462471256e+00 4.2086548220571118e-02 6.3563427312356280e-01 1.0869239527704369e+00
 1.2711272788917538e+00 4.2009774609373718e-02 6.3556363944587690e-01 1.0869289076654771e+00
 1.2709859566617239e+00 4.1932970825977800e-02 6.3549297833086194e-01 1.0869338546771503e+00
 1.2708445795709837e+00 4.1856136878251071e-02 6.3542228978549187e-01 1.0869387937490189e+00
 1.2707031476334867e+00 4.1779272774070120e-02 6.3535157381674334e-01 1.0869437248133840e+00
 1.2705616608631916e+00 4.1702378521318750e-02 6.3528083043159578e-01 1.0869486477915853e+00
 1.2704201192740625e+00 4.1625454127891981e-02 6.3521005963703125e-01 1.0869535625943474e+00
 1.2702785228800690e+00 4.1548499601693378e-02 6.3513926144003452e-01 1.0869584691221634e+00
 1.2701368716951864e+00 4.1471514950641386e-02 6.3506843584759320e-01 1.0869633672657215e+00
 1.2699951657333950e+00 4.1394500182659888e-02 6.3499758286669750e-01 1.0869682569063652e+00
 1.2698534050086805e+00 4.1317455305694195e-02 6.3492670250434025e-01 1.0869731379165917e+00
 1.2697115895350342e+00 4.1240380327694059e-02 6.3485579476751708e-01 1.0869780101605833e+00
 1.2695697193264528e+00 4.1163275256626664e-02 6.3478485966322640e-01 1.0869828734947695e+00
 1.2694277943969379e+00 4.1086140100473179e-02 6.3471389719846893e-01 1.0869877277684195e+00
 1.2692858147604975e+00 4.1008974867230541e-02 6.3464290738024876e-01 1.0869925728242606e+00
 1.2691437804311438e+00 4.0931779564909121e-02 6.3457189021557192e-01 1.0869974084991223e+00
 1.2690016914228957e+00 4.0854554201535609e-02 6.3450084571144783e-01 1.0870022346245998e+00
 1.2688595477497766e+00 4.0777298785151683e-02 6.3442977387488830e-01 1.0870070510277399e+00
 1.2687173494258153e+00 4.0700013323818340e-02 6.3435867471290763e-01 1.0870118575317411e+00
 1.2685750964650462e+00 4.0622697825607457e-02 6.3428754823252309e-01 1.0870166539566679e+00
 1.2684327888815095e+00 4.0545352298612780e-02 6.3421639444075473e-01 1.0870214401201772e+00
 1.2682904266892501e+00 4.0467976750945600e-02 6.3414521334462504e-01 1.0870262158382511e+00
 1.2681480099023186e+00 4.0390571190728863e-02 6.3407400495115929e-01 1.0870309809259364e+00
 1.2680055385347710e+00 4.0313135626106944e-02 6.3400276926738552e-01 1.0870357351980851e+00
 1.2678630126006687e+00 4.0235670065238982e-02 6.3393150630033435e-01 1.0870404784700956e+00
 1.2677204321140785e+00 4.0158174516304768e-02 6.3386021605703924e-01 1.0870452105586499e+00
 1.2675777970890720e+00 4.0080648987494527e-02 6.3378889854453602e-01 1.0870499312824442e+00
 1.2674351075397277e+00 4.0003093487022801e-02 6.3371755376986383e-01 1.0870546404629104e+00
 1.2672923634801279e+00 3.9925508023114231e-02 6.3364618174006393e-01 1.0870593379249263e+00
 1.2671495649243607e+00 3.9847892604014112e-02 6.3357478246218035e-01 1.0870640234975102e+00
 1.2670067118865200e+00 3.9770247237983281e-02 6.3350335594326002e-01 1.0870686970144992e+00
 1.2668638043807048e+00 3.9692571933296006e-02 6.3343190219035239e-01 1.0870733583152059e+00
 1.2667208424210197e+00 3.9614866698243101e-02 6.3336042121050984e-01 1.0870780072450543e+00
 1.2665778260215741e+00 3.9537131541130588e-02 6.3328891301078705e-01 1.0870826436561898e+00
 1.2664347551964834e+00 3.9459366470278034e-02 6.3321737759824170e-01 1.0870872674080612e+00
 1.2662916299598681e+00 3.9381571494021439e-02 6.3314581497993405e-01 1.0870918783679746e+00
 1.2661484503258540e+00 3.9303746620703128e-02 6.3307422516292700e-01 1.0870964764116160e+00
 1.2660052163085727e+00 3.9225891858688633e-02 6.3300260815428633e-01 1.0871010614235375e+00
 1.2658619279221601e+00 3.9148007216345038e-02 6.3293096396108006e-01 1.0871056332976108e+00
 1.2657185851807591e+00 3.9070092702058967e-02 6.3285929259037954e-01 1.0871101919374426e+00
 1.2655751880985164e+00 3.8992148324223708e-02 6.3278759404925822e-01 1.0871147372567513e+00
 1.2654317366895849e+00 3.8914174091239540e-02 6.3271586834479243e-01 1.0871192691797034e+00
 1.2652882309681228e+00 3.8836170011523619e-02 6.3264411548406141e-01 1.0871237876412083e+00
 1.2651446709482934e+00 3.8758136093494433e-02 6.3257233547414671e-01 1.0871282925871715e+00
 1.2650010566442655e+00 3.8680072345581462e-02 6.3250052832213277e-01 1.0871327839747036e+00
 1.2648573880702136e+00 3.8601978776221069e-02 6.3242869403510682e-01 1.0871372617722868e+00
 1.2647136652403168e+00 3.8523855393853279e-02 6.3235683262015840e-01 1.0871417259598930e+00
 1.2645698881687601e+00 3.8445702206927335e-02 6.3228494408438007e-01 1.0871461765290615e+00
 1.2644260568697339e+00 3.8367519223891366e-02 6.3221302843486693e-01 1.0871506134829285e+00
 1.2642821713574337e+00 3.8289306453200833e-02 6.3214108567871685e-01 1.0871550368362120e+00
 1.2641382316460603e+00 3.8211063903314635e-02 6.3206911582303016e-01 1.0871594466151513e+00
 1.2639942377498199e+00 3.8132791582689785e-02 6.3199711887490995e-01 1.0871638428574026e+00
 1.2638501896829246e+00 3.8054489499786071e-02 6.3192509484146231e-01 1.0871682256118886e+00
 1.2637060874595909e+00 3.7976157663063836e-02 6.3185304372979545e-01 1.0871725949386062e+00
 1.2635619310940411e+00 3.7897796080982649e-02 6.3178096554702057e-01 1.0871769509083891e+00
 1.2634177206005033e+00 3.7819404762002296e-02 6.3170886030025164e-01 1.0871812936026315e+00
 1.2632734559932102e+00 3.7740983714575460e-02 6.3163672799660509e-01 1.0871856231129677e+00
 1.2631291372864000e+00 3.7662532947156269e-02 6.3156456864319999e-01 1.0871899395409153e+00
 1.2629847644943166e+00 3.7584052468194962e-02 6.3149238224715831e-01 1.0871942429974781e+00
 1.2628403376312094e+00 3.7505542286137006e-02 6.3142016881560470e-01 1.0871985336027141e+00
 1.2626958567113320e+00 3.7427002409420318e-02 6.3134792835566600e-01 1.0872028114852679e+00
 1.2625513217489446e+00 3.7348432846481705e-02 6.3127566087447229e-01 1.0872070767818718e+00
 1.2624067327583119e+00 3.7269833605747982e-02 6.3120336637915597e-01 1.0872113296368144e+00
 1.2622620897537045e+00 3.7191204695642743e-02 6.3113104487685223e-01 1.0872155702013828e+00
 1.2621173927493980e+00 3.7112546124578927e-02 6.3105869637469902e-01 1.0872197986332748e+00
 1.2619726417596737e+00 3.7033857900963030e-02 6.3098632087983686e-01 1.0872240150959920e+00
 1.2618278367988176e+00 3.6955140033194334e-02 6.3091391839940880e-01 1.0872282197582073e+00
 1.2616829778811216e+00 3.6876392529664792e-02 6.3084148894056080e-01 1.0872324127931148e+00
 1.2615380650208823e+00 3.6797615398753369e-02 6.3076903251044114e-01 1.0872365943777638e+00
 1.2613930982324024e+00 3.6718808648834922e-02 6.3069654911620121e-01 1.0872407646923765e+00
 1.2612480775299897e+00 3.6639972288272316e-02 6.3062403876499484e-01 1.0872449239196584e+00
 1.2611030029279569e+00 3.6561106325418535e-02 6.3055150146397843e-01 1.0872490722440959e+00
 1.2609578744406220e+00 3.6482210768619017e-02 6.3047893722031101e-01 1.0872532098512517e+00
 1.2608126920823091e+00 3.6403285626206761e-02 6.3040634604115453e-01 1.0872573369270540e+00
 1.2606674558673470e+00 3.6324330906508662e-02 6.3033372793367348e-01 1.0872614536570886e+00
 1.2605221658100698e+00 3.6245346617838514e-02 6.3026108290503491e-01 1.0872655602258909e+00
 1.2603768219248173e+00 3.6166332768502785e-02 6.3018841096240863e-01 1.0872696568162450e+00
 1.2602314242259340e+00 3.6087289366799835e-02 6.3011571211296702e-01 1.0872737436084903e+00
 1.2600859727277705e+00 3.6008216421014261e-02 6.3004298636388523e-01 1.0872778207798373e+00
 1.2599404674446821e+00 3.5929113939425883e-02 6.2997023372234107e-01 1.0872818885037003e+00
 1.2597949083910294e+00 3.5849981930302310e-02 6.2989745419551468e-01 1.0872859469490412e+00
 1.2596492955811787e+00 3.5770820401907377e-02 6.2982464779058933e-01 1.0872899962797373e+00
 1.2595036290295014e+00 3.5691629362491595e-02 6.2975181451475071e-01 1.0872940366539643e+00
 1.2593579087503743e+00 3.5612408820301700e-02 6.2967895437518717e-01 1.0872980682236071e+00
 1.2592121347581793e+00 3.5533158783576879e-02 6.2960606737908964e-01 1.0873020911336946e+00
 1.2590663070673036e+00 3.5453879260546439e-02 6.2953315353365180e-01 1.0873061055218600e+00
 1.2589204256921400e+00 3.5374570259438021e-02 6.2946021284607001e-01 1.0873101115178359e+00
 1.2587744906470866e+00 3.5295231788470938e-02 6.2938724532354329e-01 1.0873141092429750e+00
 1.2586285019465460e+00 3.5215863855861618e-02 6.2931425097327298e-01 1.0873180988098095e+00
 1.2584824596049273e+00 3.5136466469819383e-02 6.2924122980246366e-01 1.0873220803216428e+00
 1.2583363636366440e+00 3.5057039638552667e-02 6.2916818181832201e-01 1.0873260538721778e+00
 1.2581902140561152e+00 3.4977583370264353e-02 6.2909510702805760e-01 1.0873300195451856e+00
 1.2580440108777655e+00 3.4898097673159656e-02 6.2902200543888276e-01 1.0873339774142097e+00
 1.2578977541160243e+00 3.4818582555435795e-02 6.2894887705801217e-01 1.0873379275423156e+00
 1.2577514437853268e+00 3.4739038025295210e-02 6.2887572189266339e-01 1.0873418699818767e+00
 1.2576050799001131e+00 3.4659464090939784e-02 6.2880253995005653e-01 1.0873458047744049e+00
 1.2574586624748290e+00 3.4579860760568959e-02 6.2872933123741448e-01 1.0873497319504244e+00
 1.2573121915239247e+00 3.4500228042385284e-02 6.2865609576196235e-01 1.0873536515293865e+00
 1.2571656670618570e+00 3.4420565944596415e-02 6.2858283353092848e-01 1.0873575635196295e+00
 1.2570190891030868e+00 3.4340874475408678e-02 6.2850954455154340e-01 1.0873614679183810e+00
 1.2568724576620811e+00 3.4261153643038389e-02 6.2843622883104056e-01 1.0873653647118036e+00
 1.2567257727533117e+00 3.4181403455701975e-02 6.2836288637665583e-01 1.0873692538750848e+00
 1.2565790343912557e+00 3.4101623921622526e-02 6.2828951719562787e-01 1.0873731353725673e+00
 1.2564322425903960e+00 3.4021815049033566e-02 6.2821612129519799e-01 1.0873770091579247e+00
 1.2562853973652197e+00 3.3941976846170507e-02 6.2814269868260986e-01 1.0873808751743748e+00
 1.2561384987302207e+00 3.3862109321278644e-02 6.2806924936511033e-01 1.0873847333549354e+00
 1.2559915466998965e+00 3.3782212482616036e-02 6.2799577334994827e-01 1.0873885836227204e+00
 1.2558445412887509e+00 3.3702286338443965e-02 6.2792227064437545e-01 1.0873924258912713e+00
 1.2556974825112932e+00 3.3622330897039809e-02 6.2784874125564660e-01 1.0873962600649276e+00
 1.2555503703820370e+00 3.3542346166686610e-02 6.2777518519101849e-01 1.0874000860392321e+00
 1.2554032049155019e+00 3.3462332155683394e-02 6.2770160245775097e-01 1.0874039037013685e+00
 1.2552559861262127e+00 3.3382288872340404e-02 6.2762799306310635e-01 1.0874077129306330e+00
 1.2551087140286989e+00 3.3302216324977429e-02 6.2755435701434947e-01 1.0874115135989346e+00
 1.2549613886374962e+00 3.3222114521931467e-02 6.2748069431874809e-01 1.0874153055713220e+00
 1.2548140099671448e+00 3.3141983471553615e-02 6.2740700498357238e-01 1.0874190887065407e+00
 1.2546665780321899e+00 3.3061823182203631e-02 6.2733328901609497e-01 1.0874228628576079e+00
 1.2545190928471830e+00 3.2981633662263810e-02 6.2725954642359150e-01 1.0874266278724145e+00
 1.2543715544266805e+00 3.2901414920125660e-02 6.2718577721334023e-01 1.0874303835943411e+00
 1.2542239627852432e+00 3.2821166964197346e-02 6.2711198139262159e-01 1.0874341298628940e+00
 1.2540763179374386e+00 3.2740889802904127e-02 6.2703815896871928e-01 1.0874378665143540e+00
 1.2539286198978379e+00 3.2660583444686142e-02 6.2696430994891894e-01 1.0874415933824366e+00
 1.2537808686810188e+00 3.2580247897999737e-02 6.2689043434050939e-01 1.0874453102989614e+00
 1.2536330643015634e+00 3.2499883171318911e-02 6.2681653215078170e-01 1.0874490170945266e+00
 1.2534852067740596e+00 3.2419489273130542e-02 6.2674260338702981e-01 1.0874527135991896e+00
 1.2533372961131006e+00 3.2339066211940937e-02 6.2666864805655031e-01 1.0874563996431466e+00
 1.2531893323332843e+00 3.2258613996271834e-02 6.2659466616664217e-01 1.0874600750574088e+00
 1.2530413154492142e+00 3.2178132634659851e-02 6.2652065772460708e-01 1.0874637396744806e+00
 1.2528932454754989e+00 3.2097622135659476e-02 6.2644662273774943e-01 1.0874673933290231e+00
 1.2527451224267523e+00 3.2017082507840744e-02 6.2637256121337614e-01 1.0874710358585131e+00
 1.2525969463175939e+00 3.1936513759788565e-02 6.2629847315879694e-01 1.0874746671038877e+00
 1.2524487171626477e+00 3.1855915900103393e-02 6.2622435858132386e-01 1.0874782869101767e+00
 1.2523004349765436e+00 3.1775288937403667e-02 6.2615021748827182e-01 1.0874818951271144e+00
 1.2521520997739164e+00 3.1694632880317819e-02 6.2607604988695820e-01 1.0874854916097354e+00
 1.2520037115694058e+00 3.1613947737491488e-02 6.2600185578470291e-01 1.0874890762189469e+00
 1.2518552703776575e+00 3.1533233517584636e-02 6.2592763518882877e-01 1.0874926488220771e+00
 1.2517067762133225e+00 3.1452490229270991e-02 6.2585338810666125e-01 1.0874962092933984e+00
 1.2515582290910559e+00 3.1371717881234384e-02 6.2577911454552793e-01 1.0874997575146224e+00
 1.2514096290255188e+00 3.1290916482173414e-02 6.2570481451275939e-01 1.0875032933753639e+00
 1.2512609760313775e+00 3.1210086040797669e-02 6.2563048801568877e-01 1.0875068167735764e+00
 1.2511122701233037e+00 3.1129226565829171e-02 6.2555613506165186e-01 1.0875103276159497e+00
 1.2509635113159741e+00 3.1048338065998382e-02 6.2548175565798703e-01 1.0875138258182762e+00
 1.2508146996240701e+00 3.0967420550046199e-02 6.2540734981203505e-01 1.0875173113057808e+00
 1.2506658350622792e+00 3.0886474026723842e-02 6.2533291753113962e-01 1.0875207840134118e+00
 1.2505169176452937e+00 3.0805498504791862e-02 6.2525845882264686e-01 1.0875242438860948e+00
 1.2503679473878113e+00 3.0724493993015134e-02 6.2518397369390566e-01 1.0875276908789455e+00
 1.2502189243045345e+00 3.0643460500165753e-02 6.2510946215226726e-01 1.0875311249574460e+00
 1.2500698484101713e+00 3.0562398035024585e-02 6.2503492420508566e-01 1.0875345460975743e+00
 1.2499207197194353e+00 3.0481306606377490e-02 6.2496035985971765e-01 1.0875379542859005e+00
 1.2497715382470447e+00 3.0400186223011771e-02 6.2488576912352234e-01 1.0875413495196338e+00
 1.2496223040077228e+00 3.0319036893722728e-02 6.2481115200386139e-01 1.0875447318066329e+00
 1.2494730170161987e+00 3.0237858627304992e-02 6.2473650850809936e-01 1.0875481011653723e+00
 1.2493236772872065e+00 3.0156651432556636e-02 6.2466183864360325e-01 1.0875514576248697e+00
 1.2491742848354852e+00 3.0075415318279508e-02 6.2458714241774260e-01 1.0875548012245695e+00
 1.2490248396757797e+00 2.9994150293271127e-02 6.2451241983788985e-01 1.0875581320141867e+00
 1.2488753418228391e+00 2.9912856366331675e-02 6.2443767091141955e-01 1.0875614500535131e+00
 1.2487257912914185e+00 2.9831533546263111e-02 6.2436289564570924e-01 1.0875647554121814e+00
 1.2485761880962780e+00 2.9750181841859069e-02 6.2428809404813901e-01 1.0875680481693926e+00
 1.2484265322521828e+00 2.9668801261918065e-02 6.2421326612609140e-01 1.0875713284136073e+00
 1.2482768237739030e+00 2.9587391815229735e-02 6.2413841188695152e-01 1.0875745962422003e+00
 1.2481270626762149e+00 2.9505953510581828e-02 6.2406353133810744e-01 1.0875778517610808e+00
 1.2479772489738989e+00 2.9424486356762092e-02 6.2398862448694947e-01 1.0875810950842812e+00
 1.2478273826817412e+00 2.9342990362545840e-02 6.2391369134087060e-01 1.0875843263335128e+00
 1.2476774638145329e+00 2.9261465536706832e-02 6.2383873190726646e-01 1.0875875456376947e+00
 1.2475274923870703e+00 2.9179911888012278e-02 6.2376374619353514e-01 1.0875907531324542e+00
 1.2473774684141552e+00 2.9098329425225278e-02 6.2368873420707760e-01 1.0875939489596000e+00
 1.2472273919105941e+00 2.9016718157098276e-02 6.2361369595529703e-01 1.0875971332665759e+00
 1.2470772628911992e+00 2.8935078092375943e-02 6.2353863144559962e-01 1.0876003062058899e+00
 1.2469270813707876e+00 2.8853409239797734e-02 6.2346354068539378e-01 1.0876034679345277e+00
 1.2467768473641816e+00 2.8771711608093997e-02 6.2338842368209080e-01 1.0876066186133451e+00
 1.2466265608862086e+00 2.8689985205986757e-02 6.2331328044310430e-01 1.0876097584064519e+00
 1.2464762219517016e+00 2.8608230042188709e-02 6.2323811097585080e-01 1.0876128874805802e+00
 1.2463258305754981e+00 2.8526446125404004e-02 6.2316291528774903e-01 1.0876160060044435e+00
 1.2461753867724412e+00 2.8444633464327351e-02 6.2308769338622061e-01 1.0876191141480920e+00
 1.2460248905573792e+00 2.8362792067646803e-02 6.2301244527868960e-01 1.0876222120822610e+00
 1.2458743419451654e+00 2.8280921944036752e-02 6.2293717097258272e-01 1.0876252999777174e+00
 1.2457237409506585e+00 2.8199023102167153e-02 6.2286187047532926e-01 1.0876283780046110e+00
 1.2455730875887221e+00 2.8117095550693971e-02 6.2278654379436105e-01 1.0876314463318240e+00
 1.2454223818742252e+00 2.8035139298268841e-02 6.2271119093711258e-01 1.0876345051263303e+00
 1.2452716238220418e+00 2.7953154353532628e-02 6.2263581191102091e-01 1.0876375545525618e+00
 1.2451208134470508e+00 2.7871140725117205e-02 6.2256040672352542e-01 1.0876405947717860e+00
 1.2449699507641370e+00 2.7789098421644676e-02 6.2248497538206848e-01 1.0876436259414959e+00
 1.2448190357881901e+00 2.7707027451732147e-02 6.2240951789409504e-01 1.0876466482148177e+00
 1.2446680685341043e+00 2.7624927823985956e-02 6.2233403426705214e-01 1.0876496617399347e+00
 1.2445170490167796e+00 2.7542799547008223e-02 6.2225852450838981e-01 1.0876526666595316e+00
 1.2443659772511215e+00 2.7460642629393406e-02 6.2218298862556076e-01 1.0876556631102630e+00
 1.2442148532520394e+00 2.7378457079723306e-02 6.2210742662601970e-01 1.0876586512222426e+00
 1.2440636770344495e+00 2.7296242906582391e-02 6.2203183851722477e-01 1.0876616311185625e+00
 1.2439124486132718e+00 2.7214000118545245e-02 6.2195622430663589e-01 1.0876646029148396e+00
 1.2437611680034317e+00 2.7131728724182347e-02 6.2188058400171586e-01 1.0876675667187896e+00
 1.2436098352198606e+00 2.7049428732058844e-02 6.2180491760993029e-01 1.0876705226298355e+00
 1.2434584502774941e+00 2.6967100150737888e-02 6.2172922513874707e-01 1.0876734707387481e+00
 1.2433070131912733e+00 2.6884742988777854e-02 6.2165350659563667e-01 1.0876764111273198e+00
 1.2431555239761445e+00 2.6802357254736120e-02 6.2157776198807224e-01 1.0876793438680754e+00
 1.2430039826470591e+00 2.6719942957167508e-02 6.2150199132352957e-01 1.0876822690240187e+00
 1.2428523892189738e+00 2.6637500104626177e-02 6.2142619460948689e-01 1.0876851866484165e+00
 1.2427007437068498e+00 2.6555028705664951e-02 6.2135037185342490e-01 1.0876880967846221e+00
 1.2425490461256541e+00 2.6472528768840320e-02 6.2127452306282704e-01 1.0876909994659358e+00
 1.2423972964903589e+00 2.6390000302707883e-02 6.2119864824517945e-01 1.0876938947155073e+00
 1.2422454948159412e+00 2.6307443315824797e-02 6.2112274740797058e-01 1.0876967825462744e+00
 1.2420936411173831e+00 2.6224857816751102e-02 6.2104682055869154e-01 1.0876996629609470e+00
 1.2419417354096720e+00 2.6142243814052724e-02 6.2097086770483600e-01 1.0877025359520243e+00
 1.2417897777078006e+00 2.6059601316296921e-02 6.2089488885390032e-01 1.0877054015018570e+00
 1.2416377680267663e+00 2.5976930332058057e-02 6.2081888401338314e-01 1.0877082595827479e+00
 1.2414857063815714e+00 2.5894230869917378e-02 6.2074285319078570e-01 1.0877111101570891e+00
 1.2413335927872247e+00 2.5811502938458686e-02 6.2066679639361233e-01 1.0877139531775408e+00
 1.2411814272587389e+00 2.5728746546277770e-02 6.2059071362936946e-01 1.0877167885872461e+00
 1.2410292098111320e+00 2.5645961701976527e-02 6.2051460490556598e-01 1.0877196163200822e+00
 1.2408769404594269e+00 2.5563148414164183e-02 6.2043847022971343e-01 1.0877224363009483e+00
 1.2407246192186525e+00 2.5480306691463062e-02 6.2036230960932626e-01 1.0877252484460886e+00
 1.2405722461038422e+00 2.5397436542502816e-02 6.2028612305192110e-01 1.0877280526634467e+00
 1.2404198211300346e+00 2.5314537975925089e-02 6.2020991056501729e-01 1.0877308488530533e+00
 1.2402673443122736e+00 2.5231611000381515e-02 6.2013367215613679e-01 1.0877336369074428e+00
 1.2401148156656077e+00 2.5148655624537275e-02 6.2005740783280383e-01 1.0877364167121006e+00
 1.2399622352050910e+00 2.5065671857070981e-02 6.1998111760254548e-01 1.0877391881459357e+00
 1.2398096029457826e+00 2.4982659706668464e-02 6.1990480147289129e-01 1.0877419510817763e+00
 1.2396569189027471e+00 2.4899619182037758e-02 6.1982845945137355e-01 1.0877447053868934e+00
 1.2395041830910531e+00 2.4816550291893780e-02 6.1975209154552657e-01 1.0877474509235401e+00
 1.2393513955257756e+00 2.4733453044968101e-02 6.1967569776288778e-01 1.0877501875495130e+00
 1.2391985562219938e+00 2.4650327450006726e-02 6.1959927811099691e-01 1.0877529151187282e+00
 1.2390456651947923e+00 2.4567173515772533e-02 6.1952283259739616e-01 1.0877556334818113e+00
 1.2388927224592614e+00 2.4483991251037618e-02 6.1944636122963070e-01 1.0877583424867014e+00
 1.2387397280304950e+00 2.4400780664597166e-02 6.1936986401524752e-01 1.0877610419792638e+00
 1.2385866819235940e+00 2.4317541765255801e-02 6.1929334096179700e-01 1.0877637318039068e+00
 1.2384335841536627e+00 2.4234274561836022e-02 6.1921679207683133e-01 1.0877664118042074e+00
 1.2382804347358118e+00 2.4150979063174760e-02 6.1914021736790592e-01 1.0877690818235388e+00
 1.2381272336851561e+00 2.4067655278126598e-02 6.1906361684257805e-01 1.0877717417056929e+00
 1.2379739810168162e+00 2.3984303215560887e-02 6.1898699050840811e-01 1.0877743912955069e+00
 1.2378206767459174e+00 2.3900922884359410e-02 6.1891033837295872e-01 1.0877770304394800e+00
 1.2376673208875906e+00 2.3817514293424713e-02 6.1883366044379529e-01 1.0877796589863840e+00
 1.2375139134569706e+00 2.3734077451668667e-02 6.1875695672848530e-01 1.0877822767878651e+00
 1.2373604544691992e+00 2.3650612368023460e-02 6.1868022723459959e-01 1.0877848836990325e+00
 1.2372069439394211e+00 2.3567119051433494e-02 6.1860347196971055e-01 1.0877874795790317e+00
 1.2370533818827880e+00 2.3483597510855048e-02 6.1852669094139401e-01 1.0877900642916032e+00
 1.2368997683144556e+00 2.3400047755262721e-02 6.1844988415722779e-01 1.0877926377056206e+00
 1.2367461032495848e+00 2.3316469793641770e-02 6.1837305162479239e-01 1.0877951996956088e+00
 1.2365923867033417e+00 2.3232863634993217e-02 6.1829619335167085e-01 1.0877977501422387e+00
 1.2364386186908978e+00 2.3149229288325190e-02 6.1821930934544889e-01 1.0878002889327980e+00
 1.2362847992274293e+00 2.3065566762665912e-02 6.1814239961371464e-01 1.0878028159616338e+00
 1.2361309283281174e+00 2.2981876067047380e-02 6.1806546416405872e-01 1.0878053311305684e+00
 1.2359770060081487e+00 2.2898157210519576e-02 6.1798850300407437e-01 1.0878078343492856e+00
 1.2358230322827148e+00 2.2814410202137037e-02 6.1791151614135742e-01 1.0878103255356835e+00
 1.2356690071670122e+00 2.2730635050967285e-02 6.1783450358350611e-01 1.0878128046161972e+00
 1.2355149306762425e+00 2.2646831766085951e-02 6.1775746533812126e-01 1.0878152715260860e+00
 1.2353608028256124e+00 2.2563000356576102e-02 6.1768040141280622e-01 1.0878177262096862e+00
 1.2352066236303341e+00 2.2479140831531685e-02 6.1760331181516703e-01 1.0878201686206279e+00
 1.2350523931056241e+00 2.2395253200049536e-02 6.1752619655281205e-01 1.0878225987220171e+00
 1.2348981112667043e+00 2.2311337471237147e-02 6.1744905563335217e-01 1.0878250164865757e+00
 1.2347437781288020e+00 2.2227393654201455e-02 6.1737188906440099e-01 1.0878274218967494e+00
 1.2345893937071488e+00 2.2143421758061277e-02 6.1729469685357441e-01 1.0878298149447740e+00
 1.2344349580169824e+00 2.2059421791933431e-02 6.1721747900849122e-01 1.0878321956327046e+00
 1.2342804710735449e+00 2.1975393764941731e-02 6.1714023553677244e-01 1.0878345639724052e+00
 1.2341259328920831e+00 2.1891337686209100e-02 6.1706296644604153e-01 1.0878369199855022e+00
 1.2339713434878496e+00 2.1807253564864681e-02 6.1698567174392482e-01 1.0878392637032981e+00
 1.2338167028761020e+00 2.1723141410035174e-02 6.1690835143805101e-01 1.0878415951666476e+00
 1.2336620110721019e+00 2.1639001230848609e-02 6.1683100553605097e-01 1.0878439144257976e+00
 1.2335072680911181e+00 2.1554833036431575e-02 6.1675363404555905e-01 1.0878462215401905e+00
 1.2333524739484218e+00 2.1470636835910217e-02 6.1667623697421092e-01 1.0878485165782310e+00
 1.2331976286592916e+00 2.1386412638407903e-02 6.1659881432964581e-01 1.0878507996170190e+00
 1.2330427322390092e+00 2.1302160453049224e-02 6.1652136611950459e-01 1.0878530707420500e+00
 1.2328877847028630e+00 2.1217880288949109e-02 6.1644389235143149e-01 1.0878553300468807e+00
 1.2327327860661450e+00 2.1133572155223490e-02 6.1636639303307250e-01 1.0878575776327664e+00
 1.2325777363441537e+00 2.1049236060983856e-02 6.1628886817207684e-01 1.0878598136082660e+00
 1.2324226355521917e+00 2.0964872015333480e-02 6.1621131777609583e-01 1.0878620380888231e+00
 1.2322674837055665e+00 2.0880480027372861e-02 6.1613374185278325e-01 1.0878642511963157e+00
 1.2321122808195912e+00 2.0796060106193504e-02 6.1605614040979562e-01 1.0878664530585858e+00
 1.2319570269095836e+00 2.0711612260885248e-02 6.1597851345479182e-01 1.0878686438089460e+00
 1.2318017219908670e+00 2.0627136500526833e-02 6.1590086099543351e-01 1.0878708235856616e+00
 1.2316463660787691e+00 2.0542632834191332e-02 6.1582318303938455e-01 1.0878729925314192e+00
 1.2314909591886227e+00 2.0458101270944606e-02 6.1574547959431136e-01 1.0878751507927769e+00
 1.2313355013357659e+00 2.0373541819842744e-02 6.1566775066788293e-01 1.0878772985195977e+00
 1.2311799925355422e+00 2.0288954489935840e-02 6.1558999626777111e-01 1.0878794358644757e+00
 1.2310244328032995e+00 2.0204339290263773e-02 6.1551221640164977e-01 1.0878815629821486e+00
 1.2308688221543909e+00 2.0119696229860540e-02 6.1543441107719543e-01 1.0878836800289047e+00
 1.2307131606041743e+00 2.0035025317748034e-02 6.1535658030208717e-01 1.0878857871619838e+00
 1.2305574481680135e+00 1.9950326562941711e-02 6.1527872408400675e-01 1.0878878845389759e+00
 1.2304016848612760e+00 1.9865599974448256e-02 6.1520084243063800e-01 1.0878899723172200e+00
 1.2302458706993351e+00 1.9780845561264915e-02 6.1512293534966755e-01 1.0878920506532024e+00
 1.2300900056975697e+00 1.9696063332378833e-02 6.1504500284878483e-01 1.0878941197019629e+00
 1.2299340898713627e+00 1.9611253296773490e-02 6.1496704493568133e-01 1.0878961796165043e+00
 1.2297781232361020e+00 1.9526415463418045e-02 6.1488906161805101e-01 1.0878982305472122e+00
 1.2296221058071815e+00 1.9441549841278327e-02 6.1481105290359073e-01 1.0879002726412863e+00
 1.2294660375999988e+00 1.9356656439308617e-02 6.1473301879999942e-01 1.0879023060421835e+00
 1.2293099186299581e+00 1.9271735266456314e-02 6.1465495931497904e-01 1.0879043308890792e+00
 1.2291537489124669e+00 1.9186786331665928e-02 6.1457687445623344e-01 1.0879063473163422e+00
 1.2289975284629391e+00 1.9101809643869205e-02 6.1449876423146954e-01 1.0879083554530324e+00
 1.2288412572967926e+00 1.9016805211993670e-02 6.1442062864839631e-01 1.0879103554224194e+00
 1.2286849354294509e+00 1.8931773044962741e-02 6.1434246771472545e-01 1.0879123473415224e+00
 1.2285285628763425e+00 1.8846713151691730e-02 6.1426428143817124e-01 1.0879143313206787e+00
 1.2283721396529008e+00 1.8761625541090843e-02 6.1418606982645041e-01 1.0879163074631348e+00
 1.2282156657745640e+00 1.8676510222066955e-02 6.1410783288728199e-01 1.0879182758646695e+00
 1.2280591412567754e+00 1.8591367203526721e-02 6.1402957062838770e-01 1.0879202366132450e+00
 1.2279025661149836e+00 1.8506196494365024e-02 6.1395128305749180e-01 1.0879221897886882e+00
 1.2277459403646416e+00 1.8420998103481967e-02 6.1387297018232079e-01 1.0879241354624061e+00
 1.2275892640212078e+00 1.8335772039772436e-02 6.1379463201060391e-01 1.0879260736971335e+00
 1.2274325371001458e+00 1.8250518312129205e-02 6.1371626855007289e-01 1.0879280045467146e+00
 1.2272757596169237e+00 1.8165236929446382e-02 6.1363787980846185e-01 1.0879299280559203e+00
 1.2271189315870148e+00 1.8079927900618298e-02 6.1355946579350740e-01 1.0879318442603012e+00
 1.2269620530258978e+00 1.7994591234538948e-02 6.1348102651294889e-01 1.0879337531860762e+00
 1.2268051239490554e+00 1.7909226940103884e-02 6.1340256197452769e-01 1.0879356548500574e+00
 1.2266481443719763e+00 1.7823835026212764e-02 6.1332407218598817e-01 1.0879375492596133e+00
 1.2264911143101536e+00 1.7738415501767135e-02 6.1324555715507678e-01 1.0879394364126682e+00
 1.2263340337790858e+00 1.7652968375671207e-02 6.1316701688954289e-01 1.0879413162977367e+00
 1.2261769027942755e+00 1.7567493656835964e-02 6.1308845139713775e-01 1.0879431888939981e+00
 1.2260197213712316e+00 1.7481991354176385e-02 6.1300986068561580e-01 1.0879450541714046e+00
 1.2258624895254668e+00 1.7396461476614555e-02 6.1293124476273342e-01 1.0879469120908256e+00
 1.2257052072724997e+00 1.7310904033078223e-02 6.1285260363624983e-01 1.0879487626042295e+00
 1.2255478746278530e+00 1.7225319032501685e-02 6.1277393731392649e-01 1.0879506056548951e+00
 1.2253904916070550e+00 1.7139706483829342e-02 6.1269524580352752e-01 1.0879524411776635e+00
 1.2252330582256390e+00 1.7054066396013812e-02 6.1261652911281950e-01 1.0879542690992159e+00
 1.2250755744991424e+00 1.6968398778017701e-02 6.1253778724957120e-01 1.0879560893383859e+00
 1.2249180404431090e+00 1.6882703638811170e-02 6.1245902022155452e-01 1.0879579018065026e+00
 1.2247604560730863e+00 1.6796980987377474e-02 6.1238022803654313e-01 1.0879597064077613e+00
 1.2246028214046276e+00 1.6711230832710089e-02 6.1230141070231381e-01 1.0879615030396204e+00
 1.2244451364532902e+00 1.6625453183813810e-02 6.1222256822664511e-01 1.0879632915932269e+00
 1.2242874012346379e+00 1.6539648049706868e-02 6.1214370061731893e-01 1.0879650719538623e+00
 1.2241296157642376e+00 1.6453815439419039e-02 6.1206480788211881e-01 1.0879668440014145e+00
 1.2239717800576631e+00 1.6367955361992981e-02 6.1198589002883153e-01 1.0879686076108668e+00
 1.2238138941304910e+00 1.6282067826485447e-02 6.1190694706524551e-01 1.0879703626528066e+00
 1.2236559579983048e+00 1.6196152841965850e-02 6.1182797899915242e-01 1.0879721089939502e+00
 1.2234979716766921e+00 1.6110210417519366e-02 6.1174898583834603e-01 1.0879738464976842e+00
 1.2233399351812453e+00 1.6024240562243830e-02 6.1166996759062264e-01 1.0879755750246134e+00
 1.2231818485275623e+00 1.5938243285253395e-02 6.1159092426378114e-01 1.0879772944331250e+00
 1.2230237117312452e+00 1.5852218595675871e-02 6.1151185586562262e-01 1.0879790045799571e+00
 1.2228655248079017e+00 1.5766166502652612e-02 6.1143276240395084e-01 1.0879807053207726e+00
 1.2227072877731444e+00 1.5680087015342514e-02 6.1135364388657221e-01 1.0879823965107394e+00
 1.2225490006425901e+00 1.5593980142915687e-02 6.1127450032129504e-01 1.0879840780051064e+00
 1.2223906634318618e+00 1.5507845894561112e-02 6.1119533171593088e-01 1.0879857496597851e+00
 1.2222322761565865e+00 1.5421684279481207e-02 6.1111613807829324e-01 1.0879874113319206e+00
 1.2220738388323962e+00 1.5335495306892044e-02 6.1103691941619809e-01 1.0879890628804629e+00
 1.2219153514749284e+00 1.5249278986024351e-02 6.1095767573746418e-01 1.0879907041667263e+00
 1.2217568140998245e+00 1.5163035326124397e-02 6.1087840704991225e-01 1.0879923350549403e+00
 1.2215982267227323e+00 1.5076764336453552e-02 6.1079911336136616e-01 1.0879939554127893e+00
 1.2214395893593035e+00 1.4990466026282845e-02 6.1071979467965176e-01 1.0879955651119355e+00
 1.2212809020251949e+00 1.4904140404900956e-02 6.1064045101259745e-01 1.0879971640285269e+00
 1.2211221647360682e+00 1.4817787481607669e-02 6.1056108236803408e-01 1.0879987520436867e+00
 1.2209633775075901e+00 1.4731407265716978e-02 6.1048168875379505e-01 1.0880003290439846e+00
 1.2208045403554326e+00 1.4644999766554756e-02 6.1040227017771631e-01 1.0880018949218813e+00
 1.2206456532952721e+00 1.4558564993455425e-02 6.1032282664763604e-01 1.0880034495761544e+00
 1.2204867163427902e+00 1.4472102955772059e-02 6.1024335817139508e-01 1.0880049929122957e+00
 1.2203277295136734e+00 1.4385613662860064e-02 6.1016386475683670e-01 1.0880065248428847e+00
 1.2201686928236128e+00 1.4299097124091498e-02 6.1008434641180642e-01 1.0880080452879290e+00
 1.2200096062883048e+00 1.4212553348844414e-02 6.1000480314415240e-01 1.0880095541751800e+00
 1.2198504699234507e+00 1.4125982346507304e-02 6.0992523496172535e-01 1.0880110514404167e+00
 1.2196912837447569e+00 1.4039384126478427e-02 6.0984564187237844e-01 1.0880125370276952e+00
 1.2195320477679337e+00 1.3952758698159484e-02 6.0976602388396683e-01 1.0880140108895697e+00
 1.2193727620086976e+00 1.3866106070962947e-02 6.0968638100434880e-01 1.0880154729872751e+00
 1.2192134264827696e+00 1.3779426254307503e-02 6.0960671324138482e-01 1.0880169232908801e+00
 1.2190540412058752e+00 1.3692719257615393e-02 6.0952702060293762e-01 1.0880183617794026e+00
 1.2188946061937453e+00 1.3605985090314299e-02 6.0944730309687267e-01 1.0880197884408913e+00
 1.2187351214621152e+00 1.3519223761838228e-02 6.0936756073105758e-01 1.0880212032724716e+00
 1.2185755870267256e+00 1.3432435281621968e-02 6.0928779351336282e-01 1.0880226062803549e+00
 1.2184160029033220e+00 1.3345619659104302e-02 6.0920800145166099e-01 1.0880239974798149e+00
 1.2182563691076544e+00 1.3258776903724678e-02 6.0912818455382722e-01 1.0880253768951262e+00
 1.2180966856554782e+00 1.3171907024927876e-02 6.0904834282773912e-01 1.0880267445594693e+00
 1.2179369525625539e+00 1.3085010032152122e-02 6.0896847628127693e-01 1.0880281005148003e+00
 1.2177771698446460e+00 1.2998085934843306e-02 6.0888858492232301e-01 1.0880294448116852e+00
 1.2176173375175248e+00 1.2911134742440877e-02 6.0880866875876238e-01 1.0880307775091056e+00
 1.2174574555969646e+00 1.2824156464385839e-02 6.0872872779848231e-01 1.0880320986742253e+00
 1.2172975240987456e+00 1.2737151110115419e-02 6.0864876204937279e-01 1.0880334083821304e+00
 1.2171375430386524e+00 1.2650118689064183e-02 6.0856877151932620e-01 1.0880347067155363e+00
 1.2169775124324742e+00 1.2563059210666472e-02 6.0848875621623710e-01 1.0880359937644664e+00
 1.2168174322960053e+00 1.2475972684347636e-02 6.0840871614800263e-01 1.0880372696259024e+00
 1.2166573026450456e+00 1.2388859119529805e-02 6.0832865132252278e-01 1.0880385344034083e+00
 1.2164971234953987e+00 1.2301718525634553e-02 6.0824856174769937e-01 1.0880397882067272e+00
 1.2163368948628739e+00 1.2214550912073019e-02 6.0816844743143694e-01 1.0880410311513600e+00
 1.2161766167632850e+00 1.2127356288250790e-02 6.0808830838164252e-01 1.0880422633581142e+00
 1.2160162892124511e+00 1.2040134663569346e-02 6.0800814460622554e-01 1.0880434849526401e+00
 1.2158559122261954e+00 1.1952886047423172e-02 6.0792795611309769e-01 1.0880446960649452e+00
 1.2156954858203466e+00 1.1865610449197539e-02 6.0784774291017329e-01 1.0880458968288915e+00
 1.2155350100107387e+00 1.1778307878271388e-02 6.0776750500536936e-01 1.0880470873816817e+00
 1.2153744848132093e+00 1.1690978344017444e-02 6.0768724240660466e-01 1.0880482678633296e+00
 1.2152139102436021e+00 1.1603621855795332e-02 6.0760695512180107e-01 1.0880494384161237e+00
 1.2150532863177650e+00 1.1516238422965452e-02 6.0752664315888250e-01 1.0880505991840785e+00
 1.2148926130515509e+00 1.1428828054871221e-02 6.0744630652577547e-01 1.0880517503123854e+00
 1.2147318904608175e+00 1.1341390760852943e-02 6.0736594523040877e-01 1.0880528919468544e+00
 1.2145711185614279e+00 1.1253926550241045e-02 6.0728555928071393e-01 1.0880540242333576e+00
 1.2144102973692494e+00 1.1166435432357180e-02 6.0720514868462472e-01 1.0880551473172722e+00
 1.2142494269001540e+00 1.1078917416516787e-02 6.0712471345007701e-01 1.0880562613429259e+00
 1.2140885071700198e+00 1.0991372512023534e-02 6.0704425358500991e-01 1.0880573664530484e+00
 1.2139275381947283e+00 1.0903800728175539e-02 6.0696376909736416e-01 1.0880584627882279e+00
 1.2137665199901668e+00 1.0816202074262926e-02 6.0688325999508341e-01 1.0880595504863797e+00
 1.2136054525722273e+00 1.0728576559567604e-02 6.0680272628611365e-01 1.0880606296822231e+00
 1.2134443359568061e+00 1.0640924193364265e-02 6.0672216797840306e-01 1.0880617005067725e+00
 1.2132831701598050e+00 1.0553244984920052e-02 6.0664158507990251e-01 1.0880627630868454e+00
 1.2131219551971304e+00 1.0465538943495223e-02 6.0656097759856520e-01 1.0880638175445845e+00
 1.2129606910846935e+00 1.0377806078346152e-02 6.0648034554234675e-01 1.0880648639970016e+00
 1.2127993778384105e+00 1.0290046398718444e-02 6.0639968891920526e-01 1.0880659025555408e+00
 1.2126380154742027e+00 1.0202259913858147e-02 6.0631900773710135e-01 1.0880669333256621e+00
 1.2124766040079955e+00 1.0114446633000096e-02 6.0623830200399775e-01 1.0880679564064542e+00
 1.2123151434557196e+00 1.0026606565379237e-02 6.0615757172785978e-01 1.0880689718902672e+00
 1.2121536338333105e+00 9.9387397202251870e-03 6.0607681691665527e-01 1.0880699798623761e+00
 1.2119920751567086e+00 9.8508461067638997e-03 6.0599603757835430e-01 1.0880709804006687e+00
 1.2118304674418596e+00 9.7629257342184417e-03 6.0591523372092981e-01 1.0880719735753681e+00
 1.2116688107047127e+00 9.6749786118093262e-03 6.0583440535235633e-01 1.0880729594487784e+00
 1.2115071049612234e+00 9.5870047487571775e-03 6.0575355248061169e-01 1.0880739380750684e+00
 1.2113453502273510e+00 9.4990041542800663e-03 6.0567267511367551e-01 1.0880749095000837e+00
 1.2111835465190606e+00 9.4109768375970626e-03 6.0559177325953029e-01 1.0880758737611922e+00
 1.2110216938523208e+00 9.3229228079277915e-03 6.0551084692616042e-01 1.0880768308871633e+00
 1.2108597922431068e+00 9.2348420744904347e-03 6.0542989612155340e-01 1.0880777808980797e+00
 1.2106978417073968e+00 9.1467346465088362e-03 6.0534892085369840e-01 1.0880787238052863e+00
 1.2105358422611749e+00 9.0586005332079500e-03 6.0526792113058747e-01 1.0880796596113682e+00
 1.2103737939204302e+00 8.9704397438160610e-03 6.0518689696021510e-01 1.0880805883101679e+00
 1.2102116967011558e+00 8.8822522875638965e-03 6.0510584835057790e-01 1.0880815098868333e+00
 1.2100495506193500e+00 8.7940381736889561e-03 6.0502477530967502e-01 1.0880824243179021e+00
 1.2098873556910164e+00 8.7057974114341796e-03 6.0494367784550818e-01 1.0880833315714167e+00
 1.2097251119321626e+00 8.6175300100468366e-03 6.0486255596608129e-01 1.0880842316070747e+00
 1.2095628193588015e+00 8.5292359787829675e-03 6.0478140967940075e-01 1.0880851243764096e+00
 1.2094004779869509e+00 8.4409153269034976e-03 6.0470023899347547e-01 1.0880860098230061e+00
 1.2092380878326334e+00 8.3525680636823418e-03 6.0461904391631671e-01 1.0880868878827419e+00
 1.2090756489118759e+00 8.2641941983954137e-03 6.0453782445593796e-01 1.0880877584840636e+00
 1.2089131612407102e+00 8.1757937403332814e-03 6.0445658062035512e-01 1.0880886215482870e+00
 1.2087506248351740e+00 8.0873666987940629e-03 6.0437531241758702e-01 1.0880894769899287e+00
 1.2085880397113085e+00 7.9989130830859789e-03 6.0429401985565423e-01 1.0880903247170610e+00
 1.2084254058851605e+00 7.9104329025303510e-03 6.0421270294258023e-01 1.0880911646316922e+00
 1.2082627233727810e+00 7.8219261664566053e-03 6.0413136168639048e-01 1.0880919966301705e+00
 1.2080999921902260e+00 7.7333928842082678e-03 6.0404999609511301e-01 1.0880928206036085e+00
 1.2079372123535568e+00 7.6448330651416319e-03 6.0396860617677839e-01 1.0880936364383287e+00
 1.2077743838788388e+00 7.5562467186229831e-03 6.0388719193941942e-01 1.0880944440163256e+00
 1.2076115067821429e+00 7.4676338540347054e-03 6.0380575339107145e-01 1.0880952432157454e+00
 1.2074485810795443e+00 7.3789944807708396e-03 6.0372429053977217e-01 1.0880960339113788e+00
 1.2072856067871232e+00 7.2903286082400820e-03 6.0364280339356158e-01 1.0880968159751667e+00
 1.2071225839209641e+00 7.2016362458637850e-03 6.0356129196048203e-01 1.0880975892767171e+00
 1.2069595124971570e+00 7.1129174030751807e-03 6.0347975624857852e-01 1.0880983536838280e+00
 1.2067963925317966e+00 7.0241720893267079e-03 6.0339819626589830e-01 1.0880991090630199e+00
 1.2066332240409816e+00 6.9354003140806864e-03 6.0331661202049081e-01 1.0880998552800694e+00
 1.2064700070408170e+00 6.8466020868170885e-03 6.0323500352040849e-01 1.0881005922005467e+00
 1.2063067415474107e+00 6.7577774170266558e-03 6.0315337077370534e-01 1.0881013196903517e+00
 1.2061434275768770e+00 6.6689263142175603e-03 6.0307171378843849e-01 1.0881020376162511e+00
 1.2059800651453341e+00 6.5800487879095204e-03 6.0299003257266703e-01 1.0881027458464076e+00
 1.2058166542689053e+00 6.4911448476365763e-03 6.0290832713445264e-01 1.0881034442509039e+00
 1.2056531949637184e+00 6.4022145029490884e-03 6.0282659748185918e-01 1.0881041327022605e+00
 1.2054896872459069e+00 6.3132577634090747e-03 6.0274484362295344e-01 1.0881048110759408e+00
 1.2053261311316072e+00 6.2242746385919867e-03 6.0266306556580362e-01 1.0881054792508449e+00
 1.2051625266369625e+00 6.1352651380865986e-03 6.0258126331848127e-01 1.0881061371097900e+00
 1.2049988737781197e+00 6.0462292714941190e-03 6.0249943688905983e-01 1.0881067845399726e+00
 1.2048351725712307e+00 5.9571670484291905e-03 6.0241758628561537e-01 1.0881074214334157e+00
 1.2046714230324522e+00 5.8680784785173357e-03 6.0233571151622611e-01 1.0881080476873948e+00
 1.2045076251779454e+00 5.7789635713955123e-03 6.0225381258897270e-01 1.0881086632048422e+00
 1.2043437790238769e+00 5.6898223367135570e-03 6.0217188951193845e-01 1.0881092678947317e+00
 1.2041798845864173e+00 5.6006547841305210e-03 6.0208994229320867e-01 1.0881098616724345e+00
 1.2040159418817424e+00 5.5114609233155587e-03 6.0200797094087122e-01 1.0881104444600540e+00
 1.2038519509260328e+00 5.4222407639455961e-03 6.0192597546301640e-01 1.0881110161867313e+00
 1.2036879117354740e+00 5.3329943157114368e-03 6.0184395586773698e-01 1.0881115767889227e+00
 1.2035238243262554e+00 5.2437215883073263e-03 6.0176191216312769e-01 1.0881121262106510e+00
 1.2033596887145721e+00 5.1544225914381681e-03 6.0167984435728605e-01 1.0881126644037225e+00
 1.2031955049166239e+00 5.0650973348121964e-03 6.0159775245831193e-01 1.0881131913279172e+00
 1.2030312729486146e+00 4.9757458281493028e-03 6.0151563647430728e-01 1.0881137069511455e+00
 1.2028669928267537e+00 4.8863680811708221e-03 6.0143349641337684e-01 1.0881142112495743e+00
 1.2027026645672545e+00 4.7969641036053057e-03 6.0135133228362725e-01 1.0881147042077182e+00
 1.2025382881863362e+00 4.7075339051847465e-03 6.0126914409316812e-01 1.0881151858185019e+00
 1.2023738637002217e+00 4.6180774956448012e-03 6.0118693185011085e-01 1.0881156560832852e+00
 1.2022093911251390e+00 4.5285948847242352e-03 6.0110469556256951e-01 1.0881161150118597e+00
 1.2020448704773208e+00 4.4390860821619249e-03 6.0102243523866039e-01 1.0881165626224074e+00
 1.2018803017730051e+00 4.3495510977055174e-03 6.0094015088650254e-01 1.0881169989414321e+00
 1.2017156850284336e+00 4.2599899410954434e-03 6.0085784251421681e-01 1.0881174240036533e+00
 1.2015510202598538e+00 4.1704026220760193e-03 6.0077551012992692e-01 1.0881178378518730e+00
 1.2013863074835174e+00 4.0807891503907845e-03 6.0069315374175869e-01 1.0881182405368064e+00
 1.2012215467156806e+00 3.9911495357808358e-03 6.0061077335784030e-01 1.0881186321168856e+00
 1.2010567379726049e+00 3.9014837879854936e-03 6.0052836898630246e-01 1.0881190126580322e+00
 1.2008918812705560e+00 3.8117919167469649e-03 6.0044594063527801e-01 1.0881193822333997e+00
 1.2007269766258051e+00 3.7220739317974649e-03 6.0036348831290254e-01 1.0881197409230914e+00
 1.2005620240546271e+00 3.6323298428686535e-03 6.0028101202731354e-01 1.0881200888138465e+00
 1.2003970235733024e+00 3.5425596596900810e-03 6.0019851178665118e-01 1.0881204259987063e+00
 1.2002319751981156e+00 3.4527633919815282e-03 6.0011598759905782e-01 1.0881207525766523e+00
 1.2000668789453570e+00 3.3629410494643297e-03 6.0003343947267851e-01 1.0881210686522234e+00
 1.1999017348313206e+00 3.2730926418482742e-03 5.9995086741566028e-01 1.0881213743351112e+00
 1.1997365428723052e+00 3.1832181788418179e-03 5.9986827143615262e-01 1.0881216697397362e+00
 1.1995713030846149e+00 3.0933176701433140e-03 5.9978565154230745e-01 1.0881219549848065e+00
 1.1994060154845581e+00 3.0033911254478962e-03 5.9970300774227903e-01 1.0881222301928584e+00
 1.1992406800884481e+00 2.9134385544411501e-03 5.9962034004422404e-01 1.0881224954897866e+00
 1.1990752969126028e+00 2.8234599668020000e-03 5.9953764845630142e-01 1.0881227510043576e+00
 1.1989098659733450e+00 2.7334553722051513e-03 5.9945493298667252e-01 1.0881229968677151e+00
 1.1987443872870018e+00 2.6434247803109878e-03 5.9937219364350092e-01 1.0881232332128770e+00
 1.1985788608699055e+00 2.5533682007767844e-03 5.9928943043495275e-01 1.0881234601742236e+00
 1.1984132867383928e+00 2.4632856432528216e-03 5.9920664336919638e-01 1.0881236778869841e+00
 1.1982476649088050e+00 2.3731771173780558e-03 5.9912383245440248e-01 1.0881238864867182e+00
 1.1980819953974891e+00 2.2830426327861142e-03 5.9904099769874453e-01 1.0881240861087991e+00
 1.1979162782207953e+00 2.1928821990996328e-03 5.9895813911039764e-01 1.0881242768878949e+00
 1.1977505133950792e+00 2.1026958259369177e-03 5.9887525669753960e-01 1.0881244589574577e+00
 1.1975847009367018e+00 2.0124835229055060e-03 5.9879235046835089e-01 1.0881246324492149e+00
 1.1974188408620272e+00 1.9222452996072725e-03 5.9870942043101361e-01 1.0881247974926680e+00
 1.1972529331874260e+00 1.8319811656355434e-03 5.9862646659371299e-01 1.0881249542146039e+00
 1.1970869779292723e+00 1.7416911305777605e-03 5.9854348896463616e-01 1.0881251027386141e+00
 1.1969209751039449e+00 1.6513752040100416e-03 5.9846048755197245e-01 1.0881252431846273e+00
 1.1967549247278280e+00 1.5610333955085043e-03 5.9837746236391398e-01 1.0881253756684606e+00
 1.1965888268173102e+00 1.4706657146397184e-03 5.9829441340865508e-01 1.0881255003013821e+00
 1.1964226813887844e+00 1.3802721709628152e-03 5.9821134069439219e-01 1.0881256171896965e+00
 1.1962564884586488e+00 1.2898527740327070e-03 5.9812824422932442e-01 1.0881257264343471e+00
 1.1960902480433055e+00 1.1994075333994214e-03 5.9804512402165277e-01 1.0881258281305415e+00
 1.1959239601591622e+00 1.1089364586102102e-03 5.9796198007958112e-01 1.0881259223674000e+00
 1.1957576248226307e+00 1.0184395592031104e-03 5.9787881241131535e-01 1.0881260092276270e+00
 1.1955912420501278e+00 9.2791684471982272e-04 5.9779562102506389e-01 1.0881260887872088e+00
 1.1954248118580748e+00 8.3736832469283318e-04 5.9771240592903740e-01 1.0881261611151383e+00
 1.1952583342628977e+00 7.4679400865573786e-04 5.9762916713144887e-01 1.0881262262731670e+00
 1.1950918092810268e+00 6.5619390613824713e-04 5.9754590464051338e-01 1.0881262843155850e+00
 1.1949252369288978e+00 5.6556802667062644e-04 5.9746261846444892e-01 1.0881263352890320e+00
 1.1947586172229505e+00 4.7491637978225310e-04 5.9737930861147526e-01 1.0881263792323361e+00
 1.1945919501796300e+00 3.8423897500095006e-04 5.9729597508981502e-01 1.0881264161763859e+00
 1.1944252358153855e+00 2.9353582185942528e-04 5.9721261790769276e-01 1.0881264461440323e+00
 1.1942584741466711e+00 2.0280692988516869e-04 5.9712923707333554e-01 1.0881264691500210e+00
 1.1940916651899451e+00 1.1205230861577320e-04 5.9704583259497257e-01 1.0881264852009589e+00
 1.1939248089616712e+00 2.1271967584945983e-05 5.9696240448083560e-01 1.0881264942953108e+00
 1.1937579054783176e+00 -6.9534083665501178e-05 5.9687895273915881e-01 1.0881264964234276e+00
 1.1935909547563570e+00 -1.6036583559375650e-04 5.9679547737817851e-01 1.0881264915676081e+00
 1.1934239568122667e+00 -2.5122327864790517e-04 5.9671197840613333e-01 1.0881264797021890e+00
 1.1932569116625285e+00 -3.4210640327547726e-04 5.9662845583126423e-01 1.0881264607936687e+00
 1.1930898193236292e+00 -4.3301519991578719e-04 5.9654490966181462e-01 1.0881264348008604e+00
 1.1929226798120602e+00 -5.2394965900015578e-04 5.9646133990603012e-01 1.0881264016750747e+00
 1.1927554931443178e+00 -6.1490977095512989e-04 5.9637774657215892e-01 1.0881263613603311e+00
 1.1925882593369024e+00 -7.0589552619537699e-04 5.9629412966845119e-01 1.0881263137935993e+00
 1.1924209784063189e+00 -7.9690691513323308e-04 5.9621048920315944e-01 1.0881262589050646e+00
 1.1922536503690782e+00 -8.8794392816593515e-04 5.9612682518453908e-01 1.0881261966184228e+00
 1.1920862752416941e+00 -9.7900655568261552e-04 5.9604313762084704e-01 1.0881261268511975e+00
 1.1919188530406861e+00 -1.0700947880651901e-03 5.9595942652034306e-01 1.0881260495150826e+00
 1.1917513837825784e+00 -1.1612086156802537e-03 5.9587569189128919e-01 1.0881259645163055e+00
 1.1915838674838992e+00 -1.2523480288861855e-03 5.9579193374194961e-01 1.0881258717560129e+00
 1.1914163041611818e+00 -1.3435130180297072e-03 5.9570815208059091e-01 1.0881257711306744e+00
 1.1912486938309641e+00 -1.4347035734437741e-03 5.9562434691548205e-01 1.0881256625325049e+00
 1.1910810365097884e+00 -1.5259196854501278e-03 5.9554051825489418e-01 1.0881255458499015e+00
 1.1909133322142020e+00 -1.6171613443608512e-03 5.9545666610710102e-01 1.0881254209678977e+00
 1.1907455809607568e+00 -1.7084285404685984e-03 5.9537279048037839e-01 1.0881252877686252e+00
 1.1905777827660089e+00 -1.7997212640608051e-03 5.9528889138300445e-01 1.0881251461317916e+00
 1.1904099376465191e+00 -1.8910395054039242e-03 5.9520496882325957e-01 1.0881249959351638e+00
 1.1902420456188536e+00 -1.9823832547566367e-03 5.9512102280942680e-01 1.0881248370550578e+00
 1.1900741066995824e+00 -2.0737525023608594e-03 5.9503705334979118e-01 1.0881246693668367e+00
 1.1899061209052806e+00 -2.1651472384485171e-03 5.9495306045264029e-01 1.0881244927454081e+00
 1.1897380882525272e+00 -2.2565674532324387e-03 5.9486904412626362e-01 1.0881243070657249e+00
 1.1895700087579069e+00 -2.3480131369174595e-03 5.9478500437895343e-01 1.0881241122032843e+00
 1.1894018824380084e+00 -2.4394842796887639e-03 5.9470094121900419e-01 1.0881239080346234e+00
 1.1892337093094250e+00 -2.5309808717249860e-03 5.9461685465471248e-01 1.0881236944378125e+00
 1.1890654893887544e+00 -2.6225029031874403e-03 5.9453274469437722e-01 1.0881234712929386e+00
 1.1888972226926002e+00 -2.7140503642218983e-03 5.9444861134630012e-01 1.0881232384825816e+00
 1.1887289092375686e+00 -2.8056232449664709e-03 5.9436445461878429e-01 1.0881229958922811e+00
 1.1885605490402720e+00 -2.8972215355462794e-03 5.9428027452013599e-01 1.0881227434109897e+00
 1.1883921421173267e+00 -2.9888452260669052e-03 5.9419607105866334e-01 1.0881224809315129e+00
 1.1882236884853539e+00 -3.0804943066299328e-03 5.9411184424267693e-01 1.0881222083509332e+00
 1.1880551881609791e+00 -3.1721687673235133e-03 5.9402759408048955e-01 1.0881219255710166e+00
 1.1878866411608331e+00 -3.2638685982198101e-03 5.9394332058041654e-01 1.0881216324986003e+00
 1.1877180475015503e+00 -3.3555937893857690e-03 5.9385902375077515e-01 1.0881213290459628e+00
 1.1875494071997708e+00 -3.4473443308765672e-03 5.9377470359988538e-01 1.0881210151311653e+00
 1.1873807202721383e+00 -3.5391202127350585e-03 5.9369036013606913e-01 1.0881206906783787e+00
 1.1872119867353015e+00 -3.6309214249962141e-03 5.9360599336765074e-01 1.0881203556181798e+00
 1.1870432066059138e+00 -3.7227479576883438e-03 5.9352160330295689e-01 1.0881200098878248e+00
 1.1868743799006332e+00 -3.8145998008284332e-03 5.9343718995031658e-01 1.0881196534314970e+00
 1.1867055066361221e+00 -3.9064769444262515e-03 5.9335275331806103e-01 1.0881192862005240e+00
 1.1865365868290481e+00 -3.9983793784866828e-03 5.9326829341452403e-01 1.0881189081535709e+00
 1.1863676204960822e+00 -4.0903070930048413e-03 5.9318381024804112e-01 1.0881185192568008e+00
 1.1861986076539011e+00 -4.1822600779741759e-03 5.9309930382695053e-01 1.0881181194840090e+00
 1.1860295483191858e+00 -4.2742383233784764e-03 5.9301477415959292e-01 1.0881177088167235e+00
 1.1858604425086214e+00 -4.3662418192015329e-03 5.9293022125431072e-01 1.0881172872442795e+00
 1.1856912902388985e+00 -4.4582705554201407e-03 5.9284564511944926e-01 1.0881168547638596e+00
 1.1855220915267115e+00 -4.5503245220086530e-03 5.9276104576335575e-01 1.0881164113805064e+00
 1.1853528463887593e+00 -4.6424037089399794e-03 5.9267642319437963e-01 1.0881159571071013e+00
 1.1851835548417462e+00 -4.7345081061831440e-03 5.9259177742087310e-01 1.0881154919643143e+00
 1.1850142169023805e+00 -4.8266377037087249e-03 5.9250710845119026e-01 1.0881150159805255e+00
 1.1848448325873751e+00 -4.9187924914847470e-03 5.9242241629368753e-01 1.0881145291917120e+00
 1.1846754019134476e+00 -5.0109724594810112e-03 5.9233770095672378e-01 1.0881140316413098e+00
 1.1845059248973202e+00 -5.1031775976648763e-03 5.9225296244866010e-01 1.0881135233800432e+00
 1.1843364015557194e+00 -5.1954078960085859e-03 5.9216820077785970e-01 1.0881130044657288e+00
 1.1841668319053766e+00 -5.2876633444858268e-03 5.9208341595268832e-01 1.0881124749630504e+00
 1.1839972159630279e+00 -5.3799439330706189e-03 5.9199860798151394e-01 1.0881119349433082e+00
 1.1838275537454133e+00 -5.4722496517434216e-03 5.9191377687270663e-01 1.0881113844841419e+00
 1.1836578452692781e+00 -5.5645804904838059e-03 5.9182892263463904e-01 1.0881108236692294e+00
 1.1834880905513718e+00 -5.6569364392805577e-03 5.9174404527568591e-01 1.0881102525879631e+00
 1.1833182896084484e+00 -5.7493174881247944e-03 5.9165914480422421e-01 1.0881096713351048e+00
 1.1831484424572667e+00 -5.8417236270099648e-03 5.9157422122863335e-01 1.0881090800104174e+00
 1.1829785491145899e+00 -5.9341548459406201e-03 5.9148927455729494e-01 1.0881084787182806e+00
 1.1828086095971857e+00 -6.0266111349225326e-03 5.9140430479859285e-01 1.0881078675672868e+00
 1.1826386239218265e+00 -6.1190924839695793e-03 5.9131931196091325e-01 1.0881072466698247e+00
 1.1824685921052893e+00 -6.2115988831031865e-03 5.9123429605264466e-01 1.0881066161416426e+00
 1.1822985141643556e+00 -6.3041303223493328e-03 5.9114925708217780e-01 1.0881059761014058e+00
 1.1821283901158115e+00 -6.3966867917431003e-03 5.9106419505790575e-01 1.0881053266702378e+00
 1.1819582199764471e+00 -6.4892682813260105e-03 5.9097910998822356e-01 1.0881046679712578e+00
 1.1817880037630579e+00 -6.5818747811460243e-03 5.9089400188152896e-01 1.0881040001291040e+00
 1.1816177414924436e+00 -6.6745062812595402e-03 5.9080887074622179e-01 1.0881033232694599e+00
 1.1814474331814084e+00 -6.7671627717332816e-03 5.9072371659070422e-01 1.0881026375185696e+00
 1.1812770788467608e+00 -6.8598442426371919e-03 5.9063853942338040e-01 1.0881019430027579e+00
 1.1811066785053144e+00 -6.9525506840496520e-03 5.9055333925265718e-01 1.0881012398479448e+00
 1.1809362321738868e+00 -7.0452820860604781e-03 5.9046811608694338e-01 1.0881005281791682e+00
 1.1807657398693006e+00 -7.1380384387624840e-03 5.9038286993465028e-01 1.0880998081201052e+00
 1.1805952016083825e+00 -7.2308197322590306e-03 5.9029760080419125e-01 1.0880990797926036e+00
 1.1804246174079642e+00 -7.3236259566581419e-03 5.9021230870398211e-01 1.0880983433162181e+00
 1.1802539872848816e+00 -7.4164571020778336e-03 5.9012699364244081e-01 1.0880975988077590e+00
 1.1800833112559748e+00 -7.5093131586398965e-03 5.9004165562798738e-01 1.0880968463808491e+00
 1.1799125893380895e+00 -7.6021941164766682e-03 5.8995629466904476e-01 1.0880960861454960e+00
 1.1797418215480748e+00 -7.6950999657214858e-03 5.8987091077403742e-01 1.0880953182076782e+00
 1.1795710079027855e+00 -7.7880306965185664e-03 5.8978550395139273e-01 1.0880945426689470e+00
 1.1794001484190793e+00 -7.8809862990150137e-03 5.8970007420953963e-01 1.0880937596260478e+00
 1.1792292431138196e+00 -7.9739667633620392e-03 5.8961462155690980e-01 1.0880929691705590e+00
 1.1790582920038746e+00 -8.0669720797179600e-03 5.8952914600193729e-01 1.0880921713885514e+00
 1.1788872951061160e+00 -8.1600022382463111e-03 5.8944364755305800e-01 1.0880913663602720e+00
 1.1787162524374206e+00 -8.2530572291081850e-03 5.8935812621871031e-01 1.0880905541598480e+00
 1.1785451640146698e+00 -8.3461370424745551e-03 5.8927258200733490e-01 1.0880897348550169e+00
 1.1783740298547496e+00 -8.4392416685143967e-03 5.8918701492737480e-01 1.0880889085068812e+00
 1.1782028499745494e+00 -8.5323710974021250e-03 5.8910142498727469e-01 1.0880880751696898e+00
 1.1780316243909648e+00 -8.6255253193122661e-03 5.8901581219548238e-01 1.0880872348906454e+00
 1.1778603531208947e+00 -8.7187043244191242e-03 5.8893017656044733e-01 1.0880863877097411e+00
 1.1776890361812431e+00 -8.8119081028980029e-03 5.8884451809062155e-01 1.0880855336596245e+00
 1.1775176735889179e+00 -8.9051366449228730e-03 5.8875883679445895e-01 1.0880846727654903e+00
 1.1773462653608324e+00 -8.9983899406685941e-03 5.8867313268041621e-01 1.0880838050450037e+00
 1.1771748115139036e+00 -9.0916679803090261e-03 5.8858740575695179e-01 1.0880829305082507e+00
 1.1770033120650534e+00 -9.1849707540104797e-03 5.8850165603252669e-01 1.0880820491577208e+00
 1.1768317670312083e+00 -9.2782982519419299e-03 5.8841588351560414e-01 1.0880811609883174e+00
 1.1766601764292990e+00 -9.3716504642661347e-03 5.8833008821464949e-01 1.0880802659873987e+00
 1.1764885402762606e+00 -9.4650273811421881e-03 5.8824427013813030e-01 1.0880793641348481e+00
 1.1763168585890333e+00 -9.5584289927211907e-03 5.8815842929451667e-01 1.0880784554031724e+00
 1.1761451313845610e+00 -9.6518552891556864e-03 5.8807256569228050e-01 1.0880775397576312e+00
 1.1759733586797927e+00 -9.7453062605853402e-03 5.8798667933989635e-01 1.0880766171563911e+00
 1.1758015404916817e+00 -9.8387818971458207e-03 5.8790077024584086e-01 1.0880756875507100e+00
 1.1756296768371859e+00 -9.9322821889654689e-03 5.8781483841859294e-01 1.0880747508851474e+00
 1.1754577677332669e+00 -1.0025807126163855e-02 5.8772888386663347e-01 1.0880738070977993e+00
 1.1752858131968926e+00 -1.0119356698853665e-02 5.8764290659844631e-01 1.0880728561205602e+00
 1.1751138132450332e+00 -1.0212930897136263e-02 5.8755690662251658e-01 1.0880718978794073e+00
 1.1749417678946648e+00 -1.0306529711104240e-02 5.8747088394733238e-01 1.0880709322947073e+00
 1.1747696771627678e+00 -1.0400153130840972e-02 5.8738483858138391e-01 1.0880699592815464e+00
 1.1745975410663265e+00 -1.0493801146420623e-02 5.8729877053316326e-01 1.0880689787500790e+00
 1.1744253596223304e+00 -1.0587473747902587e-02 5.8721267981116521e-01 1.0880679906058945e+00
 1.1742531328477728e+00 -1.0681170925339378e-02 5.8712656642388639e-01 1.0880669947504040e+00
 1.1740808607596518e+00 -1.0774892668768632e-02 5.8704043037982589e-01 1.0880659910812398e+00
 1.1739085433749705e+00 -1.0868638968216549e-02 5.8695427168748526e-01 1.0880649794926711e+00
 1.1737361807107354e+00 -1.0962409813700669e-02 5.8686809035536769e-01 1.0880639598760320e+00
 1.1735637727839583e+00 -1.1056205195219881e-02 5.8678188639197915e-01 1.0880629321201598e+00
 1.1733913196116548e+00 -1.1150025102767414e-02 5.8669565980582739e-01 1.0880618961118422e+00
 1.1732188212108456e+00 -1.1243869526318284e-02 5.8660941060542282e-01 1.0880608517362729e+00
 1.1730462775985557e+00 -1.1337738455836743e-02 5.8652313879927787e-01 1.0880597988775120e+00
 1.1728736887918148e+00 -1.1431631881272719e-02 5.8643684439590738e-01 1.0880587374189510e+00
 1.1727010548076557e+00 -1.1525549792566259e-02 5.8635052740382787e-01 1.0880576672437789e+00
 1.1725283756631177e+00 -1.1619492179642199e-02 5.8626418783155887e-01 1.0880565882354480e+00
 1.1723556513752431e+00 -1.1713459032410833e-02 5.8617782568762156e-01 1.0880555002781409e+00
 1.1721828819610789e+00 -1.1807450340773018e-02 5.8609144098053945e-01 1.0880544032572299e+00
 1.1720100674376774e+00 -1.1901466094610513e-02 5.8600503371883872e-01 1.0880532970597343e+00
 1.1718372078220942e+00 -1.1995506283803414e-02 5.8591860391104711e-01 1.0880521815747692e+00
 1.1716643031313898e+00 -1.2089570898207946e-02 5.8583215156569490e-01 1.0880510566939863e+00
 1.1714913533826297e+00 -1.2183659927674007e-02 5.8574567669131483e-01 1.0880499223120033e+00
 1.1713183585928828e+00 -1.2277773362037614e-02 5.8565917929644140e-01 1.0880487783268218e+00
 1.1711453187792233e+00 -1.2371911191122686e-02 5.8557265938961167e-01 1.0880476246402313e+00
 1.1709722339587296e+00 -1.2466073404747258e-02 5.8548611697936481e-01 1.0880464611581984e+00
 1.1707991041484844e+00 -1.2560259992709266e-02 5.8539955207424221e-01 1.0880452877912363e+00
 1.1706259293655750e+00 -1.2654470944802210e-02 5.8531296468278748e-01 1.0880441044547620e+00
 1.1704527096270929e+00 -1.2748706250809039e-02 5.8522635481354646e-01 1.0880429110694272e+00
 1.1702794449501341e+00 -1.2842965900500380e-02 5.8513972247506707e-01 1.0880417075614321e+00
 1.1701061353517996e+00 -1.2937249883641311e-02 5.8505306767589982e-01 1.0880404938628179e+00
 1.1699327808491939e+00 -1.3031558189981807e-02 5.8496639042459697e-01 1.0880392699117314e+00
 1.1697593814594267e+00 -1.3125890809271845e-02 5.8487969072971335e-01 1.0880380356526729e+00
 1.1695859371996116e+00 -1.3220247731249080e-02 5.8479296859980578e-01 1.0880367910367097e+00
 1.1694124480868671e+00 -1.3314628945644391e-02 5.8470622404343353e-01 1.0880355360216731e+00
 1.1692389141383159e+00 -1.3409034442183665e-02 5.8461945706915797e-01 1.0880342705723214e+00
 1.1690653353710849e+00 -1.3503464210584459e-02 5.8453266768554246e-01 1.0880329946604794e+00
 1.1688917118023054e+00 -1.3597918240561113e-02 5.8444585590115272e-01 1.0880317082651492e+00
 1.1687180434491142e+00 -1.3692396521825523e-02 5.8435902172455712e-01 1.0880304113725934e+00
 1.1685443303286509e+00 -1.3786899044081591e-02 5.8427216516432545e-01 1.0880291039763879e+00
 1.1683705724580609e+00 -1.3881425797028446e-02 5.8418528622903043e-01 1.0880277860774488e+00
 1.1681967698544928e+00 -1.3975976770369769e-02 5.8409838492724642e-01 1.0880264576840288e+00
 1.1680229225351004e+00 -1.4070551953801247e-02 5.8401146126755021e-01 1.0880251188116847e+00
 1.1678490305170421e+00 -1.4165151337019233e-02 5.8392451525852107e-01 1.0880237694832191e+00
 1.1676750938174800e+00 -1.4259774909718970e-02 5.8383754690874001e-01 1.0880224097285900e+00
 1.1675011124535810e+00 -1.4354422661595811e-02 5.8375055622679051e-01 1.0880210395847947e+00
 1.1673270864425167e+00 -1.4449094582343891e-02 5.8366354322125835e-01 1.0880196590957281e+00
 1.1671530158014625e+00 -1.4543790661661227e-02 5.8357650790073123e-01 1.0880182683120101e+00
 1.1669789005475981e+00 -1.4638510889245393e-02 5.8348945027379906e-01 1.0880168672907906e+00
 1.1668047406981088e+00 -1.4733255254797739e-02 5.8340237034905440e-01 1.0880154560955271e+00
 1.1666305362701828e+00 -1.4828023748020502e-02 5.8331526813509138e-01 1.0880140347957397e+00
 1.1664562872810138e+00 -1.4922816358621471e-02 5.8322814364050690e-01 1.0880126034667412e+00
 1.1662819937477995e+00 -1.5017633076309322e-02 5.8314099687389975e-01 1.0880111621893451e+00
 1.1661076556877419e+00 -1.5112473890799616e-02 5.8305382784387094e-01 1.0880097110495546e+00
 1.1659332731180472e+00 -1.5207338791811020e-02 5.8296663655902359e-01 1.0880082501382282e+00
 1.1657588460559265e+00 -1.5302227769067422e-02 5.8287942302796325e-01 1.0880067795507298e+00
 1.1655843745185950e+00 -1.5397140812299814e-02 5.8279218725929749e-01 1.0880052993865608e+00
 1.1654098585232726e+00 -1.5492077911244406e-02 5.8270492926163631e-01 1.0880038097489750e+00
 1.1652352980871832e+00 -1.5587039055640628e-02 5.8261764904359159e-01 1.0880023107445829e+00
 1.1650606932275549e+00 -1.5682024235238123e-02 5.8253034661377745e-01 1.0880008024829384e+00
 1.1648860439616207e+00 -1.5777033439792754e-02 5.8244302198081033e-01 1.0879992850761198e+00
 1.1647113503066180e+00 -1.5872066659065154e-02 5.8235567515330899e-01 1.0879977586382976e+00
 1.1645366122797882e+00 -1.5967123882826062e-02 5.8226830613989411e-01 1.0879962232852964e+00
 1.1643618298983773e+00 -1.6062205100850213e-02 5.8218091494918867e-01 1.0879946791341508e+00
 1.1641870031796357e+00 -1.6157310302922223e-02 5.8209350158981787e-01 1.0879931263026568e+00
 1.1640121321408181e+00 -1.6252439478831149e-02 5.8200606607040906e-01 1.0879915649089216e+00
 1.1638372167991833e+00 -1.6347592618379592e-02 5.8191860839959164e-01 1.0879899950709109e+00
 1.1636622571719950e+00 -1.6442769711368488e-02 5.8183112858599750e-01 1.0879884169060003e+00
 1.1634872532765210e+00 -1.6537970747613984e-02 5.8174362663826051e-01 1.0879868305305258e+00
 1.1633122051300335e+00 -1.6633195716935112e-02 5.8165610256501676e-01 1.0879852360593434e+00
 1.1631371127498089e+00 -1.6728444609162452e-02 5.8156855637490446e-01 1.0879836336053905e+00
 1.1629619761531285e+00 -1.6823717414125361e-02 5.8148098807656423e-01 1.0879820232792596e+00
 1.1627867953572770e+00 -1.6919014121670295e-02 5.8139339767863851e-01 1.0879804051887774e+00
 1.1626115703795448e+00 -1.7014334721641378e-02 5.8130578518977238e-01 1.0879787794385993e+00
 1.1624363012372252e+00 -1.7109679203893391e-02 5.8121815061861259e-01 1.0879771461298144e+00
 1.1622609879476171e+00 -1.7205047558284337e-02 5.8113049397380856e-01 1.0879755053595650e+00
 1.1620856305280227e+00 -1.7300439774682208e-02 5.8104281526401136e-01 1.0879738572206838e+00
 1.1619102289957495e+00 -1.7395855842955332e-02 5.8095511449787474e-01 1.0879722018013458e+00
 1.1617347833681089e+00 -1.7491295752981140e-02 5.8086739168405443e-01 1.0879705391847401e+00
 1.1615592936624164e+00 -1.7586759494637283e-02 5.8077964683120820e-01 1.0879688694487630e+00
 1.1613837598959926e+00 -1.7682247057804856e-02 5.8069187994799631e-01 1.0879671926657295e+00
 1.1612081820861619e+00 -1.7777758432372837e-02 5.8060409104308097e-01 1.0879655089021087e+00
 1.1610325602502527e+00 -1.7873293608229313e-02 5.8051628012512635e-01 1.0879638182182820e+00
 1.1608568944055984e+00 -1.7968852575267036e-02 5.8042844720279918e-01 1.0879621206683250e+00
 1.1606811845695366e+00 -1.8064435323376093e-02 5.8034059228476831e-01 1.0879604162998144e+00
 1.1605054307594094e+00 -1.8160041842453789e-02 5.8025271537970469e-01 1.0879587051536612e+00
 1.1603296329925625e+00 -1.8255672122393318e-02 5.8016481649628127e-01 1.0879569872639696e+00
 1.1601537912863467e+00 -1.8351326153090430e-02 5.8007689564317333e-01 1.0879552626579212e+00
 1.1599779056581170e+00 -1.8447003924437322e-02 5.7998895282905849e-01 1.0879535313556905e+00
 1.1598019761252323e+00 -1.8542705426327855e-02 5.7990098806261614e-01 1.0879517933703819e+00
 1.1596260027050564e+00 -1.8638430648653670e-02 5.7981300135252822e-01 1.0879500487080007e+00
 1.1594499854149574e+00 -1.8734179581301191e-02 5.7972499270747868e-01 1.0879482973674468e+00
 1.1592739242723071e+00 -1.8829952214156065e-02 5.7963696213615357e-01 1.0879465393405388e+00
 1.1590978192944821e+00 -1.8925748537100495e-02 5.7954890964724104e-01 1.0879447746120650e+00
 1.1589216704988632e+00 -1.9021568540010803e-02 5.7946083524943159e-01 1.0879430031598611e+00
 1.1587454779028359e+00 -1.9117412212758644e-02 5.7937273895141794e-01 1.0879412249549174e+00
 1.1585692415237896e+00 -1.9213279545211126e-02 5.7928462076189480e-01 1.0879394399615083e+00
 1.1583929613791177e+00 -1.9309170527227359e-02 5.7919648068955887e-01 1.0879376481373519e+00
 1.1582166374862191e+00 -1.9405085148661350e-02 5.7910831874310953e-01 1.0879358494337941e+00
 1.1580402698624959e+00 -1.9501023399359219e-02 5.7902013493124793e-01 1.0879340437960143e+00
 1.1578638585253547e+00 -1.9596985269158984e-02 5.7893192926267734e-01 1.0879322311632595e+00
 1.1576874034922067e+00 -1.9692970747891780e-02 5.7884370174610333e-01 1.0879304114690973e+00
 1.1575109047804677e+00 -1.9788979825375197e-02 5.7875545239023385e-01 1.0879285846416940e+00
 1.1573343624075569e+00 -1.9885012491422827e-02 5.7866718120377847e-01 1.0879267506041104e+00
 1.1571577763908985e+00 -1.9981068735839824e-02 5.7857888819544923e-01 1.0879249092746186e+00
 1.1569811467479207e+00 -2.0077148548411805e-02 5.7849057337396037e-01 1.0879230605670389e+00
 1.1568044734960568e+00 -2.0173251918923718e-02 5.7840223674802838e-01 1.0879212043910895e+00
 1.1566277566527430e+00 -2.0269378837145191e-02 5.7831387832637149e-01 1.0879193406527550e+00
 1.1564509962354210e+00 -2.0365529292834528e-02 5.7822549811771051e-01 1.0879174692546687e+00
 1.1562741922615363e+00 -2.0461703275739263e-02 5.7813709613076814e-01 1.0879155900965052e+00
 1.1560973447485383e+00 -2.0557900775595384e-02 5.7804867237426916e-01 1.0879137030753872e+00
 1.1559204537138816e+00 -2.0654121782127000e-02 5.7796022685694082e-01 1.0879118080862988e+00
 1.1557435191750247e+00 -2.0750366285045119e-02 5.7787175958751236e-01 1.0879099050225096e+00
 1.1555665411494302e+00 -2.0846634274047759e-02 5.7778327057471512e-01 1.0879079937760021e+00
 1.1553895196545649e+00 -2.0942925738822504e-02 5.7769475982728247e-01 1.0879060742379048e+00
 1.1552124547079006e+00 -2.1039240669044390e-02 5.7760622735395029e-01 1.0879041462989281e+00
 1.1550353463269123e+00 -2.1135579054374354e-02 5.7751767316345615e-01 1.0879022098498023e+00
 1.1548581945290803e+00 -2.1231940884461453e-02 5.7742909726454017e-01 1.0879002647817122e+00
 1.1546809993318889e+00 -2.1328326148943755e-02 5.7734049966594447e-01 1.0878983109867326e+00
 1.1545037607528266e+00 -2.1424734837443782e-02 5.7725188037641328e-01 1.0878963483582569e+00
 1.1543264788093857e+00 -2.1521166939576064e-02 5.7716323940469283e-01 1.0878943767914224e+00
 1.1541491535190633e+00 -2.1617622444939033e-02 5.7707457675953167e-01 1.0878923961835261e+00
 1.1539717848993611e+00 -2.1714101343121350e-02 5.7698589244968057e-01 1.0878904064344324e+00
 1.1537943729677842e+00 -2.1810603623699687e-02 5.7689718648389210e-01 1.0878884074469732e+00
 1.1536169177418429e+00 -2.1907129276239168e-02 5.7680845887092147e-01 1.0878863991273287e+00
 1.1534394192390511e+00 -2.2003678290295592e-02 5.7671970961952557e-01 1.0878843813854027e+00
 1.1532618774769272e+00 -2.2100250655412768e-02 5.7663093873846361e-01 1.0878823541351772e+00
 1.1530842924729938e+00 -2.2196846361120515e-02 5.7654214623649691e-01 1.0878803172950533e+00
 1.1529066642447781e+00 -2.2293465396945988e-02 5.7645333212238903e-01 1.0878782707881738e+00
 1.1527289928098110e+00 -2.2390107752399913e-02 5.7636449640490550e-01 1.0878762145427272e+00
 1.1525512781856282e+00 -2.2486773416991124e-02 5.7627563909281410e-01 1.0878741484922303e+00
 1.1523735203897694e+00 -2.2583462380209807e-02 5.7618676019488468e-01 1.0878720725757909e+00
 1.1521957194397785e+00 -2.2680174631550920e-02 5.7609785971988925e-01 1.0878699867383488e+00
 1.1520178753532035e+00 -2.2776910160491548e-02 5.7600893767660177e-01 1.0878678909308916e+00
 1.1518399881475976e+00 -2.2873668956505222e-02 5.7591999407379879e-01 1.0878657851106492e+00
 1.1516620578405170e+00 -2.2970451009060366e-02 5.7583102892025850e-01 1.0878636692412620e+00
 1.1514840844495229e+00 -2.3067256307617634e-02 5.7574204222476144e-01 1.0878615432929231e+00
 1.1513060679921803e+00 -2.3164084841634236e-02 5.7565303399609014e-01 1.0878594072424981e+00
 1.1511280084860593e+00 -2.3260936600561721e-02 5.7556400424302967e-01 1.0878572610736144e+00
 1.1509499059487329e+00 -2.3357811573843867e-02 5.7547495297436646e-01 1.0878551047767282e+00
 1.1507717603977798e+00 -2.3454709750930780e-02 5.7538588019888992e-01 1.0878529383491602e+00
 1.1505935718507820e+00 -2.3551631121257244e-02 5.7529678592539102e-01 1.0878507617951092e+00
 1.1504153403253259e+00 -2.3648575674266925e-02 5.7520767016266294e-01 1.0878485751256353e+00
 1.1502370658390026e+00 -2.3745543399395164e-02 5.7511853291950132e-01 1.0878463783586174e+00
 1.1500587484094067e+00 -2.3842534286078521e-02 5.7502937420470335e-01 1.0878441715186851e+00
 1.1498803880541373e+00 -2.3939548323753002e-02 5.7494019402706864e-01 1.0878419546371232e+00
 1.1497019847907985e+00 -2.4036585501854391e-02 5.7485099239539927e-01 1.0878397277517506e+00
 1.1495235386369975e+00 -2.4133645809819249e-02 5.7476176931849876e-01 1.0878374909067734e+00
 1.1493450496103463e+00 -2.4230729237086690e-02 5.7467252480517317e-01 1.0878352441526149e+00
 1.1491665177284611e+00 -2.4327835773097273e-02 5.7458325886423056e-01 1.0878329875457196e+00
 1.1489879430089625e+00 -2.4424965407290999e-02 5.7449397150448123e-01 1.0878307211483353e+00
 1.1488093254694747e+00 -2.4522118129116532e-02 5.7440466273473734e-01 1.0878284450282711e+00
 1.1486306651276268e+00 -2.4619293928019648e-02 5.7431533256381340e-01 1.0878261592586369e+00
 1.1484519620010518e+00 -2.4716492793455891e-02 5.7422598100052591e-01 1.0878238639175590e+00
 1.1482732161073872e+00 -2.4813714714879476e-02 5.7413660805369360e-01 1.0878215590878799e+00
 1.1480944274642741e+00 -2.4910959681754941e-02 5.7404721373213707e-01 1.0878192448568373e+00
 1.1479155960893588e+00 -2.5008227683547268e-02 5.7395779804467939e-01 1.0878169213157280e+00
 1.1477367220002908e+00 -2.5105518709730879e-02 5.7386836100014538e-01 1.0878145885595556e+00
 1.1475578052147242e+00 -2.5202832749783632e-02 5.7377890260736208e-01 1.0878122466866647e+00
 1.1473788457503176e+00 -2.5300169793188498e-02 5.7368942287515878e-01 1.0878098957983620e+00
 1.1471998436247335e+00 -2.5397529829437882e-02 5.7359992181236674e-01 1.0878075359985266e+00
 1.1470207988556389e+00 -2.5494912848028517e-02 5.7351039942781945e-01 1.0878051673932108e+00
 1.1468417114607046e+00 -2.5592318838464467e-02 5.7342085573035229e-01 1.0878027900902332e+00
 1.1466625814576059e+00 -2.5689747790257900e-02 5.7333129072880296e-01 1.0878004041987639e+00
 1.1464834088640223e+00 -2.5787199692926310e-02 5.7324170443201117e-01 1.0877980098289075e+00
 1.1463041936976373e+00 -2.5884674535994745e-02 5.7315209684881863e-01 1.0877956070912802e+00
 1.1461249359761387e+00 -2.5982172308995022e-02 5.7306246798806937e-01 1.0877931960965883e+00
 1.1459456357172184e+00 -2.6079693001468618e-02 5.7297281785860921e-01 1.0877907769552031e+00
 1.1457662929385732e+00 -2.6177236602963228e-02 5.7288314646928662e-01 1.0877883497767429e+00
 1.1455869076579028e+00 -2.6274803103028099e-02 5.7279345382895142e-01 1.0877859146696534e+00
 1.1454074798929124e+00 -2.6372392491229135e-02 5.7270373994645618e-01 1.0877834717407948e+00
 1.1452280096613103e+00 -2.6470004757130461e-02 5.7261400483065517e-01 1.0877810210950380e+00
 1.1450484969808099e+00 -2.6567639890306971e-02 5.7252424849040495e-01 1.0877785628348660e+00
 1.1448689418691282e+00 -2.6665297880340222e-02 5.7243447093456412e-01 1.0877760970599859e+00
 1.1446893443439869e+00 -2.6762978716816765e-02 5.7234467217199347e-01 1.0877736238669535e+00
 1.1445097044231110e+00 -2.6860682389327817e-02 5.7225485221155548e-01 1.0877711433488093e+00
 1.1443300221242305e+00 -2.6958408887473029e-02 5.7216501106211526e-01 1.0877686555947288e+00
 1.1441502974650797e+00 -2.7056158200853053e-02 5.7207514873253984e-01 1.0877661606896891e+00
 1.1439705304633963e+00 -2.7153930319078201e-02 5.7198526523169813e-01 1.0877636587141515e+00
 1.1437907211369225e+00 -2.7251725231760449e-02 5.7189536056846124e-01 1.0877611497437629e+00
 1.1436108695034051e+00 -2.7349542928514103e-02 5.7180543475170253e-01 1.0877586338490757e+00
 1.1434309755805945e+00 -2.7447383398961800e-02 5.7171548779029724e-01 1.0877561110952878e+00
 1.1432510393862456e+00 -2.7545246632722731e-02 5.7162551969312281e-01 1.0877535815420045e+00
 1.1430710609381176e+00 -2.7643132619424637e-02 5.7153553046905881e-01 1.0877510452430226e+00
 1.1428910402539734e+00 -2.7741041348693707e-02 5.7144552012698668e-01 1.0877485022461360e+00
 1.1427109773515802e+00 -2.7838972810158569e-02 5.7135548867579011e-01 1.0877459525929667e+00
 1.1425308722487098e+00 -2.7936926993448519e-02 5.7126543612435488e-01 1.0877433963188199e+00
 1.1423507249631377e+00 -2.8034903888192408e-02 5.7117536248156886e-01 1.0877408334525620e+00
 1.1421705355126439e+00 -2.8132903484021976e-02 5.7108526775632196e-01 1.0877382640165270e+00
 1.1419903039150123e+00 -2.8230925770561299e-02 5.7099515195750616e-01 1.0877356880264453e+00
 1.1418100301880310e+00 -2.8328970737442227e-02 5.7090501509401548e-01 1.0877331054914012e+00
 1.1416297143494922e+00 -2.8427038374284175e-02 5.7081485717474612e-01 1.0877305164138138e+00
 1.1414493564171926e+00 -2.8525128670713773e-02 5.7072467820859629e-01 1.0877279207894464e+00
 1.1412689564089324e+00 -2.8623241616346662e-02 5.7063447820446622e-01 1.0877253186074398e+00
 1.1410885143425169e+00 -2.8721377200801590e-02 5.7054425717125845e-01 1.0877227098503732e+00
 1.1409080302357546e+00 -2.8819535413684094e-02 5.7045401511787730e-01 1.0877200944943486e+00
 1.1407275041064591e+00 -2.8917716244604375e-02 5.7036375205322953e-01 1.0877174725091023e+00
 1.1405469359724469e+00 -2.9015919683158864e-02 5.7027346798622347e-01 1.0877148438581397e+00
 1.1403663258515397e+00 -2.9114145718942552e-02 5.7018316292576987e-01 1.0877122084988959e+00
 1.1401856737615634e+00 -2.9212394341542880e-02 5.7009283688078172e-01 1.0877095663829177e+00
 1.1400049797203471e+00 -2.9310665540538294e-02 5.7000248986017354e-01 1.0877069174560692e+00
 1.1398242437457244e+00 -2.9408959305500693e-02 5.6991212187286222e-01 1.0877042616587604e+00
 1.1396434658555339e+00 -2.9507275625994533e-02 5.6982173292776694e-01 1.0877015989261960e+00
 1.1394626460676174e+00 -2.9605614491574173e-02 5.6973132303380869e-01 1.0876989291886430e+00
 1.1392817843998209e+00 -2.9703975891786305e-02 5.6964089219991043e-01 1.0876962523717191e+00
 1.1391008808699949e+00 -2.9802359816167745e-02 5.6955044043499747e-01 1.0876935683966980e+00
 1.1389199354959938e+00 -2.9900766254242761e-02 5.6945996774799690e-01 1.0876908771808314e+00
 1.1387389482956762e+00 -2.9999195195529405e-02 5.6936947414783812e-01 1.0876881786376869e+00
 1.1385579192869051e+00 -3.0097646629532515e-02 5.6927895964345254e-01 1.0876854726774974e+00
 1.1383768484875469e+00 -3.0196120545746052e-02 5.6918842424377347e-01 1.0876827592075280e+00
 1.1381957359154726e+00 -3.0294616933654539e-02 5.6909786795773631e-01 1.0876800381324472e+00
 1.1380145815885576e+00 -3.0393135782729619e-02 5.6900729079427881e-01 1.0876773093547150e+00
 1.1378333855246812e+00 -3.0491677082430280e-02 5.6891669276234058e-01 1.0876745727749733e+00
 1.1376521477417263e+00 -3.0590240822208181e-02 5.6882607387086315e-01 1.0876718282924467e+00
 1.1374708682575805e+00 -3.0688826991497664e-02 5.6873543412879024e-01 1.0876690758053456e+00
 1.1372895470901354e+00 -3.0787435579725742e-02 5.6864477354506771e-01 1.0876663152112758e+00
 1.1371081842572868e+00 -3.0886066576303994e-02 5.6855409212864338e-01 1.0876635464076463e+00
 1.1369267797769342e+00 -3.0984719970635122e-02 5.6846338988846712e-01 1.0876607692920806e+00
 1.1367453336669822e+00 -3.1083395752105392e-02 5.6837266683349108e-01 1.0876579837628251e+00
 1.1365638459453380e+00 -3.1182093910095521e-02 5.6828192297266900e-01 1.0876551897191535e+00
 1.1363823166299141e+00 -3.1280814433967907e-02 5.6819115831495703e-01 1.0876523870617707e+00
 1.1362007457386265e+00 -3.1379557313078621e-02 5.6810037286931325e-01 1.0876495756932045e+00
 1.1360191332893959e+00 -3.1478322536769743e-02 5.6800956664469793e-01 1.0876467555181959e+00
 1.1358374793001462e+00 -3.1577110094370364e-02 5.6791873965007311e-01 1.0876439264440756e+00
 1.1356557837888066e+00 -3.1675919975203914e-02 5.6782789189440330e-01 1.0876410883811327e+00
 1.1354740467733093e+00 -3.1774752168577725e-02 5.6773702338665466e-01 1.0876382412429704e+00
 1.1352922682715911e+00 -3.1873606663790910e-02 5.6764613413579557e-01 1.0876353849468479e+00
 1.1351104483015928e+00 -3.1972483450133593e-02 5.6755522415079640e-01 1.0876325194140082e+00
 1.1349285868812593e+00 -3.2071382516884572e-02 5.6746429344062965e-01 1.0876296445699907e+00
 1.1347466840285398e+00 -3.2170303853313542e-02 5.6737334201426992e-01 1.0876267603449241e+00
 1.1345647397613869e+00 -3.2269247448682203e-02 5.6728236988069347e-01 1.0876238666738036e+00
 1.1343827540977585e+00 -3.2368213292242709e-02 5.6719137704887923e-01 1.0876209634967491e+00
 1.1342007270556151e+00 -3.2467201373240218e-02 5.6710036352780757e-01 1.0876180507592388e+00
 1.1340186586529228e+00 -3.2566211680912449e-02 5.6700932932646142e-01 1.0876151284123279e+00
 1.1338365489076505e+00 -3.2665244204489241e-02 5.6691827445382525e-01 1.0876121964128389e+00
 1.1336543978377718e+00 -3.2764298933193992e-02 5.6682719891888589e-01 1.0876092547235352e+00
 1.1334722054612645e+00 -3.2863375856246879e-02 5.6673610273063224e-01 1.0876063033132657e+00
 1.1332899717961100e+00 -3.2962474962858646e-02 5.6664498589805501e-01 1.0876033421570892e+00
 1.1331076968602940e+00 -3.3061596242239144e-02 5.6655384843014700e-01 1.0876003712363740e+00
 1.1329253806718067e+00 -3.3160739683592344e-02 5.6646269033590335e-01 1.0875973905388705e+00
 1.1327430232486417e+00 -3.3259905276117663e-02 5.6637151162432087e-01 1.0875944000587616e+00
 1.1325606246087971e+00 -3.3359093009012297e-02 5.6628031230439857e-01 1.0875913997966853e+00
 1.1323781847702750e+00 -3.3458302871471668e-02 5.6618909238513748e-01 1.0875883897597345e+00
 1.1321957037510808e+00 -3.3557534852690529e-02 5.6609785187554040e-01 1.0875853699614304e+00
 1.1320131815692256e+00 -3.3656788941859084e-02 5.6600659078461280e-01 1.0875823404216707e+00
 1.1318306182427231e+00 -3.3756065128169754e-02 5.6591530912136156e-01 1.0875793011666526e+00
 1.1316480137895919e+00 -3.3855363400814853e-02 5.6582400689479595e-01 1.0875762522287726e+00
 1.1314653682278539e+00 -3.3954683748983250e-02 5.6573268411392696e-01 1.0875731936465021e+00
 1.1312826815755357e+00 -3.4054026161871809e-02 5.6564134078776784e-01 1.0875701254642371e+00
 1.1310999538506679e+00 -3.4153390628672509e-02 5.6554997692533393e-01 1.0875670477321284e+00
 1.1309171850712847e+00 -3.4252777138582546e-02 5.6545859253564235e-01 1.0875639605058871e+00
 1.1307343752554251e+00 -3.4352185680802561e-02 5.6536718762771254e-01 1.0875608638465688e+00
 1.1305515244211310e+00 -3.4451616244532079e-02 5.6527576221056552e-01 1.0875577578203401e+00
 1.1303686325864499e+00 -3.4551068818980735e-02 5.6518431629322496e-01 1.0875546424982190e+00
 1.1301856997694317e+00 -3.4650543393356936e-02 5.6509284988471586e-01 1.0875515179558051e+00
 1.1300027259881318e+00 -3.4750039956875423e-02 5.6500136299406589e-01 1.0875483842729849e+00
 1.1298197112606090e+00 -3.4849558498755262e-02 5.6490985563030449e-01 1.0875452415336255e+00
 1.1296366556049253e+00 -3.4949099008220075e-02 5.6481832780246266e-01 1.0875420898252504e+00
 1.1294535590391483e+00 -3.5048661474500253e-02 5.6472677951957417e-01 1.0875389292387025e+00
 1.1292704215813489e+00 -3.5148245886833851e-02 5.6463521079067447e-01 1.0875357598677948e+00
 1.1290872432496015e+00 -3.5247852234460586e-02 5.6454362162480076e-01 1.0875325818089494e+00
 1.1289040240619856e+00 -3.5347480506629059e-02 5.6445201203099282e-01 1.0875293951608265e+00
 1.1287207640365844e+00 -3.5447130692593198e-02 5.6436038201829219e-01 1.0875262000239465e+00
 1.1285374631914842e+00 -3.5546802781616260e-02 5.6426873159574209e-01 1.0875229965003028e+00
 1.1283541215447765e+00 -3.5646496762963942e-02 5.6417706077238827e-01 1.0875197846929725e+00
 1.1281707391145563e+00 -3.5746212625913931e-02 5.6408536955727817e-01 1.0875165647057208e+00
 1.1279873159189231e+00 -3.5845950359745360e-02 5.6399365795946155e-01 1.0875133366426033e+00
 1.1278038519759794e+00 -3.5945709953748461e-02 5.6390192598798972e-01 1.0875101006075696e+00
 1.1276203473038329e+00 -3.6045491397219354e-02 5.6381017365191644e-01 1.0875068567040671e+00
 1.1274368019205945e+00 -3.6145294679459150e-02 5.6371840096029724e-01 1.0875036050346449e+00
 1.1272532158443793e+00 -3.6245119789779734e-02 5.6362660792218966e-01 1.0875003457005648e+00
 1.1270695890933067e+00 -3.6344966717494209e-02 5.6353479454665334e-01 1.0874970788014153e+00
 1.1268859216855003e+00 -3.6444835451927116e-02 5.6344296084275014e-01 1.0874938044347360e+00
 1.1267022136390867e+00 -3.6544725982407655e-02 5.6335110681954337e-01 1.0874905226956462e+00
 1.1265184649721975e+00 -3.6644638298268695e-02 5.6325923248609877e-01 1.0874872336764858e+00
 1.1263346757029677e+00 -3.6744572388852870e-02 5.6316733785148387e-01 1.0874839374664680e+00
 1.1261508458495371e+00 -3.6844528243505814e-02 5.6307542292476853e-01 1.0874806341513430e+00
 1.1259669754300483e+00 -3.6944505851579490e-02 5.6298348771502416e-01 1.0874773238130764e+00
 1.1257830644626492e+00 -3.7044505202428857e-02 5.6289153223132460e-01 1.0874740065295430e+00
 1.1255991129654905e+00 -3.7144526285414869e-02 5.6279955648274527e-01 1.0874706823742364e+00
 1.1254151209567280e+00 -3.7244569089904811e-02 5.6270756047836401e-01 1.0874673514159965e+00
 1.1252310884545207e+00 -3.7344633605263633e-02 5.6261554422726034e-01 1.0874640137187550e+00
 1.1250470154770320e+00 -3.7444719820865946e-02 5.6252350773851600e-01 1.0874606693413014e+00
 1.1248629020424294e+00 -3.7544827726084029e-02 5.6243145102121472e-01 1.0874573183370673e+00
 1.1246787481688838e+00 -3.7644957310293603e-02 5.6233937408444190e-01 1.0874539607539342e+00
 1.1244945538745703e+00 -3.7745108562875385e-02 5.6224727693728516e-01 1.0874505966340622e+00
 1.1243103191776687e+00 -3.7845281473206427e-02 5.6215515958883433e-01 1.0874472260137411e+00
 1.1241260440963616e+00 -3.7945476030666003e-02 5.6206302204818082e-01 1.0874438489232634e+00
 1.1239417286488369e+00 -3.8045692224636829e-02 5.6197086432441845e-01 1.0874404653868246e+00
 1.1237573728532855e+00 -3.8145930044496290e-02 5.6187868642664274e-01 1.0874370754224425e+00
 1.1235729767279021e+00 -3.8246189479622994e-02 5.6178648836395106e-01 1.0874336790419048e+00
 1.1233885402908868e+00 -3.8346470519393328e-02 5.6169427014544338e-01 1.0874302762507395e+00
 1.1232040635604421e+00 -3.8446773153182012e-02 5.6160203178022106e-01 1.0874268670482081e+00
 1.1230195465547752e+00 -3.8547097370360328e-02 5.6150977327738760e-01 1.0874234514273267e+00
 1.1228349892920977e+00 -3.8647443160296557e-02 5.6141749464604884e-01 1.0874200293749088e+00
 1.1226503917906239e+00 -3.8747810512354652e-02 5.6132519589531193e-01 1.0874166008716333e+00
 1.1224657540685734e+00 -3.8848199415894569e-02 5.6123287703428670e-01 1.0874131658921355e+00
 1.1222810761441688e+00 -3.8948609860271044e-02 5.6114053807208442e-01 1.0874097244051240e+00
 1.1220963580356373e+00 -3.9049041834832598e-02 5.6104817901781867e-01 1.0874062763735166e+00
 1.1219115997612101e+00 -3.9149495328922979e-02 5.6095579988060507e-01 1.0874028217546021e+00
 1.1217268013391219e+00 -3.9249970331876716e-02 5.6086340066956097e-01 1.0873993605002226e+00
 1.1215419627876113e+00 -3.9350466833024011e-02 5.6077098139380566e-01 1.0873958925569771e+00
 1.1213570841249214e+00 -3.9450984821686963e-02 5.6067854206246071e-01 1.0873924178664438e+00
 1.1211721653692990e+00 -3.9551524287178341e-02 5.6058608268464949e-01 1.0873889363654250e+00
 1.1209872065389948e+00 -3.9652085218802036e-02 5.6049360326949738e-01 1.0873854479862068e+00
 1.1208022076522635e+00 -3.9752667605854497e-02 5.6040110382613173e-01 1.0873819526568385e+00
 1.1206171687273638e+00 -3.9853271437621629e-02 5.6030858436368192e-01 1.0873784503014265e+00
 1.1204320897825581e+00 -3.9953896703382896e-02 5.6021604489127907e-01 1.0873749408404456e+00
 1.1202469708361134e+00 -4.0054543392402775e-02 5.6012348541805668e-01 1.0873714241910613e+00
 1.1200618119062999e+00 -4.0155211493937748e-02 5.6003090595314997e-01 1.0873679002674665e+00
 1.1198766130113922e+00 -4.0255900997235639e-02 5.5993830650569609e-01 1.0873643689812291e+00
 1.1196913741696686e+00 -4.0356611891529504e-02 5.5984568708483429e-01 1.0873608302416482e+00
 1.1195060953994114e+00 -4.0457344166047071e-02 5.5975304769970569e-01 1.0873572839561214e+00
 1.1193207767189066e+00 -4.0558097809997973e-02 5.5966038835945331e-01 1.0873537300305154e+00
 1.1191354181464450e+00 -4.0658872812585067e-02 5.5956770907322251e-01 1.0873501683695457e+00
 1.1189500197003206e+00 -4.0759669163000445e-02 5.5947500985016030e-01 1.0873465988771578e+00
 1.1187645813988312e+00 -4.0860486850422206e-02 5.5938229069941559e-01 1.0873430214569129e+00
 1.1185791032602792e+00 -4.0961325864016240e-02 5.5928955163013960e-01 1.0873394360123720e+00
 1.1183935853029703e+00 -4.1062186192940553e-02 5.5919679265148514e-01 1.0873358424474835e+00
 1.1182080275452146e+00 -4.1163067826340272e-02 5.5910401377260732e-01 1.0873322406669639e+00
 1.1180224300053254e+00 -4.1263970753348311e-02 5.5901121500266271e-01 1.0873286305766801e+00
 1.1178367927016213e+00 -4.1364894963085264e-02 5.5891839635081064e-01 1.0873250120840225e+00
 1.1176511156524234e+00 -4.1465840444665059e-02 5.5882555782621168e-01 1.0873213850982741e+00
 1.1174653988760572e+00 -4.1566807187186972e-02 5.5873269943802861e-01 1.0873177495309720e+00
 1.1172796423908524e+00 -4.1667795179740286e-02 5.5863982119542621e-01 1.0873141052962572e+00
 1.1170938462151425e+00 -4.1768804411403848e-02 5.5854692310757126e-01 1.0873104523112169e+00
 1.1169080103672646e+00 -4.1869834871248734e-02 5.5845400518363231e-01 1.0873067904962128e+00
 1.1167221348655605e+00 -4.1970886548331476e-02 5.5836106743278024e-01 1.0873031197751968e+00
 1.1165362197283748e+00 -4.2071959431705164e-02 5.5826810986418740e-01 1.0872994400760132e+00
 1.1163502649740569e+00 -4.2173053510409231e-02 5.5817513248702844e-01 1.0872957513306831e+00
 1.1161642706209594e+00 -4.2274168773476450e-02 5.5808213531047968e-01 1.0872920534756749e+00
 1.1159782366874398e+00 -4.2375305209929715e-02 5.5798911834371989e-01 1.0872883464521550e+00
 1.1157921631918584e+00 -4.2476462808787252e-02 5.5789608159592918e-01 1.0872846302062213e+00
 1.1156060501525804e+00 -4.2577641559053747e-02 5.5780302507629020e-01 1.0872809046891154e+00
 1.1154198975879741e+00 -4.2678841449736327e-02 5.5770994879398705e-01 1.0872771698574171e+00
 1.1152337055164121e+00 -4.2780062469827240e-02 5.5761685275820605e-01 1.0872734256732153e+00
 1.1150474739562706e+00 -4.2881304608317627e-02 5.5752373697813529e-01 1.0872696721042585e+00
 1.1148612029259302e+00 -4.2982567854190967e-02 5.5743060146296508e-01 1.0872659091240822e+00
 1.1146748924437753e+00 -4.3083852196427852e-02 5.5733744622188763e-01 1.0872621367121158e+00
 1.1144885425281934e+00 -4.3185157624003545e-02 5.5724427126409670e-01 1.0872583548537620e+00
 1.1143021531975770e+00 -4.3286484125890423e-02 5.5715107659878849e-01 1.0872545635404580e+00
 1.1141157244703217e+00 -4.3387831691057199e-02 5.5705786223516085e-01 1.0872507627697086e+00
 1.1139292563648275e+00 -4.3489200308467035e-02 5.5696462818241377e-01 1.0872469525450987e+00
 1.1137427488994980e+00 -4.3590589967088977e-02 5.5687137444974899e-01 1.0872431328762797e+00
 1.1135562020927408e+00 -4.3692000655882746e-02 5.5677810104637038e-01 1.0872393037789352e+00
 1.1133696159629671e+00 -4.3793432363811502e-02 5.5668480798148356e-01 1.0872354652747191e+00
 1.1131829905285924e+00 -4.3894885079836632e-02 5.5659149526429619e-01 1.0872316173911740e+00
 1.1129963258080358e+00 -4.3996358792920964e-02 5.5649816290401788e-01 1.0872277601616256e+00
 1.1128096218197203e+00 -4.4097853492026440e-02 5.5640481090986016e-01 1.0872238936250529e+00
 1.1126228785820733e+00 -4.4199369166118330e-02 5.5631143929103666e-01 1.0872200178259406e+00
 1.1124360961135253e+00 -4.4300905804164126e-02 5.5621804805676267e-01 1.0872161328141052e+00
 1.1122492744325105e+00 -4.4402463395129099e-02 5.5612463721625527e-01 1.0872122386445042e+00
 1.1120624135574686e+00 -4.4504041927985738e-02 5.5603120677873430e-01 1.0872083353770232e+00
 1.1118755135068408e+00 -4.4605641391710082e-02 5.5593775675342039e-01 1.0872044230762468e+00
 1.1116885742990743e+00 -4.4707261775278839e-02 5.5584428714953715e-01 1.0872005018112068e+00
 1.1115015959526189e+00 -4.4808903067674710e-02 5.5575079797630944e-01 1.0871965716551186e+00
 1.1113145784859286e+00 -4.4910565257885282e-02 5.5565728924296431e-01 1.0871926326850982e+00
 1.1111275219174612e+00 -4.5012248334901472e-02 5.5556376095873061e-01 1.0871886849818644e+00
 1.1109404262656788e+00 -4.5113952287722081e-02 5.5547021313283940e-01 1.0871847286294296e+00
 1.1107532915490466e+00 -4.5215677105347685e-02 5.5537664577452328e-01 1.0871807637147750e+00
 1.1105661177860342e+00 -4.5317422776788518e-02 5.5528305889301710e-01 1.0871767903275174e+00
 1.1103789049951152e+00 -4.5419189291057260e-02 5.5518945249755758e-01 1.0871728085595642e+00
 1.1101916531947662e+00 -4.5520976637175359e-02 5.5509582659738310e-01 1.0871688185047605e+00
 1.1100043624034688e+00 -4.5622784804169592e-02 5.5500218120173439e-01 1.0871648202585298e+00
 1.1098170326397072e+00 -4.5724613781073953e-02 5.5490851631985361e-01 1.0871608139175071e+00
 1.1096296639219709e+00 -4.5826463556926655e-02 5.5481483196098547e-01 1.0871567995791693e+00
 1.1094422562687518e+00 -4.5928334120778236e-02 5.5472112813437591e-01 1.0871527773414627e+00
 1.1092548096985464e+00 -4.6030225461678231e-02 5.5462740484927320e-01 1.0871487473024282e+00
 1.1090673242298552e+00 -4.6132137568689724e-02 5.5453366211492761e-01 1.0871447095598266e+00
 1.1088797998811823e+00 -4.6234070430879015e-02 5.5443989994059117e-01 1.0871406642107670e+00
 1.1086922366710352e+00 -4.6336024037319068e-02 5.5434611833551761e-01 1.0871366113513359e+00
 1.1085046346179259e+00 -4.6437998377091505e-02 5.5425231730896296e-01 1.0871325510762324e+00
 1.1083169937403701e+00 -4.6539993439280947e-02 5.5415849687018504e-01 1.0871284834784083e+00
 1.1081293140568871e+00 -4.6642009212982893e-02 5.5406465702844354e-01 1.0871244086487168e+00
 1.1079415955860001e+00 -4.6744045687292513e-02 5.5397079779300007e-01 1.0871203266755671e+00
 1.1077538383462362e+00 -4.6846102851319404e-02 5.5387691917311810e-01 1.0871162376445926e+00
 1.1075660423561262e+00 -4.6948180694170283e-02 5.5378302117806311e-01 1.0871121416383267e+00
 1.1073782076342051e+00 -4.7050279204960632e-02 5.5368910381710257e-01 1.0871080387358933e+00
 1.1071903341990110e+00 -4.7152398372813042e-02 5.5359516709950551e-01 1.0871039290127118e+00
 1.1070024220690868e+00 -4.7254538186849548e-02 5.5350121103454342e-01 1.0870998125402125e+00
 1.1068144712629782e+00 -4.7356698636201289e-02 5.5340723563148908e-01 1.0870956893855741e+00
 1.1066264817992355e+00 -4.7458879710000845e-02 5.5331324089961775e-01 1.0870915596114730e+00
 1.1064384536964122e+00 -4.7561081397382354e-02 5.5321922684820612e-01 1.0870874232758529e+00
 1.1062503869730667e+00 -4.7663303687487057e-02 5.5312519348653333e-01 1.0870832804317123e+00
 1.1060622816477597e+00 -4.7765546569454531e-02 5.5303114082387983e-01 1.0870791311269130e+00
 1.1058741377390562e+00 -4.7867810032429792e-02 5.5293706886952809e-01 1.0870749754040059e+00
 1.1056859552655260e+00 -4.7970094065555746e-02 5.5284297763276302e-01 1.0870708133000808e+00
 1.1054977342457417e+00 -4.8072398657979964e-02 5.5274886712287086e-01 1.0870666448466368e+00
 1.1053094746982801e+00 -4.8174723798848018e-02 5.5265473734914006e-01 1.0870624700694735e+00
 1.1051211766417213e+00 -4.8277069477303591e-02 5.5256058832086064e-01 1.0870582889886051e+00
 1.1049328400946499e+00 -4.8379435682495142e-02 5.5246642004732494e-01 1.0870541016181987e+00
 1.1047444650756535e+00 -4.8481822403563357e-02 5.5237223253782675e-01 1.0870499079665332e+00
 1.1045560516033248e+00 -4.8584229629652365e-02 5.5227802580166241e-01 1.0870457080359828e+00
 1.1043675996962588e+00 -4.8686657349901297e-02 5.5218379984812938e-01 1.0870415018230231e+00
 1.1041791093730551e+00 -4.8789105553447176e-02 5.5208955468652754e-01 1.0870372893182598e+00
 1.1039905806523171e+00 -4.8891574229423695e-02 5.5199529032615857e-01 1.0870330705064812e+00
 1.1038020135526518e+00 -4.8994063366958440e-02 5.5190100677632592e-01 1.0870288453667323e+00
 1.1036134080926698e+00 -4.9096572955178108e-02 5.5180670404633492e-01 1.0870246138724122e+00
 1.1034247642909858e+00 -4.9199102983201182e-02 5.5171238214549290e-01 1.0870203759913923e+00
 1.1032360821662186e+00 -4.9301653440142923e-02 5.5161804108310930e-01 1.0870161316861577e+00
 1.1030473617369900e+00 -4.9404224315110601e-02 5.5152368086849501e-01 1.0870118809139673e+00
 1.1028586030219256e+00 -4.9506815597205822e-02 5.5142930151096281e-01 1.0870076236270354e+00
 1.1026698060396558e+00 -4.9609427275522866e-02 5.5133490301982790e-01 1.0870033597727331e+00
 1.1024809708088141e+00 -4.9712059339147463e-02 5.5124048540440707e-01 1.0869990892938075e+00
 1.1022920973480372e+00 -4.9814711777161236e-02 5.5114604867401862e-01 1.0869948121286188e+00
 1.1021031856759667e+00 -4.9917384578632817e-02 5.5105159283798333e-01 1.0869905282113947e+00
 1.1019142358112473e+00 -5.0020077732625623e-02 5.5095711790562363e-01 1.0869862374725003e+00
 1.1017252477725274e+00 -5.0122791228189967e-02 5.5086262388626372e-01 1.0869819398387235e+00
 1.1015362215784597e+00 -5.0225525054372167e-02 5.5076811078922983e-01 1.0869776352335723e+00
 1.1013471572477000e+00 -5.0328279200204773e-02 5.5067357862385002e-01 1.0869733235775860e+00
 1.1011580547989086e+00 -5.0431053654710234e-02 5.5057902739945430e-01 1.0869690047886584e+00
 1.1009689142507488e+00 -5.0533848406903337e-02 5.5048445712537442e-01 1.0869646787823684e+00
 1.1007797356218880e+00 -5.0636663445788321e-02 5.5038986781094401e-01 1.0869603454723216e+00
 1.1005905189309977e+00 -5.0739498760356327e-02 5.5029525946549884e-01 1.0869560047704974e+00
 1.1004012641967527e+00 -5.0842354339589946e-02 5.5020063209837633e-01 1.0869516565876043e+00
 1.1002119714378316e+00 -5.0945230172459555e-02 5.5010598571891578e-01 1.0869473008334372e+00
 1.1000226406729172e+00 -5.1048126247924430e-02 5.5001132033645861e-01 1.0869429374172395e+00
 1.0998332719206949e+00 -5.1151042554936410e-02 5.4991663596034746e-01 1.0869385662480671e+00
 1.0996438651998555e+00 -5.1253979082432455e-02 5.4982193259992773e-01 1.0869341872351503e+00
 1.0994544205290921e+00 -5.1356935819338534e-02 5.4972721026454607e-01 1.0869298002882593e+00
 1.0992649379271029e+00 -5.1459912754571624e-02 5.4963246896355145e-01 1.0869254053180608e+00
 1.0990754174125883e+00 -5.1562909877039043e-02 5.4953770870629415e-01 1.0869210022364777e+00
 1.0988858590042534e+00 -5.1665927175631898e-02 5.4944292950212670e-01 1.0869165909570366e+00
 1.0986962627208070e+00 -5.1768964639239301e-02 5.4934813136040350e-01 1.0869121713952148e+00
 1.0985066285809615e+00 -5.1872022256731376e-02 5.4925331429048074e-01 1.0869077434687746e+00
 1.0983169566034328e+00 -5.1975100016975584e-02 5.4915847830171638e-01 1.0869033070980916e+00
 1.0981272468069412e+00 -5.2078197908823953e-02 5.4906362340347059e-01 1.0868988622064690e+00
 1.0979374992102102e+00 -5.2181315921121740e-02 5.4896874960510511e-01 1.0868944087204446e+00
 1.0977477138319669e+00 -5.2284454042706541e-02 5.4887385691598345e-01 1.0868899465700805e+00
 1.0975578906909427e+00 -5.2387612262402516e-02 5.4877894534547134e-01 1.0868854756892403e+00
 1.0973680298058717e+00 -5.2490790569028611e-02 5.4868401490293583e-01 1.0868809960158536e+00
 1.0971781311954931e+00 -5.2593988951395665e-02 5.4858906559774656e-01 1.0868765074921596e+00
 1.0969881948785491e+00 -5.2697207398305856e-02 5.4849409743927457e-01 1.0868720100649374e+00
 1.0967982208737854e+00 -5.2800445898555481e-02 5.4839911043689271e-01 1.0868675036857161e+00
 1.0966082091999518e+00 -5.2903704440930954e-02 5.4830410459997592e-01 1.0868629883109686e+00
 1.0964181598758016e+00 -5.3006983014217135e-02 5.4820907993790080e-01 1.0868584639022825e+00
 1.0962280729200922e+00 -5.3110281607187337e-02 5.4811403646004608e-01 1.0868539304265135e+00
 1.0960379483515841e+00 -5.3213600208616429e-02 5.4801897417579204e-01 1.0868493878559173e+00
 1.0958477861890423e+00 -5.3316938807267622e-02 5.4792389309452116e-01 1.0868448361682597e+00
 1.0956575864512343e+00 -5.3420297391904570e-02 5.4782879322561717e-01 1.0868402753469057e+00
 1.0954673491569324e+00 -5.3523675951287264e-02 5.4773367457846622e-01 1.0868357053808864e+00
 1.0952770743249127e+00 -5.3627074474166370e-02 5.4763853716245636e-01 1.0868311262649437e+00
 1.0950867619739542e+00 -5.3730492949297215e-02 5.4754338098697708e-01 1.0868265379995532e+00
 1.0948964121228399e+00 -5.3833931365431131e-02 5.4744820606141997e-01 1.0868219405909232e+00
 1.0947060247903571e+00 -5.3937389711316452e-02 5.4735301239517853e-01 1.0868173340509730e+00
 1.0945155999952954e+00 -5.4040867975700624e-02 5.4725779999764768e-01 1.0868127183972882e+00
 1.0943251377564494e+00 -5.4144366147331757e-02 5.4716256887822468e-01 1.0868080936530538e+00
 1.0941346380926171e+00 -5.4247884214957631e-02 5.4706731904630856e-01 1.0868034598469654e+00
 1.0939441010226001e+00 -5.4351422167324803e-02 5.4697205051130005e-01 1.0867988170131200e+00
 1.0937535265652036e+00 -5.4454979993186714e-02 5.4687676328260182e-01 1.0867941651908843e+00
 1.0935629147392363e+00 -5.4558557681288811e-02 5.4678145736961814e-01 1.0867895044247438e+00
 1.0933722655635112e+00 -5.4662155220387643e-02 5.4668613278175560e-01 1.0867848347641316e+00
 1.0931815790568440e+00 -5.4765772599239315e-02 5.4659078952842199e-01 1.0867801562632378e+00
 1.0929908552380554e+00 -5.4869409806600045e-02 5.4649542761902770e-01 1.0867754689808011e+00
 1.0928000941259688e+00 -5.4973066831233597e-02 5.4640004706298440e-01 1.0867707729798832e+00
 1.0926092957394116e+00 -5.5076743661906513e-02 5.4630464786970578e-01 1.0867660683276252e+00
 1.0924184600972149e+00 -5.5180440287387444e-02 5.4620923004860744e-01 1.0867613550949891e+00
 1.0922275872182130e+00 -5.5284156696451592e-02 5.4611379360910650e-01 1.0867566333564853e+00
 1.0920366771212449e+00 -5.5387892877879374e-02 5.4601833856062243e-01 1.0867519031898860e+00
 1.0918457298251525e+00 -5.5491648820455763e-02 5.4592286491257624e-01 1.0867471646759259e+00
 1.0916547453487817e+00 -5.5595424512970282e-02 5.4582737267439085e-01 1.0867424178979916e+00
 1.0914637237109812e+00 -5.5699219944218337e-02 5.4573186185549061e-01 1.0867376629418017e+00
 1.0912726649306048e+00 -5.5803035103005660e-02 5.4563633246530241e-01 1.0867328998950787e+00
 1.0910815690265088e+00 -5.5906869978137319e-02 5.4554078451325438e-01 1.0867281288472106e+00
 1.0908904360175538e+00 -5.6010724558431146e-02 5.4544521800877688e-01 1.0867233498889102e+00
 1.0906992659226040e+00 -5.6114598832703644e-02 5.4534963296130201e-01 1.0867185631118663e+00
 1.0905080587605271e+00 -5.6218492789786301e-02 5.4525402938026357e-01 1.0867137686083939e+00
 1.0903168145501942e+00 -5.6322406418511939e-02 5.4515840727509712e-01 1.0867089664710805e+00
 1.0901255333104807e+00 -5.6426339707720485e-02 5.4506276665524034e-01 1.0867041567924338e+00
 1.0899342150602649e+00 -5.6530292646262192e-02 5.4496710753013244e-01 1.0866993396645273e+00
 1.0897428598184296e+00 -5.6634265222986535e-02 5.4487142990921478e-01 1.0866945151786509e+00
 1.0895514676038609e+00 -5.6738257426756200e-02 5.4477573380193045e-01 1.0866896834249631e+00
 1.0893600384354478e+00 -5.6842269246438315e-02 5.4468001921772391e-01 1.0866848444921484e+00
 1.0891685723320839e+00 -5.6946300670903782e-02 5.4458428616604193e-01 1.0866799984670814e+00
 1.0889770693126664e+00 -5.7050351689033829e-02 5.4448853465633318e-01 1.0866751454344972e+00
 1.0887855293960955e+00 -5.7154422289710460e-02 5.4439276469804776e-01 1.0866702854766719e+00
 1.0885939526012760e+00 -5.7258512461823563e-02 5.4429697630063800e-01 1.0866654186731126e+00
 1.0884023389471151e+00 -5.7362622194270907e-02 5.4420116947355757e-01 1.0866605451002569e+00
 1.0882106884525249e+00 -5.7466751475949485e-02 5.4410534422626244e-01 1.0866556648311883e+00
 1.0880190011364199e+00 -5.7570900295766725e-02 5.4400950056820996e-01 1.0866507779353605e+00
 1.0878272770177193e+00 -5.7675068642630944e-02 5.4391363850885965e-01 1.0866458844783409e+00
 1.0876355161153457e+00 -5.7779256505453236e-02 5.4381775805767285e-01 1.0866409845215650e+00
 1.0874437184482248e+00 -5.7883463873153129e-02 5.4372185922411242e-01 1.0866360781221114e+00
 1.0872518840352863e+00 -5.7987690734648600e-02 5.4362594201764314e-01 1.0866311653324907e+00
 1.0870600128954635e+00 -5.8091937078860401e-02 5.4353000644773175e-01 1.0866262462004539e+00
 1.0868681050476934e+00 -5.8196202894715943e-02 5.4343405252384669e-01 1.0866213207688200e+00
 1.0866761605109168e+00 -5.8300488171138309e-02 5.4333808025545838e-01 1.0866163890753229e+00
 1.0864841793040774e+00 -5.8404792897057134e-02 5.4324208965203868e-01 1.0866114511524771e+00
 1.0862921614461232e+00 -5.8509117061398386e-02 5.4314608072306159e-01 1.0866065070274651e+00
 1.0861001069560055e+00 -5.8613460653090921e-02 5.4305005347800273e-01 1.0866015567220455e+00
 1.0859080158526793e+00 -5.8717823661062152e-02 5.4295400792633963e-01 1.0865966002524825e+00
 1.0857158881551037e+00 -5.8822206074239825e-02 5.4285794407755183e-01 1.0865916376294968e+00
 1.0855237238822404e+00 -5.8926607881548576e-02 5.4276186194112019e-01 1.0865866688582373e+00
 1.0853315230530551e+00 -5.9031029071912711e-02 5.4266576152652757e-01 1.0865816939382771e+00
 1.0851392856865181e+00 -5.9135469634251647e-02 5.4256964284325904e-01 1.0865767128636272e+00
 1.0849470118016016e+00 -5.9239929557486359e-02 5.4247350590080079e-01 1.0865717256227765e+00
 1.0847547014172829e+00 -5.9344408830528161e-02 5.4237735070864146e-01 1.0865667321987498e+00
 1.0845623545525420e+00 -5.9448907442289700e-02 5.4228117727627101e-01 1.0865617325691890e+00
 1.0843699712263628e+00 -5.9553425381676739e-02 5.4218498561318140e-01 1.0865567267064544e+00
 1.0841775514577325e+00 -5.9657962637588935e-02 5.4208877572886627e-01 1.0865517145777461e+00
 1.0839850952656425e+00 -5.9762519198924502e-02 5.4199254763282123e-01 1.0865466961452470e+00
 1.0837926026690874e+00 -5.9867095054568442e-02 5.4189630133454370e-01 1.0865416713662832e+00
 1.0836000736870655e+00 -5.9971690193405536e-02 5.4180003684353273e-01 1.0865366401935053e+00
 1.0834075083385784e+00 -6.0076304604315234e-02 5.4170375416928918e-01 1.0865316025750855e+00
 1.0832149066426320e+00 -6.0180938276161222e-02 5.4160745332131599e-01 1.0865265584549342e+00
 1.0830222686182351e+00 -6.0285591197805632e-02 5.4151113430911757e-01 1.0865215077729307e+00
 1.0828295942844002e+00 -6.0390263358101270e-02 5.4141479714220009e-01 1.0865164504651714e+00
 1.0826368836601434e+00 -6.0494954745893836e-02 5.4131844183007172e-01 1.0865113864642317e+00
 1.0824441367644848e+00 -6.0599665350016152e-02 5.4122206838224240e-01 1.0865063156994410e+00
 1.0822513536164475e+00 -6.0704395159295377e-02 5.4112567680822377e-01 1.0865012380971704e+00
 1.0820585342350586e+00 -6.0809144162550677e-02 5.4102926711752930e-01 1.0864961535811315e+00
 1.0818656786393486e+00 -6.0913912348584787e-02 5.4093283931967429e-01 1.0864910620726858e+00
 1.0816727868483513e+00 -6.1018699706200219e-02 5.4083639342417567e-01 1.0864859634911621e+00
 1.0814798588811048e+00 -6.1123506224179058e-02 5.4073992944055238e-01 1.0864808577541822e+00
 1.0812868947566501e+00 -6.1228331891301280e-02 5.4064344737832504e-01 1.0864757447779922e+00
 1.0810938944940318e+00 -6.1333176696333647e-02 5.4054694724701591e-01 1.0864706244777991e+00
 1.0809008581122987e+00 -6.1438040628030599e-02 5.4045042905614937e-01 1.0864654967681115e+00
 1.0807077856305023e+00 -6.1542923675140915e-02 5.4035389281525115e-01 1.0864603615630828e+00
 1.0805146770676983e+00 -6.1647825826397606e-02 5.4025733853384916e-01 1.0864552187768532e+00
 1.0803215324429458e+00 -6.1752747070526137e-02 5.4016076622147291e-01 1.0864500683238953e+00
 1.0801283517753073e+00 -6.1857687396242755e-02 5.4006417588765365e-01 1.0864449101193538e+00
 1.0799351350838493e+00 -6.1962646792249387e-02 5.3996756754192465e-01 1.0864397440793856e+00
 1.0797418823876410e+00 -6.2067625247241187e-02 5.3987094119382051e-01 1.0864345701214932e+00
 1.0795485937057558e+00 -6.2172622749901207e-02 5.3977429685287792e-01 1.0864293881648541e+00
 1.0793552690572707e+00 -6.2277639288904729e-02 5.3967763452863537e-01 1.0864241981306426e+00
 1.0791619084612660e+00 -6.2382674852913378e-02 5.3958095423063301e-01 1.0864189999423430e+00
 1.0789685119368257e+00 -6.2487729430583894e-02 5.3948425596841287e-01 1.0864137935260541e+00
 1.0787750795030373e+00 -6.2592803010561027e-02 5.3938753975151865e-01 1.0864085788107836e+00
 1.0785816111789914e+00 -6.2697895581481866e-02 5.3929080558949571e-01 1.0864033557287289e+00
 1.0783881069837833e+00 -6.2803007131972732e-02 5.3919405349189165e-01 1.0863981242155480e+00
 1.0781945669365105e+00 -6.2908137650655060e-02 5.3909728346825525e-01 1.0863928842106139e+00
 1.0780009910562749e+00 -6.3013287126138406e-02 5.3900049552813745e-01 1.0863876356572553e+00
 1.0778073793621814e+00 -6.3118455547030439e-02 5.3890368968109070e-01 1.0863823785029825e+00
 1.0776137318733392e+00 -6.3223642901924837e-02 5.3880686593666960e-01 1.0863771126996948e+00
 1.0774200486088599e+00 -6.3328849179413060e-02 5.3871002430442994e-01 1.0863718382038727e+00
 1.0772263295878599e+00 -6.3434074368080351e-02 5.3861316479392995e-01 1.0863665549767498e+00
 1.0770325748294580e+00 -6.3539318456503624e-02 5.3851628741472901e-01 1.0863612629844679e+00
 1.0768387843527774e+00 -6.3644581433257463e-02 5.3841939217638868e-01 1.0863559621982111e+00
 1.0766449581769442e+00 -6.3749863286908237e-02 5.3832247908847208e-01 1.0863506525943214e+00
 1.0764510963210885e+00 -6.3855164006021758e-02 5.3822554816054424e-01 1.0863453341543936e+00
 1.0762571988043432e+00 -6.3960483579157845e-02 5.3812859940217161e-01 1.0863400068653490e+00
 1.0760632656458460e+00 -6.4065821994876537e-02 5.3803163282292299e-01 1.0863346707194896e+00
 1.0758692968647368e+00 -6.4171179241726217e-02 5.3793464843236838e-01 1.0863293257145288e+00
 1.0756752924801598e+00 -6.4276555308263150e-02 5.3783764624007990e-01 1.0863239718536040e+00
 1.0754812525112623e+00 -6.4381950183037162e-02 5.3774062625563113e-01 1.0863186091452659e+00
 1.0752871769771952e+00 -6.4487363854598523e-02 5.3764358848859761e-01 1.0863132376034470e+00
 1.0750930658971132e+00 -6.4592796311494394e-02 5.3754653294855659e-01 1.0863078572474101e+00
 1.0748989192901741e+00 -6.4698247542273046e-02 5.3744945964508706e-01 1.0863024681016742e+00
 1.0747047371755396e+00 -6.4803717535487082e-02 5.3735236858776980e-01 1.0862970701959227e+00
 1.0745105195723745e+00 -6.4909206279682663e-02 5.3725525978618727e-01 1.0862916635648880e+00
 1.0743162664998476e+00 -6.5014713763413168e-02 5.3715813324992379e-01 1.0862862482482207e+00
 1.0741219779771307e+00 -6.5120239975231975e-02 5.3706098898856536e-01 1.0862808242903348e+00
 1.0739276540233991e+00 -6.5225784903694017e-02 5.3696382701169953e-01 1.0862753917402397e+00
 1.0737332946578322e+00 -6.5331348537357115e-02 5.3686664732891609e-01 1.0862699506513500e+00
 1.0735388998996125e+00 -6.5436930864786524e-02 5.3676944994980624e-01 1.0862645010812819e+00
 1.0733444697679257e+00 -6.5542531874542065e-02 5.3667223488396287e-01 1.0862590430916297e+00
 1.0731500042819613e+00 -6.5648151555197654e-02 5.3657500214098064e-01 1.0862535767477310e+00
 1.0729555034609126e+00 -6.5753789895323433e-02 5.3647775173045631e-01 1.0862481021184143e+00
 1.0727609673239757e+00 -6.5859446883498651e-02 5.3638048366198787e-01 1.0862426192757346e+00
 1.0725663958903511e+00 -6.5965122508308105e-02 5.3628319794517554e-01 1.0862371282946979e+00
 1.0723717891792413e+00 -6.6070816758339368e-02 5.3618589458962063e-01 1.0862316292529708e+00
 1.0721771472098540e+00 -6.6176529622184677e-02 5.3608857360492701e-01 1.0862261222305847e+00
 1.0719824700013991e+00 -6.6282261088446592e-02 5.3599123500069956e-01 1.0862206073096279e+00
 1.0717877575730910e+00 -6.6388011145728565e-02 5.3589387878654549e-01 1.0862150845739302e+00
 1.0715930099441464e+00 -6.6493779782643592e-02 5.3579650497207321e-01 1.0862095541087429e+00
 1.0713982271337870e+00 -6.6599566987809777e-02 5.3569911356689348e-01 1.0862040160004118e+00
 1.0712034091612364e+00 -6.6705372749851333e-02 5.3560170458061818e-01 1.0861984703360468e+00
 1.0710085560457225e+00 -6.6811197057398131e-02 5.3550427802286127e-01 1.0861929172031897e+00
 1.0708136678064764e+00 -6.6917039899086594e-02 5.3540683390323818e-01 1.0861873566894791e+00
 1.0706187444627331e+00 -6.7022901263563250e-02 5.3530937223136654e-01 1.0861817888823164e+00
 1.0704237860337307e+00 -6.7128781139474625e-02 5.3521189301686534e-01 1.0861762138685334e+00
 1.0702287925387104e+00 -6.7234679515478013e-02 5.3511439626935520e-01 1.0861706317340605e+00
 1.0700337639969180e+00 -6.7340596380238149e-02 5.3501688199845898e-01 1.0861650425636027e+00
 1.0698387004276013e+00 -6.7446531722420211e-02 5.3491935021380066e-01 1.0861594464403146e+00
 1.0696436018500133e+00 -6.7552485530700812e-02 5.3482180092500664e-01 1.0861538434454894e+00
 1.0694484682834082e+00 -6.7658457793759008e-02 5.3472423414170411e-01 1.0861482336582480e+00
 1.0692532997470461e+00 -6.7764448500282404e-02 5.3462664987352304e-01 1.0861426171552431e+00
 1.0690580962601886e+00 -6.7870457638961268e-02 5.3452904813009428e-01 1.0861369940103687e+00
 1.0688628578421016e+00 -6.7976485198489089e-02 5.3443142892105078e-01 1.0861313642944836e+00
 1.0686675845120543e+00 -6.8082531167570126e-02 5.3433379225602717e-01 1.0861257280751462e+00
 1.0684722762893200e+00 -6.8188595534907526e-02 5.3423613814465998e-01 1.0861200854163613e+00
 1.0682769331931743e+00 -6.8294678289212096e-02 5.3413846659658715e-01 1.0861144363783426e+00
 1.0680815552428971e+00 -6.8400779419194535e-02 5.3404077762144853e-01 1.0861087810172902e+00
 1.0678861424577710e+00 -6.8506898913572423e-02 5.3394307122888551e-01 1.0861031193851820e+00
 1.0676906948570828e+00 -6.8613036761065005e-02 5.3384534742854139e-01 1.0860974515295849e+00
 1.0674952124601222e+00 -6.8719192950391861e-02 5.3374760623006112e-01 1.0860917774934815e+00
 1.0672996952861828e+00 -6.8825367470278231e-02 5.3364984764309142e-01 1.0860860973151139e+00
 1.0671041433545614e+00 -6.8931560309447026e-02 5.3355207167728069e-01 1.0860804110278490e+00
 1.0669085566845578e+00 -6.9037771456625041e-02 5.3345427834227888e-01 1.0860747186600608e+00
 1.0667129352954763e+00 -6.9144000900537628e-02 5.3335646764773814e-01 1.0860690202350332e+00
 1.0665172792066231e+00 -6.9250248629912026e-02 5.3325863960331155e-01 1.0860633157708821e+00
 1.0663215884373092e+00 -6.9356514633473254e-02 5.3316079421865459e-01 1.0860576052804982e+00
 1.0661258630068486e+00 -6.9462798899947442e-02 5.3306293150342432e-01 1.0860518887715116e+00
 1.0659301029345583e+00 -6.9569101418055723e-02 5.3296505146727913e-01 1.0860461662462733e+00
 1.0657343082397592e+00 -6.9675422176521007e-02 5.3286715411987962e-01 1.0860404377018618e+00
 1.0655384789417754e+00 -6.9781761164060763e-02 5.3276923947088772e-01 1.0860347031301070e+00
 1.0653426150599346e+00 -6.9888118369392682e-02 5.3267130752996728e-01 1.0860289625176354e+00
 1.0651467166135677e+00 -6.9994493781226130e-02 5.3257335830678387e-01 1.0860232158459375e+00
 1.0649507836220093e+00 -7.0100887388270250e-02 5.3247539181100467e-01 1.0860174630914514e+00
 1.0647548161045968e+00 -7.0207299179227634e-02 5.3237740805229838e-01 1.0860117042256701e+00
 1.0645588140806717e+00 -7.0313729142799319e-02 5.3227940704033583e-01 1.0860059392152641e+00
 1.0643627775695785e+00 -7.0420177267675022e-02 5.3218138878478927e-01 1.0860001680222264e+00
 1.0641667065906653e+00 -7.0526643542544232e-02 5.3208335329533263e-01 1.0859943906040335e+00
 1.0639706011632837e+00 -7.0633127956085007e-02 5.3198530058164184e-01 1.0859886069138232e+00
 1.0637744613067883e+00 -7.0739630496974737e-02 5.3188723065339416e-01 1.0859828169005907e+00
 1.0635782870405375e+00 -7.0846151153876380e-02 5.3178914352026874e-01 1.0859770205094013e+00
 1.0633820783838928e+00 -7.0952689915449008e-02 5.3169103919194638e-01 1.0859712176816148e+00
 1.0631858353562189e+00 -7.1059246770347695e-02 5.3159291767810946e-01 1.0859654083551280e+00
 1.0629895579768849e+00 -7.1165821707210530e-02 5.3149477898844244e-01 1.0859595924646286e+00
 1.0627932462652623e+00 -7.1272414714674159e-02 5.3139662313263114e-01 1.0859537699418611e+00
 1.0625969002407258e+00 -7.1379025781364236e-02 5.3129845012036292e-01 1.0859479407159045e+00
 1.0624005199226547e+00 -7.1485654895894535e-02 5.3120025996132736e-01 1.0859421047134601e+00
 1.0622041053304307e+00 -7.1592302046876388e-02 5.3110205266521537e-01 1.0859362618591482e+00
 1.0620076564834389e+00 -7.1698967222903254e-02 5.3100382824171943e-01 1.0859304120758124e+00
 1.0618111734010685e+00 -7.1805650412565147e-02 5.3090558670053423e-01 1.0859245552848309e+00
 1.0616146561027113e+00 -7.1912351604439428e-02 5.3080732805135566e-01 1.0859186914064327e+00
 1.0614181046077626e+00 -7.2019070787093464e-02 5.3070905230388132e-01 1.0859128203600183e+00
 1.0612215189356216e+00 -7.2125807949086185e-02 5.3061075946781078e-01 1.0859069420644833e+00
 1.0610248991056903e+00 -7.2232563078965528e-02 5.3051244955284516e-01 1.0859010564385430e+00
 1.0608282451373747e+00 -7.2339336165268664e-02 5.3041412256868736e-01 1.0858951634010592e+00
 1.0606315570500833e+00 -7.2446127196525878e-02 5.3031577852504164e-01 1.0858892628713626e+00
 1.0604348348632286e+00 -7.2552936161252801e-02 5.3021741743161432e-01 1.0858833547695774e+00
 1.0602380785962262e+00 -7.2659763047959847e-02 5.3011903929811310e-01 1.0858774390169390e+00
 1.0600412882684953e+00 -7.2766607845143882e-02 5.3002064413424765e-01 1.0858715155361085e+00
 1.0598444638994584e+00 -7.2873470541293672e-02 5.2992223194972921e-01 1.0858655842514808e+00
 1.0596476055085411e+00 -7.2980351124891207e-02 5.2982380275427055e-01 1.0858596450894864e+00
 1.0594507131151727e+00 -7.3087249584405045e-02 5.2972535655758635e-01 1.0858536979788842e+00
 1.0592537867387857e+00 -7.3194165908297748e-02 5.2962689336939284e-01 1.0858477428510442e+00
 1.0590568263988158e+00 -7.3301100085020332e-02 5.2952841319940791e-01 1.0858417796402224e+00
 1.0588598321147022e+00 -7.3408052103018262e-02 5.2942991605735112e-01 1.0858358082838206e+00
 1.0586628039058876e+00 -7.3515021950727899e-02 5.2933140195294381e-01 1.0858298287226360e+00
 1.0584657417918180e+00 -7.3622009616578943e-02 5.2923287089590898e-01 1.0858238409010974e+00
 1.0582686457919421e+00 -7.3729015088990768e-02 5.2913432289597107e-01 1.0858178447674847e+00
 1.0580715159257132e+00 -7.3836038356379308e-02 5.2903575796285662e-01 1.0858118402741352e+00
 1.0578743522125869e+00 -7.3943079407151946e-02 5.2893717610629343e-01 1.0858058273776350e+00
 1.0576771546720225e+00 -7.4050138229708962e-02 5.2883857733601125e-01 1.0857998060389886e+00
 1.0574799233234828e+00 -7.4157214812447081e-02 5.2873996166174142e-01 1.0857937762237770e+00
 1.0572826581864334e+00 -7.4264309143758256e-02 5.2864132909321671e-01 1.0857877379022947e+00
 1.0570853592803438e+00 -7.4371421212026889e-02 5.2854267964017188e-01 1.0857816910496674e+00
 1.0568880266246865e+00 -7.4478551005636162e-02 5.2844401331234325e-01 1.0857756356459525e+00
 1.0566906602389377e+00 -7.4585698512963261e-02 5.2834533011946883e-01 1.0857695716762208e+00
 1.0564932601425763e+00 -7.4692863722383374e-02 5.2824663007128814e-01 1.0857634991306149e+00
 1.0562958263550855e+00 -7.4800046622265914e-02 5.2814791317754273e-01 1.0857574180043930e+00
 1.0560983588959507e+00 -7.4907247200983296e-02 5.2804917944797536e-01 1.0857513282979472e+00
 1.0559008577846611e+00 -7.5014465446902490e-02 5.2795042889233057e-01 1.0857452300168067e+00
 1.0557033230407098e+00 -7.5121701348389913e-02 5.2785166152035490e-01 1.0857391231716169e+00
 1.0555057546835922e+00 -7.5228954893811095e-02 5.2775287734179610e-01 1.0857330077781018e+00
 1.0553081527328081e+00 -7.5336226071531898e-02 5.2765407636640405e-01 1.0857268838570036e+00
 1.0551105172078592e+00 -7.5443514869918293e-02 5.2755525860392960e-01 1.0857207514340053e+00
 1.0549128481282519e+00 -7.5550821277336810e-02 5.2745642406412596e-01 1.0857146105396331e+00
 1.0547151455134953e+00 -7.5658145282153977e-02 5.2735757275674766e-01 1.0857084612091390e+00
 1.0545174093831018e+00 -7.5765486872741206e-02 5.2725870469155089e-01 1.0857023034823674e+00
 1.0543196397565870e+00 -7.5872846037468022e-02 5.2715981987829352e-01 1.0856961374036012e+00
 1.0541218366534706e+00 -7.5980222764709504e-02 5.2706091832673529e-01 1.0856899630213932e+00
 1.0539240000932744e+00 -7.6087617042843614e-02 5.2696200004663718e-01 1.0856837803883788e+00
 1.0537261300955241e+00 -7.6195028860248315e-02 5.2686306504776204e-01 1.0856775895610755e+00
 1.0535282266797488e+00 -7.6302458205309232e-02 5.2676411333987438e-01 1.0856713905996642e+00
 1.0533302898654808e+00 -7.6409905066415540e-02 5.2666514493274041e-01 1.0856651835677595e+00
 1.0531323196722560e+00 -7.6517369431959414e-02 5.2656615983612798e-01 1.0856589685321656e+00
 1.0529343161196127e+00 -7.6624851290337692e-02 5.2646715805980637e-01 1.0856527455626184e+00
 1.0527362792270933e+00 -7.6732350629952095e-02 5.2636813961354667e-01 1.0856465147315204e+00
 1.0525382090142432e+00 -7.6839867439213561e-02 5.2626910450712161e-01 1.0856402761136605e+00
 1.0523401055006114e+00 -7.6947401706532248e-02 5.2617005275030571e-01 1.0856340297859297e+00
 1.0521419687057496e+00 -7.7054953420328753e-02 5.2607098435287480e-01 1.0856277758270243e+00
 1.0519437986492137e+00 -7.7162522569027447e-02 5.2597189932460686e-01 1.0856215143171464e+00
 1.0517455953505617e+00 -7.7270109141059806e-02 5.2587279767528083e-01 1.0856152453376957e+00
 1.0515473588293556e+00 -7.7377713124862080e-02 5.2577367941467779e-01 1.0856089689709592e+00
 1.0513490891051605e+00 -7.7485334508879511e-02 5.2567454455258023e-01 1.0856026852997955e+00
 1.0511507861975451e+00 -7.7592973281559896e-02 5.2557539309877255e-01 1.0855963944073206e+00
 1.0509524501260810e+00 -7.7700629431358581e-02 5.2547622506304048e-01 1.0855900963765888e+00
 1.0507540809103431e+00 -7.7808302946739794e-02 5.2537704045517153e-01 1.0855837912902775e+00
 1.0505556785699095e+00 -7.7915993816170537e-02 5.2527783928495475e-01 1.0855774792303718e+00
 1.0503572431243622e+00 -7.8023702028126252e-02 5.2517862156218109e-01 1.0855711602778542e+00
 1.0501587745932857e+00 -7.8131427571086931e-02 5.2507938729664283e-01 1.0855648345123956e+00
 1.0499602729962680e+00 -7.8239170433539895e-02 5.2498013649813402e-01 1.0855585020120551e+00
 1.0497617383529008e+00 -7.8346930603975129e-02 5.2488086917645038e-01 1.0855521628529829e+00
 1.0495631706827782e+00 -7.8454708070893275e-02 5.2478158534138908e-01 1.0855458171091348e+00
 1.0493645700054983e+00 -7.8562502822794866e-02 5.2468228500274916e-01 1.0855394648519916e+00
 1.0491659363406618e+00 -7.8670314848190537e-02 5.2458296817033090e-01 1.0855331061502913e+00
 1.0489672697078738e+00 -7.8778144135592365e-02 5.2448363485393690e-01 1.0855267410697720e+00
 1.0487685701267415e+00 -7.8885990673515649e-02 5.2438428506337076e-01 1.0855203696729250e+00
 1.0485698376168757e+00 -7.8993854450484791e-02 5.2428491880843786e-01 1.0855139920187624e+00
 1.0483710721978905e+00 -7.9101735455023858e-02 5.2418553609894525e-01 1.0855076081625981e+00
 1.0481722738894035e+00 -7.9209633675660918e-02 5.2408613694470174e-01 1.0855012181558439e+00
 1.0479734427110350e+00 -7.9317549100929363e-02 5.2398672135551749e-01 1.0854948220458200e+00
 1.0477745786824091e+00 -7.9425481719362923e-02 5.2388728934120454e-01 1.0854884198755823e+00
 1.0475756818231527e+00 -7.9533431519496878e-02 5.2378784091157637e-01 1.0854820116837671e+00
 1.0473767521528963e+00 -7.9641398489872839e-02 5.2368837607644814e-01 1.0854755975044519e+00
 1.0471777896912733e+00 -7.9749382619026865e-02 5.2358889484563664e-01 1.0854691773670360e+00
 1.0469787944579207e+00 -7.9857383895502676e-02 5.2348939722896037e-01 1.0854627512961363e+00
 1.0467797664724785e+00 -7.9965402307837108e-02 5.2338988323623925e-01 1.0854563193115063e+00
 1.0465807057545902e+00 -8.0073437844574213e-02 5.2329035287729508e-01 1.0854498814279703e+00
 1.0463816123239016e+00 -8.0181490494252605e-02 5.2319080616195079e-01 1.0854434376553785e+00
 1.0461824862000628e+00 -8.0289560245412006e-02 5.2309124310003141e-01 1.0854369879985828e+00
 1.0459833274027270e+00 -8.0397647086590363e-02 5.2299166370136352e-01 1.0854305324574283e+00
 1.0457841359515501e+00 -8.0505751006320292e-02 5.2289206797577503e-01 1.0854240710267695e+00
 1.0455849118661920e+00 -8.0613871993135633e-02 5.2279245593309598e-01 1.0854176036965022e+00
 1.0453856551663148e+00 -8.0722010035567227e-02 5.2269282758315738e-01 1.0854111304516150e+00
 1.0451863658715843e+00 -8.0830165122141251e-02 5.2259318293579216e-01 1.0854046512722624e+00
 1.0449870440016698e+00 -8.0938337241377889e-02 5.2249352200083488e-01 1.0853981661338541e+00
 1.0447876895762436e+00 -8.1046526381793327e-02 5.2239384478812179e-01 1.0853916750071637e+00
 1.0445883026149809e+00 -8.1154732531903750e-02 5.2229415130749046e-01 1.0853851778584558e+00
 1.0443888831375610e+00 -8.1262955680212245e-02 5.2219444156878048e-01 1.0853786746496294e+00
 1.0441894311636652e+00 -8.1371195815221897e-02 5.2209471558183262e-01 1.0853721653383799e+00
 1.0439899467129792e+00 -8.1479452925428020e-02 5.2199497335648959e-01 1.0853656498783761e+00
 1.0437904298051908e+00 -8.1587726999317933e-02 5.2189521490259538e-01 1.0853591282194519e+00
 1.0435908804599916e+00 -8.1696018025371187e-02 5.2179544022999580e-01 1.0853526003078158e+00
 1.0433912986970766e+00 -8.1804325992064220e-02 5.2169564934853829e-01 1.0853460660862708e+00
 1.0431916845361435e+00 -8.1912650887862370e-02 5.2159584226807176e-01 1.0853395254944498e+00
 1.0429920379968936e+00 -8.2020992701222428e-02 5.2149601899844678e-01 1.0853329784690624e+00
 1.0427923590990309e+00 -8.2129351420594854e-02 5.2139617954951545e-01 1.0853264249441521e+00
 1.0425926478622634e+00 -8.2237727034420005e-02 5.2129632393113168e-01 1.0853198648513651e+00
 1.0423929043063016e+00 -8.2346119531132245e-02 5.2119645215315080e-01 1.0853132981202269e+00
 1.0421931284508594e+00 -8.2454528899153501e-02 5.2109656422542971e-01 1.0853067246784276e+00
 1.0419933203156537e+00 -8.2562955126897930e-02 5.2099666015782686e-01 1.0853001444521140e+00
 1.0417934799204049e+00 -8.2671398202769808e-02 5.2089673996020247e-01 1.0852935573661866e+00
 1.0415936072848366e+00 -8.2779858115166971e-02 5.2079680364241832e-01 1.0852869633446032e+00
 1.0413937024286752e+00 -8.2888334852472934e-02 5.2069685121433762e-01 1.0852803623106828e+00
 1.0411937653716505e+00 -8.2996828403064327e-02 5.2059688268582527e-01 1.0852737541874149e+00
 1.0409937961334961e+00 -8.3105338755308678e-02 5.2049689806674804e-01 1.0852671388977675e+00
 1.0407937947339474e+00 -8.3213865897564410e-02 5.2039689736697370e-01 1.0852605163649955e+00
 1.0405937611927443e+00 -8.3322409818176513e-02 5.2029688059637214e-01 1.0852538865129486e+00
 1.0403936955296287e+00 -8.3430970505485091e-02 5.2019684776481434e-01 1.0852472492663747e+00
 1.0401935977643466e+00 -8.3539547947818371e-02 5.2009679888217331e-01 1.0852406045512215e+00
 1.0399934679166472e+00 -8.3648142133497583e-02 5.1999673395832358e-01 1.0852339522949312e+00
 1.0397933060062823e+00 -8.3756753050831412e-02 5.1989665300314114e-01 1.0852272924267310e+00
 1.0395931120530066e+00 -8.3865380688123103e-02 5.1979655602650332e-01 1.0852206248779142e+00
 1.0393928860765795e+00 -8.3974025033664690e-02 5.1969644303828977e-01 1.0852139495821154e+00
 1.0391926280967616e+00 -8.4082686075740987e-02 5.1959631404838080e-01 1.0852072664755739e+00
 1.0389923381333177e+00 -8.4191363802630481e-02 5.1949616906665885e-01 1.0852005754973877e+00
 1.0387920162060160e+00 -8.4300058202599670e-02 5.1939600810300801e-01 1.0851938765897571e+00
 1.0385916623346272e+00 -8.4408769263910721e-02 5.1929583116731359e-01 1.0851871696982138e+00
 1.0383912765389254e+00 -8.4517496974817918e-02 5.1919563826946269e-01 1.0851804547718384e+00
 1.0381908588386881e+00 -8.4626241323568552e-02 5.1909542941934406e-01 1.0851737317634633e+00
 1.0379904092536956e+00 -8.4735002298402140e-02 5.1899520462684778e-01 1.0851670006298608e+00
 1.0377899278037317e+00 -8.4843779887555648e-02 5.1889496390186585e-01 1.0851602613319153e+00
 1.0375894145085827e+00 -8.4952574079255827e-02 5.1879470725429133e-01 1.0851535138347796e+00
 1.0373888693880389e+00 -8.5061384861728651e-02 5.1869443469401944e-01 1.0851467581080148e+00
 1.0371882924618929e+00 -8.5170212223194097e-02 5.1859414623094646e-01 1.0851399941257112e+00
 1.0369876837499410e+00 -8.5279056151865595e-02 5.1849384187497050e-01 1.0851332218665941e+00
 1.0367870432719826e+00 -8.5387916635954242e-02 5.1839352163599128e-01 1.0851264413141086e+00
 1.0365863710478203e+00 -8.5496793663668913e-02 5.1829318552391013e-01 1.0851196524564879e+00
 1.0363856670972593e+00 -8.5605687223213933e-02 5.1819283354862966e-01 1.0851128552868012e+00
 1.0361849314401084e+00 -8.5714597302793849e-02 5.1809246572005418e-01 1.0851060498029845e+00
 1.0359841640961793e+00 -8.5823523890607656e-02 5.1799208204808966e-01 1.0850992360078511e+00
 1.0357833650852872e+00 -8.5932466974854904e-02 5.1789168254264362e-01 1.0850924139090825e+00
 1.0355825344272500e+00 -8.6041426543734700e-02 5.1779126721362501e-01 1.0850855835192026e+00
 1.0353816721418889e+00 -8.6150402585448149e-02 5.1769083607094446e-01 1.0850787448555306e+00
 1.0351807782490281e+00 -8.6259395088189139e-02 5.1759038912451405e-01 1.0850718979401162e+00
 1.0349798527684955e+00 -8.6368404040158997e-02 5.1748992638424773e-01 1.0850650427996567e+00
 1.0347788957201212e+00 -8.6477429429556829e-02 5.1738944786006058e-01 1.0850581794653960e+00
 1.0345779071237386e+00 -8.6586471244584962e-02 5.1728895356186932e-01 1.0850513079730044e+00
 1.0343768869991854e+00 -8.6695529473447275e-02 5.1718844349959270e-01 1.0850444283624445e+00
 1.0341758353663009e+00 -8.6804604104347538e-02 5.1708791768315043e-01 1.0850375406778163e+00
 1.0339747522449276e+00 -8.6913695125495072e-02 5.1698737612246382e-01 1.0850306449671905e+00
 1.0337736376549127e+00 -8.7022802525103415e-02 5.1688681882745635e-01 1.0850237412824231e+00
 1.0335724916161046e+00 -8.7131926291386552e-02 5.1678624580805232e-01 1.0850168296789571e+00
 1.0333713141483563e+00 -8.7241066412562684e-02 5.1668565707417813e-01 1.0850099102156103e+00
 1.0331701052715225e+00 -8.7350222876855566e-02 5.1658505263576127e-01 1.0850029829543502e+00
 1.0329688650054623e+00 -8.7459395672493612e-02 5.1648443250273113e-01 1.0849960479600553e+00
 1.0327675933700367e+00 -8.7568584787711123e-02 5.1638379668501833e-01 1.0849891053002676e+00
 1.0325662903851107e+00 -8.7677790210742845e-02 5.1628314519255536e-01 1.0849821550449339e+00
 1.0323649560705523e+00 -8.7787011929832293e-02 5.1618247803527617e-01 1.0849751972661370e+00
 1.0321635904462325e+00 -8.7896249933231529e-02 5.1608179522311626e-01 1.0849682320378209e+00
 1.0319621935320249e+00 -8.8005504209192287e-02 5.1598109676601245e-01 1.0849612594355067e+00
 1.0317607653478069e+00 -8.8114774745974067e-02 5.1588038267390346e-01 1.0849542795360050e+00
 1.0315593059134585e+00 -8.8224061531843812e-02 5.1577965295672923e-01 1.0849472924171213e+00
 1.0313578152488627e+00 -8.8333364555075566e-02 5.1567890762443136e-01 1.0849402981573593e+00
 1.0311562933739062e+00 -8.8442683803945932e-02 5.1557814668695312e-01 1.0849332968356213e+00
 1.0309547403084784e+00 -8.8552019266739501e-02 5.1547737015423922e-01 1.0849262885309083e+00
 1.0307531560724716e+00 -8.8661370931748973e-02 5.1537657803623582e-01 1.0849192733220170e+00
 1.0305515406857813e+00 -8.8770738787267600e-02 5.1527577034289063e-01 1.0849122512872418e+00
 1.0303498941683065e+00 -8.8880122821601626e-02 5.1517494708415323e-01 1.0849052225040767e+00
 1.0301482165399489e+00 -8.8989523023058292e-02 5.1507410826997446e-01 1.0848981870489209e+00
 1.0299465078206129e+00 -8.9098939379953723e-02 5.1497325391030646e-01 1.0848911449967895e+00
 1.0297447680302065e+00 -8.9208371880607373e-02 5.1487238401510327e-01 1.0848840964210302e+00
 1.0295429971886405e+00 -8.9317820513345136e-02 5.1477149859432025e-01 1.0848770413930451e+00
 1.0293411953158293e+00 -8.9427285266499346e-02 5.1467059765791467e-01 1.0848699799820223e+00
 1.0291393624316898e+00 -8.9536766128406886e-02 5.1456968121584490e-01 1.0848629122546753e+00
 1.0289374985561419e+00 -8.9646263087408751e-02 5.1446874927807096e-01 1.0848558382749933e+00
 1.0287356037091087e+00 -8.9755776131848042e-02 5.1436780185455433e-01 1.0848487581040005e+00
 1.0285336779105170e+00 -8.9865305250078853e-02 5.1426683895525849e-01 1.0848416717995302e+00
 1.0283317211802954e+00 -8.9974850430454945e-02 5.1416586059014768e-01 1.0848345794160075e+00
 1.0281297335383763e+00 -9.0084411661332520e-02 5.1406486676918817e-01 1.0848274810042502e+00
 1.0279277150046955e+00 -9.0193988931073776e-02 5.1396385750234774e-01 1.0848203766112803e+00
 1.0277256655991911e+00 -9.0303582228040913e-02 5.1386283279959555e-01 1.0848132662801520e+00
 1.0275235853418048e+00 -9.0413191540602789e-02 5.1376179267090238e-01 1.0848061500497959e+00
 1.0273214742524812e+00 -9.0522816857124710e-02 5.1366073712624061e-01 1.0847990279548778e+00
 1.0271193323511674e+00 -9.0632458165977758e-02 5.1355966617558368e-01 1.0847919000256760e+00
 1.0269171596578144e+00 -9.0742115455533789e-02 5.1345857982890719e-01 1.0847847662879748e+00
 1.0267149561923758e+00 -9.0851788714163995e-02 5.1335747809618792e-01 1.0847776267629758e+00
 1.0265127219748078e+00 -9.0961477930238455e-02 5.1325636098740390e-01 1.0847704814672281e+00
 1.0263104570250710e+00 -9.1071183092131691e-02 5.1315522851253548e-01 1.0847633304125746e+00
 1.0261081613631273e+00 -9.1180904188212342e-02 5.1305408068156366e-01 1.0847561736061198e+00
 1.0259058350089432e+00 -9.1290641206850154e-02 5.1295291750447158e-01 1.0847490110502129e+00
 1.0257034779824867e+00 -9.1400394136413876e-02 5.1285173899124337e-01 1.0847418427424520e+00
 1.0255010903037307e+00 -9.1510162965268593e-02 5.1275054515186536e-01 1.0847346686757058e+00
 1.0252986719926493e+00 -9.1619947681777392e-02 5.1264933599632467e-01 1.0847274888381531e+00
 1.0250962230692202e+00 -9.1729748274301026e-02 5.1254811153461011e-01 1.0847203032133417e+00
 1.0248937435534249e+00 -9.1839564731195811e-02 5.1244687177671244e-01 1.0847131117802657e+00
 1.0246912334652472e+00 -9.1949397040813841e-02 5.1234561673262358e-01 1.0847059145134583e+00
 1.0244886928246737e+00 -9.2059245191501882e-02 5.1224434641233685e-01 1.0846987113831037e+00
 1.0242861216516947e+00 -9.2169109171605146e-02 5.1214306082584737e-01 1.0846915023551658e+00
 1.0240835199663032e+00 -9.2278988969458298e-02 5.1204175998315160e-01 1.0846842873915337e+00
 1.0238808877884951e+00 -9.2388884573395003e-02 5.1194044389424753e-01 1.0846770664501806e+00
 1.0236782251382690e+00 -9.2498795971741266e-02 5.1183911256913450e-01 1.0846698394853400e+00
 1.0234755320356275e+00 -9.2608723152815542e-02 5.1173776601781373e-01 1.0846626064476965e+00
 1.0232728085005753e+00 -9.2718666104930625e-02 5.1163640425028767e-01 1.0846553672845887e+00
 1.0230700545531206e+00 -9.2828624816389982e-02 5.1153502727656031e-01 1.0846481219402258e+00
 1.0228672702132739e+00 -9.2938599275494416e-02 5.1143363510663697e-01 1.0846408703559163e+00
 1.0226644555010498e+00 -9.3048589470530851e-02 5.1133222775052489e-01 1.0846336124703087e+00
 1.0224616104364652e+00 -9.3158595389782328e-02 5.1123080521823261e-01 1.0846263482196388e+00
 1.0222587350395400e+00 -9.3268617021522449e-02 5.1112936751977001e-01 1.0846190775379916e+00
 1.0220558293302973e+00 -9.3378654354015600e-02 5.1102791466514863e-01 1.0846118003575664e+00
 1.0218528933287627e+00 -9.3488707375519065e-02 5.1092644666438136e-01 1.0846045166089522e+00
 1.0216499270549655e+00 -9.3598776074281242e-02 5.1082496352748274e-01 1.0845972262214063e+00
 1.0214469305289378e+00 -9.3708860438539432e-02 5.1072346526446888e-01 1.0845899291231420e+00
 1.0212439037707142e+00 -9.3818960456522160e-02 5.1062195188535708e-01 1.0845826252416153e+00
 1.0210408468003331e+00 -9.3929076116452848e-02 5.1052042340016657e-01 1.0845753145038175e+00
 1.0208377596378349e+00 -9.4039207406539926e-02 5.1041887981891743e-01 1.0845679968365680e+00
 1.0206346423032640e+00 -9.4149354314987832e-02 5.1031732115163198e-01 1.0845606721668084e+00
 1.0204314948166668e+00 -9.4259516829988788e-02 5.1021574740833342e-01 1.0845533404218943e+00
 1.0202283171980935e+00 -9.4369694939726800e-02 5.1011415859904674e-01 1.0845460015298871e+00
 1.0200251094675969e+00 -9.4479888632377662e-02 5.1001255473379847e-01 1.0845386554198413e+00
 1.0198218716452327e+00 -9.4590097896106506e-02 5.0991093582261637e-01 1.0845313020220881e+00
 1.0196186037510595e+00 -9.4700322719072805e-02 5.0980930187552975e-01 1.0845239412685137e+00
 1.0194153058051392e+00 -9.4810563089423150e-02 5.0970765290256959e-01 1.0845165730928319e+00
 1.0192119778275368e+00 -9.4920818995300249e-02 5.0960598891376840e-01 1.0845091974308476e+00
 1.0190086198383195e+00 -9.5031090424834375e-02 5.0950430991915974e-01 1.0845018142207148e+00
 1.0188052318575580e+00 -9.5141377366152247e-02 5.0940261592877900e-01 1.0844944234031810e+00
 1.0186018139053261e+00 -9.5251679807370371e-02 5.0930090695266306e-01 1.0844870249218257e+00
 1.0183983660017004e+00 -9.5361997736597370e-02 5.0919918300085021e-01 1.0844796187232837e+00
 1.0181948881667600e+00 -9.5472331141937761e-02 5.0909744408337998e-01 1.0844722047574600e+00
 1.0179913804205878e+00 -9.5582680011485732e-02 5.0899569021029389e-01 1.0844647829777279e+00
 1.0177878427832689e+00 -9.5693044333332700e-02 5.0889392139163447e-01 1.0844573533411166e+00
 1.0175842752748920e+00 -9.5803424095559975e-02 5.0879213763744602e-01 1.0844499158084819e+00
 1.0173806779155481e+00 -9.5913819286248425e-02 5.0869033895777405e-01 1.0844424703446638e+00
 1.0171770507253313e+00 -9.6024229893471036e-02 5.0858852536266563e-01 1.0844350169186268e+00
 1.0169733937243390e+00 -9.6134655905295907e-02 5.0848669686216952e-01 1.0844275555035845e+00
 1.0167697069326718e+00 -9.6245097309787253e-02 5.0838485346633588e-01 1.0844200860771083e+00
 1.0165659903704323e+00 -9.6355554095004736e-02 5.0828299518521614e-01 1.0844126086212176e+00
 1.0163622440577262e+00 -9.6466026249007020e-02 5.0818112202886312e-01 1.0844051231224536e+00
 1.0161584680146631e+00 -9.6576513759848104e-02 5.0807923400733157e-01 1.0843976295719349e+00
 1.0159546622613547e+00 -9.6687016615580101e-02 5.0797733113067733e-01 1.0843901279653947e+00
 1.0157508268179154e+00 -9.6797534804252572e-02 5.0787541340895770e-01 1.0843826183032017e+00
 1.0155469617044637e+00 -9.6908068313914963e-02 5.0777348085223184e-01 1.0843751005903604e+00
 1.0153430669411196e+00 -9.7018617132613949e-02 5.0767153347055982e-01 1.0843675748364949e+00
 1.0151391425480070e+00 -9.7129181248397312e-02 5.0756957127400348e-01 1.0843600410558156e+00
 1.0149351885452524e+00 -9.7239760649311502e-02 5.0746759427262622e-01 1.0843524992670650e+00
 1.0147312049529853e+00 -9.7350355323405302e-02 5.0736560247649265e-01 1.0843449494934483e+00
 1.0145271917913383e+00 -9.7460965258724608e-02 5.0726359589566916e-01 1.0843373917625463e+00
 1.0143231490804463e+00 -9.7571590443322531e-02 5.0716157454022315e-01 1.0843298261062111e+00
 1.0141190768404476e+00 -9.7682230865246633e-02 5.0705953842022378e-01 1.0843222525604439e+00
 1.0139149750914833e+00 -9.7792886512554800e-02 5.0695748754574166e-01 1.0843146711652600e+00
 1.0137108438536975e+00 -9.7903557373300698e-02 5.0685542192684874e-01 1.0843070819645337e+00
 1.0135066831472370e+00 -9.8014243435544102e-02 5.0675334157361851e-01 1.0842994850058330e+00
 1.0133024929922521e+00 -9.8124944687347671e-02 5.0665124649612603e-01 1.0842918803402366e+00
 1.0130982734088951e+00 -9.8235661116777284e-02 5.0654913670444757e-01 1.0842842680221383e+00
 1.0128940244173217e+00 -9.8346392711904040e-02 5.0644701220866084e-01 1.0842766481090402e+00
 1.0126897460376907e+00 -9.8457139460800480e-02 5.0634487301884534e-01 1.0842690206613317e+00
 1.0124854382901634e+00 -9.8567901351549803e-02 5.0624271914508168e-01 1.0842613857420584e+00
 1.0122811011949044e+00 -9.8678678372232209e-02 5.0614055059745222e-01 1.0842537434166817e+00
 1.0120767347720807e+00 -9.8789470510938671e-02 5.0603836738604036e-01 1.0842460937528275e+00
 1.0118723390418625e+00 -9.8900277755764932e-02 5.0593616952093123e-01 1.0842384368200280e+00
 1.0116679140244229e+00 -9.9011100094808291e-02 5.0583395701221145e-01 1.0842307726894560e+00
 1.0114634597399379e+00 -9.9121937516177594e-02 5.0573172986996895e-01 1.0842231014336525e+00
 1.0112589762085862e+00 -9.9232790007984351e-02 5.0562948810429309e-01 1.0842154231262506e+00
 1.0110544634505496e+00 -9.9343657558344178e-02 5.0552723172527481e-01 1.0842077378416928e+00
 1.0108499214860125e+00 -9.9454540155380911e-02 5.0542496074300625e-01 1.0842000456549494e+00
 1.0106453503351627e+00 -9.9565437787225930e-02 5.0532267516758134e-01 1.0841923466412304e+00
 1.0104407500181904e+00 -9.9676350442014505e-02 5.0522037500909522e-01 1.0841846408757010e+00
 1.0102361205552890e+00 -9.9787278107887234e-02 5.0511806027764450e-01 1.0841769284331946e+00
 1.0100314619666544e+00 -9.9898220772993818e-02 5.0501573098332719e-01 1.0841692093879292e+00
 1.0098267742724856e+00 -1.0000917842548629e-01 5.0491338713624279e-01 1.0841614838132250e+00
 1.0096220574929846e+00 -1.0012015105352512e-01 5.0481102874649231e-01 1.0841537517812272e+00
 1.0094173116483560e+00 -1.0023113864527533e-01 5.0470865582417801e-01 1.0841460133626328e+00
 1.0092125367588076e+00 -1.0034214118890816e-01 5.0460626837940381e-01 1.0841382686264234e+00
 1.0090077328445497e+00 -1.0045315867259952e-01 5.0450386642227485e-01 1.0841305176396046e+00
 1.0088028999257959e+00 -1.0056419108453118e-01 5.0440144996289793e-01 1.0841227604669550e+00
 1.0085980380227617e+00 -1.0067523841288917e-01 5.0429901901138086e-01 1.0841149971707820e+00
 1.0083931471556669e+00 -1.0078630064586314e-01 5.0419657357783343e-01 1.0841072278106889e+00
 1.0081882273447333e+00 -1.0089737777165086e-01 5.0409411367236667e-01 1.0840994524433516e+00
 1.0079832786101854e+00 -1.0100846977844946e-01 5.0399163930509272e-01 1.0840916711223090e+00
 1.0077783009722510e+00 -1.0111957665446480e-01 5.0388915048612548e-01 1.0840838838977633e+00
 1.0075732944511606e+00 -1.0123069838790089e-01 5.0378664722558031e-01 1.0840760908163958e+00
 1.0073682590671476e+00 -1.0134183496696869e-01 5.0368412953357378e-01 1.0840682919211946e+00
 1.0071631948404478e+00 -1.0145298637988009e-01 5.0358159742022390e-01 1.0840604872512980e+00
 1.0069581017913003e+00 -1.0156415261485008e-01 5.0347905089565015e-01 1.0840526768418537e+00
 1.0067529799399477e+00 -1.0167533366009407e-01 5.0337648996997386e-01 1.0840448607238928e+00
 1.0065478293066339e+00 -1.0178652950383016e-01 5.0327391465331694e-01 1.0840370389242191e+00
 1.0063426499116068e+00 -1.0189774013427710e-01 5.0317132495580341e-01 1.0840292114653174e+00
 1.0061374417751168e+00 -1.0200896553965466e-01 5.0306872088755838e-01 1.0840213783652766e+00
 1.0059322049174169e+00 -1.0212020570818359e-01 5.0296610245870843e-01 1.0840135396377308e+00
 1.0057269393587631e+00 -1.0223146062807886e-01 5.0286346967938156e-01 1.0840056952918191e+00
 1.0055216451194149e+00 -1.0234273028756202e-01 5.0276082255970744e-01 1.0839978453321599e+00
 1.0053163222196335e+00 -1.0245401467484783e-01 5.0265816110981676e-01 1.0839899897588463e+00
 1.0051109706796839e+00 -1.0256531377815337e-01 5.0255548533984196e-01 1.0839821285674571e+00
 1.0049055905198330e+00 -1.0267662758568985e-01 5.0245279525991648e-01 1.0839742617490857e+00
 1.0047001817603511e+00 -1.0278795608566982e-01 5.0235009088017557e-01 1.0839663892903875e+00
 1.0044947444215113e+00 -1.0289929926629782e-01 5.0224737221075566e-01 1.0839585111736425e+00
 1.0042892785235897e+00 -1.0301065711577861e-01 5.0214463926179487e-01 1.0839506273768378e+00
 1.0040837840868646e+00 -1.0312202962231076e-01 5.0204189204343230e-01 1.0839427378737641e+00
 1.0038782611316177e+00 -1.0323341677409059e-01 5.0193913056580886e-01 1.0839348426341300e+00
 1.0036727096781333e+00 -1.0334481855930766e-01 5.0183635483906663e-01 1.0839269416236921e+00
 1.0034671297466984e+00 -1.0345623496614664e-01 5.0173356487334919e-01 1.0839190348043992e+00
 1.0032615213576030e+00 -1.0356766598278844e-01 5.0163076067880152e-01 1.0839111221345528e+00
 1.0030558845311399e+00 -1.0367911159740384e-01 5.0152794226556996e-01 1.0839032035689804e+00
 1.0028502192876045e+00 -1.0379057179816253e-01 5.0142510964380227e-01 1.0838952790592236e+00
 1.0026445256472951e+00 -1.0390204657322333e-01 5.0132226282364756e-01 1.0838873485537368e+00
 1.0024388036305130e+00 -1.0401353591073870e-01 5.0121940181525648e-01 1.0838794119981001e+00
 1.0022330532575623e+00 -1.0412503979885646e-01 5.0111652662878114e-01 1.0838714693352411e+00
 1.0020272745487495e+00 -1.0423655822571565e-01 5.0101363727437476e-01 1.0838635205056693e+00
 1.0018214675243842e+00 -1.0434809117944421e-01 5.0091073376219208e-01 1.0838555654477156e+00
 1.0016156322047787e+00 -1.0445963864816810e-01 5.0080781610238934e-01 1.0838476040977860e+00
 1.0014097686102481e+00 -1.0457120061999903e-01 5.0070488430512405e-01 1.0838396363906166e+00
 1.0012038767611102e+00 -1.0468277708304652e-01 5.0060193838055511e-01 1.0838316622595392e+00
 1.0009979566776863e+00 -1.0479436802540543e-01 5.0049897833884316e-01 1.0838236816367492e+00
 1.0007920083802995e+00 -1.0490597343516606e-01 5.0039600419014973e-01 1.0838156944535802e+00
 1.0005860318892759e+00 -1.0501759330040861e-01 5.0029301594463793e-01 1.0838077006407796e+00
 1.0003800272249448e+00 -1.0512922760920718e-01 5.0019001361247240e-01 1.0837997001287873e+00
 1.0001739944076382e+00 -1.0524087634962187e-01 5.0008699720381911e-01 1.0837916928480160e+00
 9.9996793345769008e-01 -1.0535253950971024e-01 4.9998396672884504e-01 1.0837836787291286e+00
 9.9976184439543869e-01 -1.0546421707751391e-01 4.9988092219771935e-01 1.0837756577033177e+00
 9.9955572724122355e-01 -1.0557590904107511e-01 4.9977786362061177e-01 1.0837676297025807e+00
 9.9934958201538771e-01 -1.0568761538841909e-01 4.9967479100769385e-01 1.0837595946599929e+00
 9.9914340873827734e-01 -1.0579933610756742e-01 4.9957170436913867e-01 1.0837515525099735e+00
 9.9893720743024050e-01 -1.0591107118653154e-01 4.9946860371512025e-01 1.0837435031885498e+00
 9.9873097811162870e-01 -1.0602282061331658e-01 4.9936548905581435e-01 1.0837354466336120e+00
 9.9852472080279575e-01 -1.0613458437591877e-01 4.9926236040139788e-01 1.0837273827851617e+00
 9.9831843552409838e-01 -1.0624636246232377e-01 4.9915921776204919e-01 1.0837193115855510e+00
 9.9811212229589630e-01 -1.0635815486051686e-01 4.9905606114794815e-01 1.0837112329797143e+00
 9.9790578113855166e-01 -1.0646996155846999e-01 4.9895289056927583e-01 1.0837031469153873e+00
 9.9769941207242985e-01 -1.0658178254415085e-01 4.9884970603621492e-01 1.0836950533433154e+00
 9.9749301511789834e-01 -1.0669361780551984e-01 4.9874650755894917e-01 1.0836869522174521e+00
 9.9728659029532774e-01 -1.0680546733053226e-01 4.9864329514766387e-01 1.0836788434951428e+00
 9.9708013762509151e-01 -1.0691733110713730e-01 4.9854006881254576e-01 1.0836707271372941e+00
 9.9687365712756559e-01 -1.0702920912327762e-01 4.9843682856378280e-01 1.0836626031085326e+00
 9.9666714882312879e-01 -1.0714110136689120e-01 4.9833357441156440e-01 1.0836544713773462e+00
 9.9646061273216258e-01 -1.0725300782591390e-01 4.9823030636608129e-01 1.0836463319162111e+00
 9.9625404887505165e-01 -1.0736492848827400e-01 4.9812702443752582e-01 1.0836381847017020e+00
 9.9604745727218258e-01 -1.0747686334189649e-01 4.9802372863609129e-01 1.0836300297145887e+00
 9.9584083794394518e-01 -1.0758881237470741e-01 4.9792041897197259e-01 1.0836218669399136e+00
 9.9563419091073235e-01 -1.0770077557462204e-01 4.9781709545536618e-01 1.0836136963670542e+00
 9.9542751619293890e-01 -1.0781275292956061e-01 4.9771375809646945e-01 1.0836055179897675e+00
 9.9522081381096317e-01 -1.0792474442743777e-01 4.9761040690548158e-01 1.0835973318062175e+00
 9.9501408378520551e-01 -1.0803675005616797e-01 4.9750704189260275e-01 1.0835891378189864e+00
 9.9480732613606970e-01 -1.0814876980366317e-01 4.9740366306803485e-01 1.0835809360350677e+00
 9.9460054088396144e-01 -1.0826080365783414e-01 4.9730027044198072e-01 1.0835727264658412e+00
 9.9439372804929016e-01 -1.0837285160659554e-01 4.9719686402464508e-01 1.0835645091270338e+00
 9.9418688765246721e-01 -1.0848491363785845e-01 4.9709344382623361e-01 1.0835562840386586e+00
 9.9398001971390704e-01 -1.0859698973953502e-01 4.9699000985695352e-01 1.0835480512249436e+00
 9.9377312425402642e-01 -1.0870907989954215e-01 4.9688656212701321e-01 1.0835398107142378e+00
 9.9356620129324513e-01 -1.0882118410579289e-01 4.9678310064662257e-01 1.0835315625389055e+00
 9.9335925085198595e-01 -1.0893330234620602e-01 4.9667962542599298e-01 1.0835233067352030e+00
 9.9315227295067376e-01 -1.0904543460870225e-01 4.9657613647533688e-01 1.0835150433431417e+00
 9.9294526760973689e-01 -1.0915758088120381e-01 4.9647263380486845e-01 1.0835067724063343e+00
 9.9273823484960544e-01 -1.0926974115163879e-01 4.9636911742480272e-01 1.0834984939718302e+00
 9.9253117469071295e-01 -1.0938191540793513e-01 4.9626558734535647e-01 1.0834902080899349e+00
 9.9232408715349563e-01 -1.0949410363802686e-01 4.9616204357674781e-01 1.0834819148140187e+00
 9.9211697225839202e-01 -1.0960630582985165e-01 4.9605848612919601e-01 1.0834736142003119e+00
 9.9190983002584343e-01 -1.0971852197135251e-01 4.9595491501292172e-01 1.0834653063076913e+00
 9.9170266047629418e-01 -1.0983075205047554e-01 4.9585133023814709e-01 1.0834569911974543e+00
 9.9149546363019081e-01 -1.0994299605517383e-01 4.9574773181509540e-01 1.0834486689330856e+00
 9.9128823950798306e-01 -1.1005525397340316e-01 4.9564411975399153e-01 1.0834403395800132e+00
 9.9108098813012302e-01 -1.1016752579312528e-01 4.9554049406506151e-01 1.0834320032053606e+00
 9.9087370951706599e-01 -1.1027981150231164e-01 4.9543685475853300e-01 1.0834236598776890e+00
 9.9066640368926895e-01 -1.1039211108893177e-01 4.9533320184463447e-01 1.0834153096667363e+00
 9.9045907066719252e-01 -1.1050442454096732e-01 4.9522953533359626e-01 1.0834069526431513e+00
 9.9025171047129934e-01 -1.1061675184640418e-01 4.9512585523564967e-01 1.0833985888782245e+00
 9.9004432312205537e-01 -1.1072909299323247e-01 4.9502216156102768e-01 1.0833902184436157e+00
 9.8983690863992868e-01 -1.1084144796944945e-01 4.9491845431996434e-01 1.0833818414110830e+00
 9.8962946704539034e-01 -1.1095381676306065e-01 4.9481473352269517e-01 1.0833734578522078e+00
 9.8942199835891420e-01 -1.1106619936207079e-01 4.9471099917945710e-01 1.0833650678381248e+00
 9.8921450260097665e-01 -1.1117859575449895e-01 4.9460725130048833e-01 1.0833566714392520e+00
 9.8900697979205621e-01 -1.1129100592836494e-01 4.9450348989602810e-01 1.0833482687250222e+00
 9.8879942995263481e-01 -1.1140342987169671e-01 4.9439971497631741e-01 1.0833398597636221e+00
 9.8859185310319686e-01 -1.1151586757252235e-01 4.9429592655159843e-01 1.0833314446217339e+00
 9.8838424926422952e-01 -1.1162831901888387e-01 4.9419212463211476e-01 1.0833230233642841e+00
 9.8817661845622218e-01 -1.1174078419882061e-01 4.9408830922811109e-01 1.0833145960541988e+00
 9.8796896069966711e-01 -1.1185326310038235e-01 4.9398448034983355e-01 1.0833061627521670e+00
 9.8776127601505981e-01 -1.1196575571162182e-01 4.9388063800752990e-01 1.0832977235164147e+00
 9.8755356442289743e-01 -1.1207826202059423e-01 4.9377678221144872e-01 1.0832892784024857e+00
 9.8734582594368059e-01 -1.1219078201536187e-01 4.9367291297184029e-01 1.0832808274630350e+00
 9.8713806059791220e-01 -1.1230331568399016e-01 4.9356903029895610e-01 1.0832723707476342e+00
 9.8693026840609765e-01 -1.1241586301454864e-01 4.9346513420304883e-01 1.0832639083025877e+00
 9.8672244938874543e-01 -1.1252842399510654e-01 4.9336122469437271e-01 1.0832554401707621e+00
 9.8651460356636633e-01 -1.1264099861374011e-01 4.9325730178318317e-01 1.0832469663914308e+00
 9.8630673095947397e-01 -1.1275358685852677e-01 4.9315336547973698e-01 1.0832384870001297e+00
 9.8609883158858469e-01 -1.1286618871754567e-01 4.9304941579429234e-01 1.0832300020285310e+00
 9.8589090547421721e-01 -1.1297880417887768e-01 4.9294545273710860e-01 1.0832215115043289e+00
 9.8568295263689287e-01 -1.1309143323060600e-01 4.9284147631844644e-01 1.0832130154511450e+00
 9.8547497309713594e-01 -1.1320407586081216e-01 4.9273748654856797e-01 1.0832045138884452e+00
 9.8526696687547322e-01 -1.1331673205758064e-01 4.9263348343773661e-01 1.0831960068314759e+00
 9.8505893399243405e-01 -1.1342940180899574e-01 4.9252946699621702e-01 1.0831874942912161e+00
 9.8485087446855046e-01 -1.1354208510313946e-01 4.9242543723427523e-01 1.0831789762743456e+00
 9.8464278832435714e-01 -1.1365478192809475e-01 4.9232139416217857e-01 1.0831704527832304e+00
 9.8443467558039133e-01 -1.1376749227194255e-01 4.9221733779019566e-01 1.0831619238159256e+00
 9.8422653625719292e-01 -1.1388021612275978e-01 4.9211326812859646e-01 1.0831533893661929e+00
 9.8401837037530426e-01 -1.1399295346862603e-01 4.9200918518765213e-01 1.0831448494235392e+00
 9.8381017795527115e-01 -1.1410570429761430e-01 4.9190508897763557e-01 1.0831363039732653e+00
 9.8360195901764047e-01 -1.1421846859779500e-01 4.9180097950882024e-01 1.0831277529965382e+00
 9.8339371358296324e-01 -1.1433124635723563e-01 4.9169685679148162e-01 1.0831191964704741e+00
 9.8318544167179212e-01 -1.1444403756400140e-01 4.9159272083589606e-01 1.0831106343682388e+00
 9.8297714330468278e-01 -1.1455684220614959e-01 4.9148857165234139e-01 1.0831020666591649e+00
 9.8276881850219366e-01 -1.1466966027173553e-01 4.9138440925109683e-01 1.0830934933088812e+00
 9.8256046728488566e-01 -1.1478249174880722e-01 4.9128023364244283e-01 1.0830849142794592e+00
 9.8235208967332155e-01 -1.1489533662540996e-01 4.9117604483666077e-01 1.0830763295295707e+00
 9.8214368568806809e-01 -1.1500819488957936e-01 4.9107184284403405e-01 1.0830677390146604e+00
 9.8193525534969361e-01 -1.1512106652934950e-01 4.9096762767484681e-01 1.0830591426871305e+00
 9.8172679867876955e-01 -1.1523395153274535e-01 4.9086339933938478e-01 1.0830505404965369e+00
 9.8151831569586956e-01 -1.1534684988778332e-01 4.9075915784793478e-01 1.0830419323897953e+00
 9.8130980642157029e-01 -1.1545976158247623e-01 4.9065490321078514e-01 1.0830333183114000e+00
 9.8110127087645049e-01 -1.1557268660482817e-01 4.9055063543822525e-01 1.0830246982036487e+00
 9.8089270908109205e-01 -1.1568562494283513e-01 4.9044635454054603e-01 1.0830160720068787e+00
 9.8068412105607894e-01 -1.1579857658448750e-01 4.9034206052803947e-01 1.0830074396597080e+00
 9.8047550682199813e-01 -1.1591154151776484e-01 4.9023775341099907e-01 1.0829988010992850e+00
 9.8026686639943916e-01 -1.1602451973064065e-01 4.9013343319971958e-01 1.0829901562615423e+00
 9.8005819980899389e-01 -1.1613751121107996e-01 4.9002909990449695e-01 1.0829815050814553e+00
 9.7984950707125673e-01 -1.1625051594703983e-01 4.8992475353562837e-01 1.0829728474933047e+00
 9.7964078820682510e-01 -1.1636353392646798e-01 4.8982039410341255e-01 1.0829641834309411e+00
 9.7943204323629862e-01 -1.1647656513730564e-01 4.8971602161814931e-01 1.0829555128280515e+00
 9.7922327218027949e-01 -1.1658960956748426e-01 4.8961163609013975e-01 1.0829468356184253e+00
 9.7901447505937278e-01 -1.1670266720492628e-01 4.8950723752968639e-01 1.0829381517362204e+00
 9.7880565189418556e-01 -1.1681573803754902e-01 4.8940282594709278e-01 1.0829294611162277e+00
 9.7859680270532812e-01 -1.1692882205325855e-01 4.8929840135266406e-01 1.0829207636941323e+00
 9.7838792751341330e-01 -1.1704191923995477e-01 4.8919396375670665e-01 1.0829120594067712e+00
 9.7817902633905596e-01 -1.1715502958552815e-01 4.8908951316952798e-01 1.0829033481923866e+00
 9.7797009920287392e-01 -1.1726815307786165e-01 4.8898504960143696e-01 1.0828946299908730e+00
 9.7776114612548715e-01 -1.1738128970483375e-01 4.8888057306274357e-01 1.0828859047440182e+00
 9.7755216712751891e-01 -1.1749443945430982e-01 4.8877608356375946e-01 1.0828771723957358e+00
 9.7734316222959439e-01 -1.1760760231415429e-01 4.8867158111479719e-01 1.0828684328922895e+00
 9.7713413145234151e-01 -1.1772077827222022e-01 4.8856706572617076e-01 1.0828596861825095e+00
 9.7692507481639101e-01 -1.1783396731635482e-01 4.8846253740819551e-01 1.0828509322179956e+00
 9.7671599234237572e-01 -1.1794716943440225e-01 4.8835799617118786e-01 1.0828421709533129e+00
 9.7650688405093133e-01 -1.1806038461419505e-01 4.8825344202546567e-01 1.0828334023461723e+00
 9.7629774996269603e-01 -1.1817361284356592e-01 4.8814887498134801e-01 1.0828246263576013e+00
 9.7608859009831039e-01 -1.1828685411033829e-01 4.8804429504915520e-01 1.0828158429521004e+00
 9.7587940447841792e-01 -1.1840010840233245e-01 4.8793970223920896e-01 1.0828070520977853e+00
 9.7567019312366432e-01 -1.1851337570736459e-01 4.8783509656183216e-01 1.0827982537665162e+00
 9.7546095605469774e-01 -1.1862665601324301e-01 4.8773047802734887e-01 1.0827894479340112e+00
 9.7525169329216910e-01 -1.1873994930777976e-01 4.8762584664608455e-01 1.0827806345799462e+00
 9.7504240485673199e-01 -1.1885325557877330e-01 4.8752120242836600e-01 1.0827718136880362e+00
 9.7483309076904223e-01 -1.1896657481403067e-01 4.8741654538452112e-01 1.0827629852461040e+00
 9.7462375104975851e-01 -1.1907990700134613e-01 4.8731187552487926e-01 1.0827541492461310e+00
 9.7441438571954142e-01 -1.1919325212852000e-01 4.8720719285977071e-01 1.0827453056842917e+00
 9.7420499479905465e-01 -1.1930661018334471e-01 4.8710249739952732e-01 1.0827364545609739e+00
 9.7399557830896444e-01 -1.1941998115361585e-01 4.8699778915448222e-01 1.0827275958807780e+00
 9.7378613626993904e-01 -1.1953336502712780e-01 4.8689306813496952e-01 1.0827187296525054e+00
 9.7357666870264981e-01 -1.1964676179167205e-01 4.8678833435132490e-01 1.0827098558891257e+00
 9.7336717562777053e-01 -1.1976017143504297e-01 4.8668358781388527e-01 1.0827009746077307e+00
 9.7315765706597712e-01 -1.1987359394503300e-01 4.8657882853298856e-01 1.0826920858294715e+00
 9.7294811303794804e-01 -1.1998702930944027e-01 4.8647405651897402e-01 1.0826831895794784e+00
 9.7273854356436462e-01 -1.2010047751605907e-01 4.8636927178218231e-01 1.0826742858867682e+00
 9.7252894866591055e-01 -1.2021393855268780e-01 4.8626447433295528e-01 1.0826653747841335e+00
 9.7231932836327217e-01 -1.2032741240712924e-01 4.8615966418163609e-01 1.0826564563080194e+00
 9.7210968267713793e-01 -1.2044089906718453e-01 4.8605484133856897e-01 1.0826475304983845e+00
 9.7190001162819906e-01 -1.2055439852066052e-01 4.8595000581409953e-01 1.0826385973985502e+00
 9.7169031523714966e-01 -1.2066791075536720e-01 4.8584515761857483e-01 1.0826296570550349e+00
 9.7148059352468530e-01 -1.2078143575911782e-01 4.8574029676234265e-01 1.0826207095173774e+00
 9.7127084651150497e-01 -1.2089497351973133e-01 4.8563542325575249e-01 1.0826117548379481e+00
 9.7106107421831012e-01 -1.2100852402502593e-01 4.8553053710915506e-01 1.0826027930717492e+00
 9.7085127666580406e-01 -1.2112208726283130e-01 4.8542563833290203e-01 1.0825938242762048e+00
 9.7064145387469303e-01 -1.2123566322097779e-01 4.8532072693734651e-01 1.0825848485109424e+00
 9.7043160586568600e-01 -1.2134925188730056e-01 4.8521580293284300e-01 1.0825758658375653e+00
 9.7022173265949407e-01 -1.2146285324963962e-01 4.8511086632974704e-01 1.0825668763194172e+00
 9.7001183427683046e-01 -1.2157646729584559e-01 4.8500591713841523e-01 1.0825578800213416e+00
 9.6980191073841193e-01 -1.2169009401376651e-01 4.8490095536920597e-01 1.0825488770094338e+00
 9.6959196206495657e-01 -1.2180373339126255e-01 4.8479598103247828e-01 1.0825398673507898e+00
 9.6938198827718580e-01 -1.2191738541619807e-01 4.8469099413859290e-01 1.0825308511132501e+00
 9.6917198939582305e-01 -1.2203105007643988e-01 4.8458599469791153e-01 1.0825218283651428e+00
 9.6896196544159452e-01 -1.2214472735986609e-01 4.8448098272079726e-01 1.0825127991750219e+00
 9.6875191643522884e-01 -1.2225841725435699e-01 4.8437595821761442e-01 1.0825037636114088e+00
 9.6854184239745655e-01 -1.2237211974779894e-01 4.8427092119872828e-01 1.0824947217425307e+00
 9.6833174334901162e-01 -1.2248583482808678e-01 4.8416587167450581e-01 1.0824856736360631e+00
 9.6812161931062968e-01 -1.2259956248311910e-01 4.8406080965531484e-01 1.0824766193588722e+00
 9.6791147030304936e-01 -1.2271330270079883e-01 4.8395573515152468e-01 1.0824675589767629e+00
 9.6770129634701130e-01 -1.2282705546903760e-01 4.8385064817350565e-01 1.0824584925542304e+00
 9.6749109746325912e-01 -1.2294082077574908e-01 4.8374554873162956e-01 1.0824494201542163e+00
 9.6728087367253823e-01 -1.2305459860885559e-01 4.8364043683626912e-01 1.0824403418378719e+00
 9.6707062499559726e-01 -1.2316838895628274e-01 4.8353531249779863e-01 1.0824312576643282e+00
 9.6686035145318705e-01 -1.2328219180596112e-01 4.8343017572659353e-01 1.0824221676904753e+00
 9.6665005306606011e-01 -1.2339600714582538e-01 4.8332502653303006e-01 1.0824130719707488e+00
 9.6643972985497262e-01 -1.2350983496381657e-01 4.8321986492748631e-01 1.0824039705569266e+00
 9.6622938184068252e-01 -1.2362367524787626e-01 4.8311469092034126e-01 1.0823948634979383e+00
 9.6601900904395022e-01 -1.2373752798595417e-01 4.8300950452197511e-01 1.0823857508396815e+00
 9.6580861148553865e-01 -1.2385139316599791e-01 4.8290430574276932e-01 1.0823766326248554e+00
 9.6559818918621321e-01 -1.2396527077596392e-01 4.8279909459310660e-01 1.0823675088928024e+00
 9.6538774216674239e-01 -1.2407916080380782e-01 4.8269387108337120e-01 1.0823583796793663e+00
 9.6517727044789570e-01 -1.2419306323748852e-01 4.8258863522394785e-01 1.0823492450167624e+00
 9.6496677405044595e-01 -1.2430697806496716e-01 4.8248338702522298e-01 1.0823401049334620e+00
 9.6475625299516843e-01 -1.2442090527420674e-01 4.8237812649758421e-01 1.0823309594540931e+00
 9.6454570730284095e-01 -1.2453484485316868e-01 4.8227285365142047e-01 1.0823218085993536e+00
 9.6433513699424300e-01 -1.2464879678981866e-01 4.8216756849712150e-01 1.0823126523859437e+00
 9.6412454209015785e-01 -1.2476276107212214e-01 4.8206227104507893e-01 1.0823034908265090e+00
 9.6391392261136977e-01 -1.2487673768804253e-01 4.8195696130568488e-01 1.0822943239296050e+00
 9.6370327857866611e-01 -1.2499072662554300e-01 4.8185163928933306e-01 1.0822851516996728e+00
 9.6349261001283681e-01 -1.2510472787258792e-01 4.8174630500641841e-01 1.0822759741370334e+00
 9.6328191693467402e-01 -1.2521874141713807e-01 4.8164095846733701e-01 1.0822667912378978e+00
 9.6307119936497199e-01 -1.2533276724715409e-01 4.8153559968248599e-01 1.0822576029943938e+00
 9.6286045732452819e-01 -1.2544680535059310e-01 4.8143022866226409e-01 1.0822484093946061e+00
 9.6264969083414154e-01 -1.2556085571540887e-01 4.8132484541707077e-01 1.0822392104226348e+00
 9.6243889991461429e-01 -1.2567491832955469e-01 4.8121944995730714e-01 1.0822300060586694e+00
 9.6222808458675035e-01 -1.2578899318097814e-01 4.8111404229337518e-01 1.0822207962790751e+00
 9.6201724487135654e-01 -1.2590308025762315e-01 4.8100862243567827e-01 1.0822115810564976e+00
 9.6180638078924197e-01 -1.2601717954743080e-01 4.8090319039462098e-01 1.0822023603599806e+00
 9.6159549236121777e-01 -1.2613129103833387e-01 4.8079774618060889e-01 1.0821931341550963e+00
 9.6138457960809809e-01 -1.2624541471826695e-01 4.8069228980404904e-01 1.0821839024040916e+00
 9.6117364255069893e-01 -1.2635955057515191e-01 4.8058682127534946e-01 1.0821746650660449e+00
 9.6096268120983919e-01 -1.2647369859690821e-01 4.8048134060491959e-01 1.0821654220970371e+00
 9.6075169560633988e-01 -1.2658785877144890e-01 4.8037584780316994e-01 1.0821561734503324e+00
 9.6054068576102447e-01 -1.2670203108668304e-01 4.8027034288051224e-01 1.0821469190765718e+00
 9.6032965169471873e-01 -1.2681621553050909e-01 4.8016482584735937e-01 1.0821376589239744e+00
 9.6011859342825079e-01 -1.2693041209082201e-01 4.8005929671412539e-01 1.0821283929385503e+00
 9.5990751098245120e-01 -1.2704462075550788e-01 4.7995375549122560e-01 1.0821191210643197e+00
 9.5969640437815318e-01 -1.2715884151244478e-01 4.7984820218907659e-01 1.0821098432435423e+00
 9.5948527363619229e-01 -1.2727307434950741e-01 4.7974263681809615e-01 1.0821005594169502e+00
 9.5927411877740587e-01 -1.2738731925455860e-01 4.7963705938870294e-01 1.0820912695239886e+00
 9.5906293982263435e-01 -1.2750157621545527e-01 4.7953146991131718e-01 1.0820819735030618e+00
 9.5885173679272018e-01 -1.2761584522004649e-01 4.7942586839636009e-01 1.0820726712917808e+00
 9.5864050970850812e-01 -1.2773012625617336e-01 4.7932025485425406e-01 1.0820633628272156e+00
 9.5842925859084560e-01 -1.2784441931166979e-01 4.7921462929542280e-01 1.0820540480461491e+00
 9.5821798346058240e-01 -1.2795872437436184e-01 4.7910899173029120e-01 1.0820447268853315e+00
 9.5800668433857028e-01 -1.2807304143206405e-01 4.7900334216928514e-01 1.0820353992817340e+00
 9.5779536124566367e-01 -1.2818737047259027e-01 4.7889768062283183e-01 1.0820260651728035e+00
 9.5758401420271944e-01 -1.2830171148373948e-01 4.7879200710135972e-01 1.0820167244967132e+00
 9.5737264323059657e-01 -1.2841606445330539e-01 4.7868632161529828e-01 1.0820073771926095e+00
 9.5716124835015681e-01 -1.2853042936907866e-01 4.7858062417507841e-01 1.0819980232008597e+00
 9.5694982958226382e-01 -1.2864480621883378e-01 4.7847491479113191e-01 1.0819886624632868e+00
 9.5673838694778379e-01 -1.2875919499034388e-01 4.7836919347389190e-01 1.0819792949234066e+00
 9.5652692046758514e-01 -1.2887359567137585e-01 4.7826346023379257e-01 1.0819699205266515e+00
 9.5631543016253884e-01 -1.2898800824968543e-01 4.7815771508126942e-01 1.0819605392205909e+00
 9.5610391605351830e-01 -1.2910243271302413e-01 4.7805195802675915e-01 1.0819511509551407e+00
 9.5589237816139916e-01 -1.2921686904913648e-01 4.7794618908069958e-01 1.0819417556827646e+00
 9.5568081650705894e-01 -1.2933131724576286e-01 4.7784040825352947e-01 1.0819323533586649e+00
 9.5546923111137860e-01 -1.2944577729063567e-01 4.7773461555568930e-01 1.0819229439409614e+00
 9.5525762199524022e-01 -1.2956024917148046e-01 4.7762881099762011e-01 1.0819135273908620e+00
 9.5504598917952899e-01 -1.2967473287602166e-01 4.7752299458976449e-01 1.0819041036728165e+00
 9.5483433268513240e-01 -1.2978922839197554e-01 4.7741716634256620e-01 1.0818946727546608e+00
 9.5462265253293987e-01 -1.2990373570705566e-01 4.7731132626646994e-01 1.0818852346077479e+00
 9.5441094874384336e-01 -1.3001825480897095e-01 4.7720547437192168e-01 1.0818757892070625e+00
 9.5419922133873725e-01 -1.3013278568542658e-01 4.7709961066936862e-01 1.0818663365313239e+00
 9.5398747033851861e-01 -1.3024732832412339e-01 4.7699373516925930e-01 1.0818568765630732e+00
 9.5377569576408561e-01 -1.3036188271276200e-01 4.7688784788204280e-01 1.0818474092887445e+00
 9.5356389763634042e-01 -1.3047644883903958e-01 4.7678194881817021e-01 1.0818379346987232e+00
 9.5335207597618599e-01 -1.3059102669064915e-01 4.7667603798809299e-01 1.0818284527873867e+00
 9.5314023080452870e-01 -1.3070561625528521e-01 4.7657011540226435e-01 1.0818189635531301e+00
 9.5292836214227661e-01 -1.3082021752063699e-01 4.7646418107113830e-01 1.0818094669983769e+00
 9.5271647001034032e-01 -1.3093483047439936e-01 4.7635823500517016e-01 1.0817999631295734e+00
 9.5250455442963300e-01 -1.3104945510426130e-01 4.7625227721481650e-01 1.0817904519571662e+00
 9.5229261542106980e-01 -1.3116409139791385e-01 4.7614630771053490e-01 1.0817809334955668e+00
 9.5208065300556799e-01 -1.3127873934304785e-01 4.7604032650278399e-01 1.0817714077630989e+00
 9.5186866720404750e-01 -1.3139339892735546e-01 4.7593433360202375e-01 1.0817618747819298e+00
 9.5165665803743071e-01 -1.3150807013853388e-01 4.7582832901871536e-01 1.0817523345779891e+00
 9.5144462552664200e-01 -1.3162275296427350e-01 4.7572231276332100e-01 1.0817427871808709e+00
 9.5123256969260805e-01 -1.3173744739227566e-01 4.7561628484630403e-01 1.0817332326237226e+00
 9.5102049055625804e-01 -1.3185215341023937e-01 4.7551024527812902e-01 1.0817236709431197e+00
 9.5080838813852320e-01 -1.3196687100586724e-01 4.7540419406926160e-01 1.0817141021789272e+00
 9.5059626246033757e-01 -1.3208160016686493e-01 4.7529813123016879e-01 1.0817045263741492e+00
 9.5038411354263652e-01 -1.3219634088094390e-01 4.7519205677131826e-01 1.0816949435747643e+00
 9.5017194140635874e-01 -1.3231109313581557e-01 4.7508597070317937e-01 1.0816853538295521e+00
 9.4995974607244471e-01 -1.3242585691919895e-01 4.7497987303622236e-01 1.0816757571899074e+00
 9.4974752756183711e-01 -1.3254063221881712e-01 4.7487376378091856e-01 1.0816661537096439e+00
 9.4953528589548108e-01 -1.3265541902239475e-01 4.7476764294774054e-01 1.0816565434447905e+00
 9.4932302109432420e-01 -1.3277021731766558e-01 4.7466151054716210e-01 1.0816469264533763e+00
 9.4911073317931638e-01 -1.3288502709236377e-01 4.7455536658965819e-01 1.0816373027952124e+00
 9.4889842217140929e-01 -1.3299984833423301e-01 4.7444921108570465e-01 1.0816276725316611e+00
 9.4868608809155686e-01 -1.3311468103101987e-01 4.7434304404577843e-01 1.0816180357254044e+00
 9.4847373096071619e-01 -1.3322952517047920e-01 4.7423686548035809e-01 1.0816083924402049e+00
 9.4826135079984575e-01 -1.3334438074036831e-01 4.7413067539992287e-01 1.0815987427406633e+00
 9.4804894762990666e-01 -1.3345924772845025e-01 4.7402447381495333e-01 1.0815890866919724e+00
 9.4783652147186259e-01 -1.3357412612249758e-01 4.7391826073593130e-01 1.0815794243596704e+00
 9.4762407234667900e-01 -1.3368901591028542e-01 4.7381203617333950e-01 1.0815697558093915e+00
 9.4741160027532356e-01 -1.3380391707959588e-01 4.7370580013766178e-01 1.0815600811066168e+00
 9.4719910527876650e-01 -1.3391882961821555e-01 4.7359955263938325e-01 1.0815504003164267e+00
 9.4698658737798036e-01 -1.3403375351393909e-01 4.7349329368899018e-01 1.0815407135032535e+00
 9.4677404659393982e-01 -1.3414868875456454e-01 4.7338702329696991e-01 1.0815310207306392e+00
 9.4656148294762177e-01 -1.3426363532789781e-01 4.7328074147381088e-01 1.0815213220609954e+00
 9.4634889646000531e-01 -1.3437859322174783e-01 4.7317444823000265e-01 1.0815116175553658e+00
 9.4613628715207188e-01 -1.3449356242393024e-01 4.7306814357603594e-01 1.0815019072732006e+00
 9.4592365504480536e-01 -1.3460854292226621e-01 4.7296182752240268e-01 1.0814921912721285e+00
 9.4571100015919174e-01 -1.3472353470457998e-01 4.7285550007959587e-01 1.0814824696077445e+00
 9.4549832251621901e-01 -1.3483853775870425e-01 4.7274916125810951e-01 1.0814727423333999e+00
 9.4528562213687750e-01 -1.3495355207247028e-01 4.7264281106843875e-01 1.0814630095000042e+00
 9.4507289904216008e-01 -1.3506857763371921e-01 4.7253644952108004e-01 1.0814532711558353e+00
 9.4486015325306172e-01 -1.3518361443029175e-01 4.7243007662653086e-01 1.0814435273463614e+00
 9.4464738479057953e-01 -1.3529866245003569e-01 4.7232369239528976e-01 1.0814337781140730e+00
 9.4443459367571292e-01 -1.3541372168079907e-01 4.7221729683785646e-01 1.0814240234983270e+00
 9.4422177992946377e-01 -1.3552879211043672e-01 4.7211088996473188e-01 1.0814142635352033e+00
 9.4400894357283549e-01 -1.3564387372680148e-01 4.7200447178641775e-01 1.0814044982573738e+00
 9.4379608462683451e-01 -1.3575896651775066e-01 4.7189804231341725e-01 1.0813947276939864e+00
 9.4358320311246902e-01 -1.3587407047114436e-01 4.7179160155623451e-01 1.0813849518705596e+00
 9.4337029905074954e-01 -1.3598918557484163e-01 4.7168514952537477e-01 1.0813751708088959e+00
 9.4315737246268905e-01 -1.3610431181670585e-01 4.7157868623134452e-01 1.0813653845270059e+00
 9.4294442336930240e-01 -1.3621944918459900e-01 4.7147221168465120e-01 1.0813555930390490e+00
 9.4273145179160678e-01 -1.3633459766638123e-01 4.7136572589580339e-01 1.0813457963552884e+00
 9.4251845775062215e-01 -1.3644975724991665e-01 4.7125922887531108e-01 1.0813359944820629e+00
 9.4230544126736937e-01 -1.3656492792306635e-01 4.7115272063368469e-01 1.0813261874217726e+00
 9.4209240236287284e-01 -1.3668010967369076e-01 4.7104620118143642e-01 1.0813163751728803e+00
 9.4187934105815874e-01 -1.3679530248965122e-01 4.7093967052907937e-01 1.0813065577299277e+00
 9.4166625737425491e-01 -1.3691050635880275e-01 4.7083312868712746e-01 1.0812967350835689e+00
 9.4145315133219221e-01 -1.3702572126899926e-01 4.7072657566609610e-01 1.0812869072206170e+00
 9.4124002295300324e-01 -1.3714094720809539e-01 4.7062001147650162e-01 1.0812770741241067e+00
 9.4102687225772319e-01 -1.3725618416394042e-01 4.7051343612886160e-01 1.0812672357733701e+00
 9.4081369926738889e-01 -1.3737143212437969e-01 4.7040684963369445e-01 1.0812573921441297e+00
 9.4060050400303985e-01 -1.3748669107725520e-01 4.7030025200151993e-01 1.0812475432086033e+00
 9.4038728648571723e-01 -1.3760196101040445e-01 4.7019364324285862e-01 1.0812376889356221e+00
 9.4017404673646521e-01 -1.3771724191166113e-01 4.7008702336823260e-01 1.0812278292907640e+00
 9.3996078477632961e-01 -1.3783253376885429e-01 4.6998039238816480e-01 1.0812179642364974e+00
 9.3974750062635826e-01 -1.3794783656980614e-01 4.6987375031317913e-01 1.0812080937323387e+00
 9.3953419430760188e-01 -1.3806315030233463e-01 4.6976709715380094e-01 1.0811982177350190e+00
 9.3932086584111263e-01 -1.3817847495425234e-01 4.6966043292055631e-01 1.0811883361986652e+00
 9.3910751524794545e-01 -1.3829381051336270e-01 4.6955375762397272e-01 1.0811784490749861e+00
 9.3889414254915693e-01 -1.3840915696746897e-01 4.6944707127457846e-01 1.0811685563134730e+00
 9.3868074776580634e-01 -1.3852451430436086e-01 4.6934037388290317e-01 1.0811586578616048e+00
 9.3846733091895462e-01 -1.3863988251182591e-01 4.6923366545947731e-01 1.0811487536650626e+00
 9.3825389202966547e-01 -1.3875526157764440e-01 4.6912694601483274e-01 1.0811388436679508e+00
 9.3804043111900426e-01 -1.3887065148958544e-01 4.6902021555950213e-01 1.0811289278130247e+00
 9.3782694820803880e-01 -1.3898605223541582e-01 4.6891347410401940e-01 1.0811190060419220e+00
 9.3761344331783913e-01 -1.3910146380289368e-01 4.6880672165891957e-01 1.0811090782953992e+00
 9.3739991646947718e-01 -1.3921688617976907e-01 4.6869995823473859e-01 1.0810991445135711e+00
 9.3718636768402741e-01 -1.3933231935378237e-01 4.6859318384201371e-01 1.0810892046361535e+00
 9.3697279698256597e-01 -1.3944776331267134e-01 4.6848639849128298e-01 1.0810792586027056e+00
 9.3675920438617144e-01 -1.3956321804416216e-01 4.6837960219308572e-01 1.0810693063528729e+00
 9.3654558991592474e-01 -1.3967868353597646e-01 4.6827279495796237e-01 1.0810593478266319e+00
 9.3633195359290877e-01 -1.3979415977582527e-01 4.6816597679645439e-01 1.0810493829645305e+00
 9.3611829543820857e-01 -1.3990964675141604e-01 4.6805914771910428e-01 1.0810394117079274e+00
 9.3590461547291148e-01 -1.4002514445044451e-01 4.6795230773645574e-01 1.0810294339992279e+00
 9.3569091371810631e-01 -1.4014065286060423e-01 4.6784545685905315e-01 1.0810194497821155e+00
 9.3547719019488507e-01 -1.4025617196957652e-01 4.6773859509744253e-01 1.0810094590017774e+00
 9.3526344492434144e-01 -1.4037170176504027e-01 4.6763172246217072e-01 1.0809994616051257e+00
 9.3504967792757110e-01 -1.4048724223466463e-01 4.6752483896378555e-01 1.0809894575410099e+00
 9.3483588922567207e-01 -1.4060279336611448e-01 4.6741794461283603e-01 1.0809794467604232e+00
 9.3462207883974446e-01 -1.4071835514704806e-01 4.6731103941987223e-01 1.0809694292166980e+00
 9.3440824679089030e-01 -1.4083392756511703e-01 4.6720412339544515e-01 1.0809594048656954e+00
 9.3419439310021435e-01 -1.4094951060796690e-01 4.6709719655010717e-01 1.0809493736659816e+00
 9.3398051778882285e-01 -1.4106510426324098e-01 4.6699025889441143e-01 1.0809393355789954e+00
 9.3376662087782447e-01 -1.4118070851857373e-01 4.6688331043891224e-01 1.0809292905692029e+00
 9.3355270238832988e-01 -1.4129632336159448e-01 4.6677635119416494e-01 1.0809192386042421e+00
 9.3333876234145219e-01 -1.4141194877993501e-01 4.6666938117072609e-01 1.0809091796550536e+00
 9.3312480075830617e-01 -1.4152758476121396e-01 4.6656240037915309e-01 1.0808991136959984e+00
 9.3291081766000949e-01 -1.4164323129305317e-01 4.6645540883000475e-01 1.0808890407049634e+00
 9.3269681306768104e-01 -1.4175888836306777e-01 4.6634840653384052e-01 1.0808789606634506e+00
 9.3248278700244247e-01 -1.4187455595887039e-01 4.6624139350122124e-01 1.0808688735566552e+00
 9.3226873948541689e-01 -1.4199023406807348e-01 4.6613436974270844e-01 1.0808587793735271e+00
 9.3205467053773039e-01 -1.4210592267828404e-01 4.6602733526886519e-01 1.0808486781068178e+00
 9.3184058018051041e-01 -1.4222162177711201e-01 4.6592029009025521e-01 1.0808385697531138e+00
 9.3162646843488683e-01 -1.4233733135216059e-01 4.6581323421744342e-01 1.0808284543128535e+00
 9.3141233532199197e-01 -1.4245305139103742e-01 4.6570616766099598e-01 1.0808183317903293e+00
 9.3119818086295969e-01 -1.4256878188134470e-01 4.6559909043147985e-01 1.0808082021936760e+00
 9.3098400507892620e-01 -1.4268452281069011e-01 4.6549200253946310e-01 1.0807980655348426e+00
 9.3076980799102982e-01 -1.4280027416667562e-01 4.6538490399551491e-01 1.0807879218295491e+00
 9.3055558962041074e-01 -1.4291603593691082e-01 4.6527779481020537e-01 1.0807777710972306e+00
 9.3034134998821183e-01 -1.4303180810900229e-01 4.6517067499410591e-01 1.0807676133609654e+00
 9.3012708911557751e-01 -1.4314759067055605e-01 4.6506354455778876e-01 1.0807574486473881e+00
 9.2991280702365453e-01 -1.4326338360918672e-01 4.6495640351182727e-01 1.0807472769865913e+00
 9.2969850373359164e-01 -1.4337918691250628e-01 4.6484925186679582e-01 1.0807370984120119e+00
 9.2948417926653992e-01 -1.4349500056813064e-01 4.6474208963326996e-01 1.0807269129603054e+00
 9.2926983364365190e-01 -1.4361082456368029e-01 4.6463491682182595e-01 1.0807167206712074e+00
 9.2905546688608309e-01 -1.4372665888677427e-01 4.6452773344304155e-01 1.0807065215873830e+00
 9.2884107901499025e-01 -1.4384250352504419e-01 4.6442053950749512e-01 1.0806963157542653e+00
 9.2862667005153288e-01 -1.4395835846611715e-01 4.6431333502576644e-01 1.0806861032198831e+00
 9.2841224001687228e-01 -1.4407422369762762e-01 4.6420612000843614e-01 1.0806758840346788e+00
 9.2819778893217175e-01 -1.4419009920721448e-01 4.6409889446608588e-01 1.0806656582513163e+00
 9.2798331681859680e-01 -1.4430598498252351e-01 4.6399165840929840e-01 1.0806554259244816e+00
 9.2776882369731528e-01 -1.4442188101120229e-01 4.6388441184865764e-01 1.0806451871106737e+00
 9.2755430958949647e-01 -1.4453778728090372e-01 4.6377715479474824e-01 1.0806349418679917e+00
 9.2733977451631200e-01 -1.4465370377928893e-01 4.6366988725815600e-01 1.0806246902559125e+00
 9.2712521849893570e-01 -1.4476963049402075e-01 4.6356260924946785e-01 1.0806144323350650e+00
 9.2691064155854352e-01 -1.4488556741277059e-01 4.6345532077927176e-01 1.0806041681670011e+00
 9.2669604371631353e-01 -1.4500151452321480e-01 4.6334802185815677e-01 1.0805938978139604e+00
 9.2648142499342512e-01 -1.4511747181303353e-01 4.6324071249671256e-01 1.0805836213386348e+00
 9.2626678541106078e-01 -1.4523343926991633e-01 4.6313339270553039e-01 1.0805733388039307e+00
 9.2605212499040457e-01 -1.4534941688155445e-01 4.6302606249520228e-01 1.0805630502727306e+00
 9.2583744375264221e-01 -1.4546540463564694e-01 4.6291872187632110e-01 1.0805527558076551e+00
 9.2562274171896231e-01 -1.4558140251990054e-01 4.6281137085948115e-01 1.0805424554708254e+00
 9.2540801891055513e-01 -1.4569741052202323e-01 4.6270400945527757e-01 1.0805321493236297e+00
 9.2519327534861273e-01 -1.4581342862973146e-01 4.6259663767430637e-01 1.0805218374264907e+00
 9.2497851105432938e-01 -1.4592945683074676e-01 4.6248925552716469e-01 1.0805115198386384e+00
 9.2476372604890178e-01 -1.4604549511279635e-01 4.6238186302445089e-01 1.0805011966178868e+00
 9.2454892035352831e-01 -1.4616154346361138e-01 4.6227446017676416e-01 1.0804908678204173e+00
 9.2433409398940936e-01 -1.4627760187092942e-01 4.6216704699470468e-01 1.0804805335005678e+00
 9.2411924697774717e-01 -1.4639367032249179e-01 4.6205962348887358e-01 1.0804701937106296e+00
 9.2390437933974667e-01 -1.4650974880604611e-01 4.6195218966987334e-01 1.0804598485006527e+00
 9.2368949109661413e-01 -1.4662583730933959e-01 4.6184474554830707e-01 1.0804494979182591e+00
 9.2347458226955847e-01 -1.4674193582012829e-01 4.6173729113477924e-01 1.0804391420084671e+00
 9.2325965287979028e-01 -1.4685804432617411e-01 4.6162982643989514e-01 1.0804287808135247e+00
 9.2304470294852226e-01 -1.4697416281523246e-01 4.6152235147426113e-01 1.0804184143727542e+00
 9.2282973249696898e-01 -1.4709029127507345e-01 4.6141486624848449e-01 1.0804080427224096e+00
 9.2261474154634726e-01 -1.4720642969346165e-01 4.6130737077317363e-01 1.0803976658955434e+00
 9.2239973011787568e-01 -1.4732257805816784e-01 4.6119986505893784e-01 1.0803872839218893e+00
 9.2218469823277527e-01 -1.4743873635696558e-01 4.6109234911638763e-01 1.0803768968277561e+00
 9.2196964591226871e-01 -1.4755490457763004e-01 4.6098482295613435e-01 1.0803665046359343e+00
 9.2175457317758069e-01 -1.4767108270793206e-01 4.6087728658879035e-01 1.0803561073656183e+00
 9.2153948004993846e-01 -1.4778727073565096e-01 4.6076974002496923e-01 1.0803457050323422e+00
 9.2132436655057037e-01 -1.4790346864856407e-01 4.6066218327528519e-01 1.0803352976479290e+00
 9.2110923270070755e-01 -1.4801967643444613e-01 4.6055461635035377e-01 1.0803248852204559e+00
 9.2089407852158278e-01 -1.4813589408107591e-01 4.6044703926079139e-01 1.0803144677542320e+00
 9.2067890403443087e-01 -1.4825212157622952e-01 4.6033945201721543e-01 1.0803040452497941e+00
 9.2046370926048882e-01 -1.4836835890768074e-01 4.6023185463024441e-01 1.0802936177039133e+00
 9.2024849422099542e-01 -1.4848460606320324e-01 4.6012424711049771e-01 1.0802831851096191e+00
 9.2003325893719146e-01 -1.4860086303057013e-01 4.6001662946859573e-01 1.0802727474562379e+00
 9.1981800343032005e-01 -1.4871712979754914e-01 4.5990900171516003e-01 1.0802623047294442e+00
 9.1960272772162588e-01 -1.4883340635190967e-01 4.5980136386081294e-01 1.0802518569113271e+00
 9.1938743183235594e-01 -1.4894969268141317e-01 4.5969371591617797e-01 1.0802414039804720e+00
 9.1917211578375890e-01 -1.4906598877382049e-01 4.5958605789187945e-01 1.0802309459120529e+00
 9.1895677959708555e-01 -1.4918229461689153e-01 4.5947838979854277e-01 1.0802204826779411e+00
 9.1874142329358899e-01 -1.4929861019837326e-01 4.5937071164679449e-01 1.0802100142468247e+00
 9.1852604689452377e-01 -1.4941493550601814e-01 4.5926302344726189e-01 1.0801995405843408e+00
 9.1831065042114723e-01 -1.4953127052756737e-01 4.5915532521057362e-01 1.0801890616532202e+00
 9.1809523389471737e-01 -1.4964761525076170e-01 4.5904761694735868e-01 1.0801785774134425e+00
 9.1787979733649550e-01 -1.4976396966333178e-01 4.5893989866824775e-01 1.0801680878224025e+00
 9.1766434076774395e-01 -1.4988033375300708e-01 4.5883217038387197e-01 1.0801575928350859e+00
 9.1744886420972771e-01 -1.4999670750750765e-01 4.5872443210486386e-01 1.0801470924042544e+00
 9.1723336768371366e-01 -1.5011309091455038e-01 4.5861668384185683e-01 1.0801365864806407e+00
 9.1701785121097013e-01 -1.5022948396184332e-01 4.5850892560548506e-01 1.0801260750131481e+00
 9.1680231481276764e-01 -1.5034588663708720e-01 4.5840115740638382e-01 1.0801155579490607e+00
 9.1658675851037907e-01 -1.5046229892798335e-01 4.5829337925518954e-01 1.0801050352342572e+00
 9.1637118232507886e-01 -1.5057872082221568e-01 4.5818559116253943e-01 1.0800945068134318e+00
 9.1615558627814353e-01 -1.5069515230747027e-01 4.5807779313907176e-01 1.0800839726303171e+00
 9.1593997039085173e-01 -1.5081159337141969e-01 4.5796998519542587e-01 1.0800734326279138e+00
 9.1572433468448344e-01 -1.5092804400173410e-01 4.5786216734224172e-01 1.0800628867487203e+00
 9.1550867918032153e-01 -1.5104450418607474e-01 4.5775433959016076e-01 1.0800523349349653e+00
 9.1529300389964996e-01 -1.5116097391209354e-01 4.5764650194982498e-01 1.0800417771288418e+00
 9.1507730886375538e-01 -1.5127745316743979e-01 4.5753865443187769e-01 1.0800312132727390e+00
 9.1486159409392576e-01 -1.5139394193975164e-01 4.5743079704696288e-01 1.0800206433094759e+00
 9.1464585961145151e-01 -1.5151044021666293e-01 4.5732292980572575e-01 1.0800100671825310e+00
 9.1443010543762471e-01 -1.5162694798579868e-01 4.5721505271881235e-01 1.0799994848362702e+00
 9.1421433159373933e-01 -1.5174346523477850e-01 4.5710716579686966e-01 1.0799888962161708e+00
 9.1399853810109122e-01 -1.5185999195121519e-01 4.5699926905054561e-01 1.0799783012690403e+00
 9.1378272498097868e-01 -1.5197652812271290e-01 4.5689136249048934e-01 1.0799676999432317e+00
 9.1356689225470189e-01 -1.5209307373687170e-01 4.5678344612735094e-01 1.0799570921888506e+00
 9.1335103994356204e-01 -1.5220962878128586e-01 4.5667551997178102e-01 1.0799464779579560e+00
 9.1313516806886319e-01 -1.5232619324354119e-01 4.5656758403443159e-01 1.0799358572047535e+00
 9.1291927665191119e-01 -1.5244276711122007e-01 4.5645963832595560e-01 1.0799252298857798e+00
 9.1270336571401323e-01 -1.5255935037189711e-01 4.5635168285700661e-01 1.0799145959600782e+00
 9.1248743527647935e-01 -1.5267594301314558e-01 4.5624371763823968e-01 1.0799039553893639e+00
 9.1227148536062064e-01 -1.5279254502252959e-01 4.5613574268031032e-01 1.0798933081381779e+00
 9.1205551598775070e-01 -1.5290915638761188e-01 4.5602775799387535e-01 1.0798826541740318e+00
 9.1183952717918482e-01 -1.5302577709594933e-01 4.5591976358959241e-01 1.0798719934675394e+00
 9.1162351895624016e-01 -1.5314240713509347e-01 4.5581175947812008e-01 1.0798613259925354e+00
 9.1140749134023635e-01 -1.5325904649259658e-01 4.5570374567011818e-01 1.0798506517261837e+00
 9.1119144435249388e-01 -1.5337569515600374e-01 4.5559572217624694e-01 1.0798399706490698e+00
 9.1097537801433603e-01 -1.5349235311286052e-01 4.5548768900716802e-01 1.0798292827452833e+00
 9.1075929234708741e-01 -1.5360902035070617e-01 4.5537964617354371e-01 1.0798185880024824e+00
 9.1054318737207507e-01 -1.5372569685708182e-01 4.5527159368603753e-01 1.0798078864119482e+00
 9.1032706311062750e-01 -1.5384238261952388e-01 4.5516353155531375e-01 1.0797971779686226e+00
 9.1011091958407586e-01 -1.5395907762557021e-01 4.5505545979203793e-01 1.0797864626711320e+00
 9.0989475681375187e-01 -1.5407578186275606e-01 4.5494737840687594e-01 1.0797757405217983e+00
 9.0967857482099046e-01 -1.5419249531861584e-01 4.5483928741049523e-01 1.0797650115266328e+00
 9.0946237362712790e-01 -1.5430921798068564e-01 4.5473118681356395e-01 1.0797542756953189e+00
 9.0924615325350222e-01 -1.5442594983649965e-01 4.5462307662675111e-01 1.0797435330411769e+00
 9.0902991372145370e-01 -1.5454269087359707e-01 4.5451495686072685e-01 1.0797327835811177e+00
 9.0881365505232425e-01 -1.5465944107951290e-01 4.5440682752616213e-01 1.0797220273355805e+00
 9.0859737726745748e-01 -1.5477620044178636e-01 4.5429868863372874e-01 1.0797112643284583e+00
 9.0838108038819954e-01 -1.5489296894796101e-01 4.5419054019409977e-01 1.0797004945870088e+00
 9.0816476443589778e-01 -1.5500974658557726e-01 4.5408238221794889e-01 1.0796897181417522e+00
 9.0794842943190213e-01 -1.5512653334218113e-01 4.5397421471595106e-01 1.0796789350263578e+00
 9.0773207539756373e-01 -1.5524332920532224e-01 4.5386603769878187e-01 1.0796681452775165e+00
 9.0751570235423573e-01 -1.5536013416255268e-01 4.5375785117711787e-01 1.0796573489348034e+00
 9.0729931032327349e-01 -1.5547694820142749e-01 4.5364965516163674e-01 1.0796465460405271e+00
 9.0708289932603392e-01 -1.5559377130950575e-01 4.5354144966301696e-01 1.0796357366395712e+00
 9.0686646938387605e-01 -1.5571060347435323e-01 4.5343323469193803e-01 1.0796249207792235e+00
 9.0665002051816057e-01 -1.5582744468353621e-01 4.5332501025908029e-01 1.0796140985089961e+00
 9.0643355275025039e-01 -1.5594429492462675e-01 4.5321677637512520e-01 1.0796032698804403e+00
 9.0621706610150987e-01 -1.5606115418520317e-01 4.5310853305075494e-01 1.0795924349469475e+00
 9.0600056059330503e-01 -1.5617802245284762e-01 4.5300028029665251e-01 1.0795815937635500e+00
 9.0578403624700443e-01 -1.5629489971514898e-01 4.5289201812350222e-01 1.0795707463867101e+00
 9.0556749308397821e-01 -1.5641178595969835e-01 4.5278374654198911e-01 1.0795598928741070e+00
 9.0535093112559817e-01 -1.5652868117409519e-01 4.5267546556279908e-01 1.0795490332844175e+00
 9.0513435039323831e-01 -1.5664558534594408e-01 4.5256717519661915e-01 1.0795381676770934e+00
 9.0491775090827409e-01 -1.5676249846285401e-01 4.5245887545413704e-01 1.0795272961121372e+00
 9.0470113269208319e-01 -1.5687942051244069e-01 4.5235056634604159e-01 1.0795164186498738e+00
 9.0448449576604506e-01 -1.5699635148232621e-01 4.5224224788302253e-01 1.0795055353507219e+00
 9.0426784015154049e-01 -1.5711329136013641e-01 4.5213392007577025e-01 1.0794946462749675e+00
 9.0405116586995293e-01 -1.5723024013350334e-01 4.5202558293497647e-01 1.0794837514825331e+00
 9.0383447294266706e-01 -1.5734719779006656e-01 4.5191723647133353e-01 1.0794728510327545e+00
 9.0361776139106953e-01 -1.5746416431746774e-01 4.5180888069553476e-01 1.0794619449841543e+00
 9.0340103123654913e-01 -1.5758113970336046e-01 4.5170051561827457e-01 1.0794510333942238e+00
 9.0318428250049632e-01 -1.5769812393539429e-01 4.5159214125024816e-01 1.0794401163192056e+00
 9.0296751520430329e-01 -1.5781511700123307e-01 4.5148375760215165e-01 1.0794291938138829e+00
 9.0275072936936407e-01 -1.5793211888853892e-01 4.5137536468468203e-01 1.0794182659313745e+00
 9.0253392501707441e-01 -1.5804912958498446e-01 4.5126696250853721e-01 1.0794073327229350e+00
 9.0231710216883221e-01 -1.5816614907824306e-01 4.5115855108441610e-01 1.0793963942377653e+00
 9.0210026084603678e-01 -1.5828317735599257e-01 4.5105013042301839e-01 1.0793854505228291e+00
 9.0188340107008991e-01 -1.5840021440591684e-01 4.5094170053504495e-01 1.0793745016226786e+00
 9.0166652286239468e-01 -1.5851726021570417e-01 4.5083326143119734e-01 1.0793635475792895e+00
 9.0144962624435587e-01 -1.5863431477304313e-01 4.5072481312217794e-01 1.0793525884319082e+00
 9.0123271123738080e-01 -1.5875137806562800e-01 4.5061635561869040e-01 1.0793416242169067e+00
 9.0101577786287745e-01 -1.5886845008115752e-01 4.5050788893143873e-01 1.0793306549676520e+00
 9.0079882614225670e-01 -1.5898553080733052e-01 4.5039941307112835e-01 1.0793196807143839e+00
 9.0058185609693098e-01 -1.5910262023184840e-01 4.5029092804846549e-01 1.0793087014841087e+00
 9.0036486774831381e-01 -1.5921971834241788e-01 4.5018243387415691e-01 1.0792977173005027e+00
 9.0014786111782175e-01 -1.5933682512674041e-01 4.5007393055891087e-01 1.0792867281838310e+00
 8.9993083622687187e-01 -1.5945394057252549e-01 4.4996541811343593e-01 1.0792757341508779e+00
 8.9971379309688448e-01 -1.5957106466748167e-01 4.4985689654844224e-01 1.0792647352148916e+00
 8.9949673174927991e-01 -1.5968819739931306e-01 4.4974836587463995e-01 1.0792537313855439e+00
 8.9927965220548201e-01 -1.5980533875573366e-01 4.4963982610274100e-01 1.0792427226689016e+00
 8.9906255448691530e-01 -1.5992248872444725e-01 4.4953127724345765e-01 1.0792317090674142e+00
 8.9884543861500643e-01 -1.6003964729316489e-01 4.4942271930750322e-01 1.0792206905799144e+00
 8.9862830461118415e-01 -1.6015681444958946e-01 4.4931415230559207e-01 1.0792096672016331e+00
 8.9841115249687831e-01 -1.6027399018142841e-01 4.4920557624843915e-01 1.0791986389242285e+00
 8.9819398229352165e-01 -1.6039117447638218e-01 4.4909699114676083e-01 1.0791876057358298e+00
 8.9797679402254738e-01 -1.6050836732215545e-01 4.4898839701127369e-01 1.0791765676210927e+00
 8.9775958770539133e-01 -1.6062556870644323e-01 4.4887979385269566e-01 1.0791655245612701e+00
 8.9754236336349080e-01 -1.6074277861694303e-01 4.4877118168174540e-01 1.0791544765342971e+00
 8.9732512101828521e-01 -1.6085999704134407e-01 4.4866256050914261e-01 1.0791434235148845e+00
 8.9710786069121540e-01 -1.6097722396733710e-01 4.4855393034560770e-01 1.0791323654746303e+00
 8.9689058240372421e-01 -1.6109445938260519e-01 4.4844529120186211e-01 1.0791213023821393e+00
 8.9667328617725572e-01 -1.6121170327482981e-01 4.4833664308862786e-01 1.0791102342031567e+00
 8.9645597203325667e-01 -1.6132895563168553e-01 4.4822798601662833e-01 1.0790991609007099e+00
 8.9623863999317499e-01 -1.6144621644084223e-01 4.4811931999658750e-01 1.0790880824352651e+00
 8.9602129007846043e-01 -1.6156348568996487e-01 4.4801064503923022e-01 1.0790769987648889e+00
 8.9580392231056472e-01 -1.6168076336671666e-01 4.4790196115528236e-01 1.0790659098454232e+00
 8.9558653671094102e-01 -1.6179804945874787e-01 4.4779326835547051e-01 1.0790548156306663e+00
 8.9536913330104428e-01 -1.6191534395371021e-01 4.4768456665052214e-01 1.0790437160725626e+00
 8.9515171210233158e-01 -1.6203264683924390e-01 4.4757585605116579e-01 1.0790326111213988e+00
 8.9493427313626162e-01 -1.6214995810298688e-01 4.4746713656813081e-01 1.0790215007260080e+00
 8.9471681642429479e-01 -1.6226727773256661e-01 4.4735840821214740e-01 1.0790103848339776e+00
 8.9449934198789305e-01 -1.6238460571560753e-01 4.4724967099394652e-01 1.0789992633918624e+00
 8.9428184984852022e-01 -1.6250194203972795e-01 4.4714092492426011e-01 1.0789881363454015e+00
 8.9406434002764179e-01 -1.6261928669253656e-01 4.4703217001382090e-01 1.0789770036397390e+00
 8.9384681254672560e-01 -1.6273663966163610e-01 4.4692340627336280e-01 1.0789658652196463e+00
 8.9362926742724025e-01 -1.6285400093462438e-01 4.4681463371362012e-01 1.0789547210297441e+00
 8.9341170469065689e-01 -1.6297137049909116e-01 4.4670585234532845e-01 1.0789435710147288e+00
 8.9319412435844792e-01 -1.6308874834261838e-01 4.4659706217922396e-01 1.0789324151195938e+00
 8.9297652645208780e-01 -1.6320613445278392e-01 4.4648826322604390e-01 1.0789212532898520e+00
 8.9275891099305271e-01 -1.6332352881715606e-01 4.4637945549652636e-01 1.0789100854717575e+00
 8.9254127800282002e-01 -1.6344093142330035e-01 4.4627063900141001e-01 1.0788989116125194e+00
 8.9232362750286953e-01 -1.6355834225877014e-01 4.4616181375143477e-01 1.0788877316605172e+00
 8.9210595951468252e-01 -1.6367576131111938e-01 4.4605297975734126e-01 1.0788765455655080e+00
 8.9188827405974180e-01 -1.6379318856789105e-01 4.4594413702987090e-01 1.0788653532788290e+00
 8.9167057115953219e-01 -1.6391062401662410e-01 4.4583528557976609e-01 1.0788541547535941e+00
 8.9145285083553993e-01 -1.6402806764485212e-01 4.4572642541776997e-01 1.0788429499448831e+00
 8.9123511310925341e-01 -1.6414551944010075e-01 4.4561755655462670e-01 1.0788317388099222e+00
 8.9101735800216231e-01 -1.6426297938989187e-01 4.4550867900108115e-01 1.0788205213082591e+00
 8.9079958553575811e-01 -1.6438044748174424e-01 4.4539979276787905e-01 1.0788092974019237e+00
 8.9058179573153418e-01 -1.6449792370316879e-01 4.4529089786576709e-01 1.0787980670555841e+00
 8.9036398861098565e-01 -1.6461540804167379e-01 4.4518199430549282e-01 1.0787868302366890e+00
 8.9014616419560921e-01 -1.6473290048476397e-01 4.4507308209780461e-01 1.0787755869156006e+00
 8.8992832250690290e-01 -1.6485040101993759e-01 4.4496416125345145e-01 1.0787643370657147e+00
 8.8971046356636752e-01 -1.6496790963469266e-01 4.4485523178318376e-01 1.0787530806635710e+00
 8.8949258739550430e-01 -1.6508542631652229e-01 4.4474629369775215e-01 1.0787418176889485e+00
 8.8927469401581682e-01 -1.6520295105291610e-01 4.4463734700790841e-01 1.0787305481249498e+00
 8.8905678344881034e-01 -1.6532048383136388e-01 4.4452839172440517e-01 1.0787192719580729e+00
 8.8883885571599197e-01 -1.6543802463934981e-01 4.4441942785799599e-01 1.0787079891782667e+00
 8.8862091083887007e-01 -1.6555557346436267e-01 4.4431045541943504e-01 1.0786966997789771e+00
 8.8840294883895510e-01 -1.6567313029388120e-01 4.4420147441947755e-01 1.0786854037571763e+00
 8.8818496973775896e-01 -1.6579069511539030e-01 4.4409248486887948e-01 1.0786741011133785e+00
 8.8796697355679555e-01 -1.6590826791637053e-01 4.4398348677839777e-01 1.0786627918516452e+00
 8.8774896031757999e-01 -1.6602584868430753e-01 4.4387448015879000e-01 1.0786514759795711e+00
 8.8753093004162920e-01 -1.6614343740667981e-01 4.4376546502081460e-01 1.0786401535082610e+00
 8.8731288275046216e-01 -1.6626103407097204e-01 4.4365644137523108e-01 1.0786288244522904e+00
 8.8709481846559912e-01 -1.6637863866466884e-01 4.4354740923279956e-01 1.0786174888296540e+00
 8.8687673720856230e-01 -1.6649625117525441e-01 4.4343836860428115e-01 1.0786061466616990e+00
 8.8665863900087538e-01 -1.6661387159021651e-01 4.4332931950043769e-01 1.0785947979730479e+00
 8.8644052386406380e-01 -1.6673149989704639e-01 4.4322026193203190e-01 1.0785834427915071e+00
 8.8622239181965468e-01 -1.6684913608323310e-01 4.4311119590982734e-01 1.0785720811479622e+00
 8.8600424288917679e-01 -1.6696678013627297e-01 4.4300212144458839e-01 1.0785607130762638e+00
 8.8578607709416046e-01 -1.6708443204366391e-01 4.4289303854708023e-01 1.0785493386130995e+00
 8.8556789445613793e-01 -1.6720209179290707e-01 4.4278394722806896e-01 1.0785379577978569e+00
 8.8534969499664284e-01 -1.6731975937150911e-01 4.4267484749832142e-01 1.0785265706724743e+00
 8.8513147873721065e-01 -1.6743743476697703e-01 4.4256573936860533e-01 1.0785151772812824e+00
 8.8491324569937879e-01 -1.6755511796682515e-01 4.4245662284968940e-01 1.0785037776708384e+00
 8.8469499590468548e-01 -1.6767280895857228e-01 4.4234749795234274e-01 1.0784923718897472e+00
 8.8447672937467137e-01 -1.6779050772973969e-01 4.4223836468733568e-01 1.0784809599884801e+00
 8.8425844613087834e-01 -1.6790821426785735e-01 4.4212922306543917e-01 1.0784695420191828e+00
 8.8404014619485016e-01 -1.6802592856045528e-01 4.4202007309742508e-01 1.0784581180354771e+00
 8.8382182958813238e-01 -1.6814365059507252e-01 4.4191091479406619e-01 1.0784466880922596e+00
 8.8360349633227164e-01 -1.6826138035925275e-01 4.4180174816613582e-01 1.0784352522454925e+00
 8.8338514644881672e-01 -1.6837911784054727e-01 4.4169257322440836e-01 1.0784238105519923e+00
 8.8316677995931792e-01 -1.6849686302650546e-01 4.4158338997965896e-01 1.0784123630692148e+00
 8.8294839688532734e-01 -1.6861461590469107e-01 4.4147419844266367e-01 1.0784009098550382e+00
 8.8272999724839807e-01 -1.6873237646266753e-01 4.4136499862419903e-01 1.0783894509675427e+00
 8.8251158107008576e-01 -1.6885014468800980e-01 4.4125579053504288e-01 1.0783779864647935e+00
 8.8229314837194683e-01 -1.6896792056829107e-01 4.4114657418597342e-01 1.0783665164046199e+00
 8.8207469917553993e-01 -1.6908570409109669e-01 4.4103734958776997e-01 1.0783550408443974e+00
 8.8185623350242504e-01 -1.6920349524401396e-01 4.4092811675121252e-01 1.0783435598408320e+00
 8.8163775137416400e-01 -1.6932129401463869e-01 4.4081887568708200e-01 1.0783320734497470e+00
 8.8141925281232003e-01 -1.6943910039056581e-01 4.4070962640616002e-01 1.0783205817258732e+00
 8.8120073783845787e-01 -1.6955691435940556e-01 4.4060036891922894e-01 1.0783090847226426e+00
 8.8098220647414471e-01 -1.6967473590876297e-01 4.4049110323707236e-01 1.0782975824919898e+00
 8.8076365874094797e-01 -1.6979256502625573e-01 4.4038182937047399e-01 1.0782860750841574e+00
 8.8054509466043795e-01 -1.6991040169950106e-01 4.4027254733021898e-01 1.0782745625475081e+00
 8.8032651425418584e-01 -1.7002824591612453e-01 4.4016325712709292e-01 1.0782630449283455e+00
 8.8010791754376483e-01 -1.7014609766375349e-01 4.4005395877188241e-01 1.0782515222707434e+00
 8.7988930455074943e-01 -1.7026395693002072e-01 4.3994465227537471e-01 1.0782399946163808e+00
 8.7967067529671572e-01 -1.7038182370256166e-01 4.3983533764835786e-01 1.0782284620043905e+00
 8.7945202980324189e-01 -1.7049969796901804e-01 4.3972601490162094e-01 1.0782169244712154e+00
 8.7923336809190711e-01 -1.7061757971703129e-01 4.3961668404595355e-01 1.0782053820504756e+00
 8.7901469018429279e-01 -1.7073546893424563e-01 4.3950734509214640e-01 1.0781938347728466e+00
 8.7879599610198111e-01 -1.7085336560831299e-01 4.3939799805099056e-01 1.0781822826659508e+00
 8.7857728586655637e-01 -1.7097126972688104e-01 4.3928864293327818e-01 1.0781707257542585e+00
 8.7835855949960473e-01 -1.7108918127760425e-01 4.3917927974980236e-01 1.0781591640590023e+00
 8.7813981702271326e-01 -1.7120710024813535e-01 4.3906990851135663e-01 1.0781475975981047e+00
 8.7792105845747148e-01 -1.7132502662612970e-01 4.3896052922873574e-01 1.0781360263861191e+00
 8.7770228382546955e-01 -1.7144296039924423e-01 4.3885114191273478e-01 1.0781244504341816e+00
 8.7748349314829965e-01 -1.7156090155513565e-01 4.3874174657414983e-01 1.0781128697499791e+00
 8.7726468644755573e-01 -1.7167885008145900e-01 4.3863234322377787e-01 1.0781012843377291e+00
 8.7704586374483307e-01 -1.7179680596587088e-01 4.3852293187241653e-01 1.0780896941981735e+00
 8.7682702506172849e-01 -1.7191476919602910e-01 4.3841351253086425e-01 1.0780780993285863e+00
 8.7660817041984107e-01 -1.7203273975958527e-01 4.3830408520992054e-01 1.0780664997227944e+00
 8.7638929984077019e-01 -1.7215071764419415e-01 4.3819464992038509e-01 1.0780548953712121e+00
 8.7617041334611789e-01 -1.7226870283750517e-01 4.3808520667305895e-01 1.0780432862608886e+00
 8.7595151095748713e-01 -1.7238669532716955e-01 4.3797575547874357e-01 1.0780316723755696e+00
 8.7573259269648296e-01 -1.7250469510083244e-01 4.3786629634824148e-01 1.0780200536957694e+00
 8.7551365858471175e-01 -1.7262270214613723e-01 4.3775682929235588e-01 1.0780084301988591e+00
 8.7529470864378123e-01 -1.7274071645072464e-01 4.3764735432189061e-01 1.0779968018591635e+00
 8.7507574289530110e-01 -1.7285873800223173e-01 4.3753787144765055e-01 1.0779851686480719e+00
 8.7485676136088231e-01 -1.7297676678829238e-01 4.3742838068044115e-01 1.0779735305341607e+00
 8.7463776406213745e-01 -1.7309480279653466e-01 4.3731888203106872e-01 1.0779618874833239e+00
 8.7441875102068078e-01 -1.7321284601458048e-01 4.3720937551034039e-01 1.0779502394589175e+00
 8.7419972225812814e-01 -1.7333089643005262e-01 4.3709986112906407e-01 1.0779385864219120e+00
 8.7398067779609634e-01 -1.7344895403056371e-01 4.3699033889804817e-01 1.0779269283310544e+00
 8.7376161765620441e-01 -1.7356701880372438e-01 4.3688080882810221e-01 1.0779152651430373e+00
 8.7354254186007296e-01 -1.7368509073713839e-01 4.3677127093003648e-01 1.0779035968126796e+00
 8.7332345042932369e-01 -1.7380316981840416e-01 4.3666172521466184e-01 1.0778919232931099e+00
 8.7310434338558018e-01 -1.7392125603511405e-01 4.3655217169279009e-01 1.0778802445359594e+00
 8.7288522075046737e-01 -1.7403934937485488e-01 4.3644261037523369e-01 1.0778685604915601e+00
 8.7266608254561184e-01 -1.7415744982520642e-01 4.3633304127280592e-01 1.0778568711091461e+00
 8.7244692879264141e-01 -1.7427555737374517e-01 4.3622346439632070e-01 1.0778451763370611e+00
 8.7222775951318599e-01 -1.7439367200803668e-01 4.3611387975659299e-01 1.0778334761229686e+00
 8.7200857472887650e-01 -1.7451179371564413e-01 4.3600428736443825e-01 1.0778217704140638e+00
 8.7178937446134597e-01 -1.7462992248412196e-01 4.3589468723067298e-01 1.0778100591572886e+00
 8.7157015873222821e-01 -1.7474805830102047e-01 4.3578507936611410e-01 1.0777983422995456e+00
 8.7135092756315902e-01 -1.7486620115388130e-01 4.3567546378157951e-01 1.0777866197879142e+00
 8.7113168097577587e-01 -1.7498435103024101e-01 4.3556584048788793e-01 1.0777748915698637e+00
 8.7091241899171723e-01 -1.7510250791763049e-01 4.3545620949585861e-01 1.0777631575934665e+00
 8.7069314163262368e-01 -1.7522067180357198e-01 4.3534657081631184e-01 1.0777514178076080e+00
 8.7047384892013691e-01 -1.7533884267558197e-01 4.3523692446006845e-01 1.0777396721621924e+00
 8.7025454087590015e-01 -1.7545702052117529e-01 4.3512727043795008e-01 1.0777279206083457e+00
 8.7003521752155810e-01 -1.7557520532785659e-01 4.3501760876077905e-01 1.0777161630986138e+00
 8.6981587887875744e-01 -1.7569339708312554e-01 4.3490793943937872e-01 1.0777043995871536e+00
 8.6959652496914619e-01 -1.7581159577447603e-01 4.3479826248457309e-01 1.0776926300299183e+00
 8.6937715581437314e-01 -1.7592980138939823e-01 4.3468857790718657e-01 1.0776808543848357e+00
 8.6915777143608963e-01 -1.7604801391537717e-01 4.3457888571804482e-01 1.0776690726119789e+00
 8.6893837185594758e-01 -1.7616623333989012e-01 4.3446918592797379e-01 1.0776572846737285e+00
 8.6871895709560132e-01 -1.7628445965041306e-01 4.3435947854780066e-01 1.0776454905349238e+00
 8.6849952717670575e-01 -1.7640269283441756e-01 4.3424976358835288e-01 1.0776336901630077e+00
 8.6828008212091812e-01 -1.7652093287936926e-01 4.3414004106045906e-01 1.0776218835281584e+00
 8.6806062194989708e-01 -1.7663917977272964e-01 4.3403031097494854e-01 1.0776100706034111e+00
 8.6784114668530166e-01 -1.7675743350196021e-01 4.3392057334265083e-01 1.0775982513647695e+00
 8.6762165634879373e-01 -1.7687569405451764e-01 4.3381082817439687e-01 1.0775864257913046e+00
 8.6740215096203599e-01 -1.7699396141785584e-01 4.3370107548101799e-01 1.0775745938652406e+00
 8.6718263054669276e-01 -1.7711223557942368e-01 4.3359131527334638e-01 1.0775627555720315e+00
 8.6696309512442982e-01 -1.7723051652667332e-01 4.3348154756221491e-01 1.0775509109004211e+00
 8.6674354471691462e-01 -1.7734880424705152e-01 4.3337177235845731e-01 1.0775390598424934e+00
 8.6652397934581549e-01 -1.7746709872800448e-01 4.3326198967290774e-01 1.0775272023937075e+00
 8.6630439903280299e-01 -1.7758539995697975e-01 4.3315219951640149e-01 1.0775153385529210e+00
 8.6608480379954900e-01 -1.7770370792142165e-01 4.3304240189977450e-01 1.0775034683223994e+00
 8.6586519366772641e-01 -1.7782202260877444e-01 4.3293259683386320e-01 1.0774915917078116e+00
 8.6564556865900999e-01 -1.7794034400648601e-01 4.3282278432950499e-01 1.0774797087182137e+00
 8.6542592879507563e-01 -1.7805867210200099e-01 4.3271296439753781e-01 1.0774678193660181e+00
 8.6520627409760120e-01 -1.7817700688276605e-01 4.3260313704880060e-01 1.0774559236669499e+00
 8.6498660458826537e-01 -1.7829534833622890e-01 4.3249330229413269e-01 1.0774440216399910e+00
 8.6476692028874924e-01 -1.7841369644984145e-01 4.3238346014437462e-01 1.0774321133073106e+00
 8.6454722122073435e-01 -1.7853205121105586e-01 4.3227361061036718e-01 1.0774201986941843e+00
 8.6432750740590447e-01 -1.7865041260732561e-01 4.3216375370295224e-01 1.0774082778289000e+00
 8.6410777886594403e-01 -1.7876878062610951e-01 4.3205388943297202e-01 1.0773963507426538e+00
 8.6388803562253969e-01 -1.7888715525486648e-01 4.3194401781126984e-01 1.0773844174694323e+00
 8.6366827769737908e-01 -1.7900553648106049e-01 4.3183413884868954e-01 1.0773724780458855e+00
 8.6344850511215132e-01 -1.7912392429216079e-01 4.3172425255607566e-01 1.0773605325111908e+00
 8.6322871788854760e-01 -1.7924231867563667e-01 4.3161435894427380e-01 1.0773485809069032e+00
 8.6300891604825969e-01 -1.7936071961896494e-01 4.3150445802412984e-01 1.0773366232768016e+00
 8.6278909961298089e-01 -1.7947912710962571e-01 4.3139454980649045e-01 1.0773246596667212e+00
 8.6256926860440697e-01 -1.7959754113510079e-01 4.3128463430220348e-01 1.0773126901243821e+00
 8.6234942304423357e-01 -1.7971596168288212e-01 4.3117471152211678e-01 1.0773007146992089e+00
 8.6212956295415910e-01 -1.7983438874046326e-01 4.3106478147707955e-01 1.0772887334421433e+00
 8.6190968835588266e-01 -1.7995282229534476e-01 4.3095484417794133e-01 1.0772767464054529e+00
 8.6168979927110523e-01 -1.8007126233503024e-01 4.3084489963555261e-01 1.0772647536425324e+00
 8.6146989572152843e-01 -1.8018970884702984e-01 4.3073494786076422e-01 1.0772527552077025e+00
 8.6124997772885659e-01 -1.8030816181886028e-01 4.3062498886442829e-01 1.0772407511560054e+00
 8.6103004531479455e-01 -1.8042662123804110e-01 4.3051502265739727e-01 1.0772287415429951e+00
 8.6081009850104839e-01 -1.8054508709210099e-01 4.3040504925052420e-01 1.0772167264245296e+00
 8.6059013730932632e-01 -1.8066355936857292e-01 4.3029506865466316e-01 1.0772047058565590e+00
 8.6037016176133740e-01 -1.8078203805499454e-01 4.3018508088066870e-01 1.0771926798949154e+00
 8.6015017187879261e-01 -1.8090052313890842e-01 4.3007508593939631e-01 1.0771806485951017e+00
 8.5993016768340391e-01 -1.8101901460786629e-01 4.2996508384170196e-01 1.0771686120120838e+00
 8.5971014919688504e-01 -1.8113751244942100e-01 4.2985507459844252e-01 1.0771565702000827e+00
 8.5949011644095075e-01 -1.8125601665113555e-01 4.2974505822047537e-01 1.0771445232123729e+00
 8.5927006943731776e-01 -1.8137452720057429e-01 4.2963503471865888e-01 1.0771324711010806e+00
 8.5905000820770328e-01 -1.8149304408530709e-01 4.2952500410385164e-01 1.0771204139169905e+00
 8.5882993277382669e-01 -1.8161156729291172e-01 4.2941496638691334e-01 1.0771083517093547e+00
 8.5860984315740874e-01 -1.8173009681096886e-01 4.2930492157870437e-01 1.0770962845257104e+00
 8.5838973938017127e-01 -1.8184863262706424e-01 4.2919486969008563e-01 1.0770842124117028e+00
 8.5816962146383768e-01 -1.8196717472878621e-01 4.2908481073191884e-01 1.0770721354109152e+00
 8.5794948943013261e-01 -1.8208572310373000e-01 4.2897474471506630e-01 1.0770600535647097e+00
 8.5772934330078276e-01 -1.8220427773949505e-01 4.2886467165039138e-01 1.0770479669120734e+00
 8.5750918309751489e-01 -1.8232283862368120e-01 4.2875459154875745e-01 1.0770358754894769e+00
 8.5728900884205839e-01 -1.8244140574389456e-01 4.2864450442102919e-01 1.0770237793307407e+00
 8.5706882055614375e-01 -1.8255997908774418e-01 4.2853441027807188e-01 1.0770116784669128e+00
 8.5684861826150216e-01 -1.8267855864283905e-01 4.2842430913075108e-01 1.0769995729261579e+00
 8.5662840197986689e-01 -1.8279714439679573e-01 4.2831420098993345e-01 1.0769874627336571e+00
 8.5640817173297279e-01 -1.8291573633722802e-01 4.2820408586648639e-01 1.0769753479115189e+00
 8.5618792754255535e-01 -1.8303433445175493e-01 4.2809396377127767e-01 1.0769632284787036e+00
 8.5596766943035196e-01 -1.8315293872799443e-01 4.2798383471517598e-01 1.0769511044509592e+00
 8.5574739741810124e-01 -1.8327154915356786e-01 4.2787369870905062e-01 1.0769389758407701e+00
 8.5552711152754313e-01 -1.8339016571609579e-01 4.2776355576377156e-01 1.0769268426573175e+00
 8.5530681178041879e-01 -1.8350878840319906e-01 4.2765340589020939e-01 1.0769147049064560e+00
 8.5508649819847105e-01 -1.8362741720249970e-01 4.2754324909923552e-01 1.0769025625906985e+00
 8.5486617080344396e-01 -1.8374605210161898e-01 4.2743308540172198e-01 1.0768904157092183e+00
 8.5464582961708335e-01 -1.8386469308817710e-01 4.2732291480854168e-01 1.0768782642578620e+00
 8.5442547466113539e-01 -1.8398334014979273e-01 4.2721273733056769e-01 1.0768661082291759e+00
 8.5420510595734889e-01 -1.8410199327408366e-01 4.2710255297867444e-01 1.0768539476124452e+00
 8.5398472352747257e-01 -1.8422065244866787e-01 4.2699236176373628e-01 1.0768417823937468e+00
 8.5376432739325803e-01 -1.8433931766115630e-01 4.2688216369662901e-01 1.0768296125560122e+00
 8.5354391757645731e-01 -1.8445798889916348e-01 4.2677195878822866e-01 1.0768174380791067e+00
 8.5332349409882380e-01 -1.8457666615029661e-01 4.2666174704941190e-01 1.0768052589399153e+00
 8.5310305698211242e-01 -1.8469534940216209e-01 4.2655152849105621e-01 1.0767930751124453e+00
 8.5288260624807954e-01 -1.8481403864235807e-01 4.2644130312403977e-01 1.0767808865679360e+00
 8.5266214191848311e-01 -1.8493273385848880e-01 4.2633107095924155e-01 1.0767686932749820e+00
 8.5244166401508148e-01 -1.8505143503814631e-01 4.2622083200754074e-01 1.0767564951996649e+00
 8.5222117255963536e-01 -1.8517014216891881e-01 4.2611058627981768e-01 1.0767442923056956e+00
 8.5200066757390613e-01 -1.8528885523839361e-01 4.2600033378695307e-01 1.0767320845545654e+00
 8.5178014907965705e-01 -1.8540757423415055e-01 4.2589007453982852e-01 1.0767198719057061e+00
 8.5155961709865202e-01 -1.8552629914376623e-01 4.2577980854932601e-01 1.0767076543166569e+00
 8.5133907165265710e-01 -1.8564502995481097e-01 4.2566953582632855e-01 1.0766954317432407e+00
 8.5111851276343908e-01 -1.8576376665485062e-01 4.2555925638171954e-01 1.0766832041397443e+00
 8.5089794045276623e-01 -1.8588250923144339e-01 4.2544897022638312e-01 1.0766709714591065e+00
 8.5067735474240802e-01 -1.8600125767214304e-01 4.2533867737120401e-01 1.0766587336531104e+00
 8.5045675565413570e-01 -1.8612001196449784e-01 4.2522837782706785e-01 1.0766464906725806e+00
 8.5023614320972130e-01 -1.8623877209605161e-01 4.2511807160486065e-01 1.0766342424675832e+00
 8.5001551743093839e-01 -1.8635753805433858e-01 4.2500775871546920e-01 1.0766219889876294e+00
 8.4979487833956202e-01 -1.8647630982689051e-01 4.2489743916978101e-01 1.0766097301818804e+00
 8.4957422595736831e-01 -1.8659508740123282e-01 4.2478711297868416e-01 1.0765974659993549e+00
 8.4935356030613474e-01 -1.8671387076488172e-01 4.2467678015306737e-01 1.0765851963891351e+00
 8.4913288140764032e-01 -1.8683265990534920e-01 4.2456644070382016e-01 1.0765729213005726e+00
 8.4891218928366485e-01 -1.8695145481014275e-01 4.2445609464183243e-01 1.0765606406834960e+00
 8.4869148395599003e-01 -1.8707025546676204e-01 4.2434574197799502e-01 1.0765483544884114e+00
 8.4847076544639832e-01 -1.8718906186270279e-01 4.2423538272319916e-01 1.0765360626667053e+00
 8.4825003377667418e-01 -1.8730787398545162e-01 4.2412501688833709e-01 1.0765237651708401e+00
 8.4802928896860252e-01 -1.8742669182249416e-01 4.2401464448430126e-01 1.0765114619545462e+00
 8.4780853104397047e-01 -1.8754551536130593e-01 4.2390426552198524e-01 1.0764991529730112e+00
 8.4758776002456571e-01 -1.8766434458936060e-01 4.2379388001228285e-01 1.0764868381830606e+00
 8.4736697593217747e-01 -1.8778317949412598e-01 4.2368348796608873e-01 1.0764745175433319e+00
 8.4714617878859599e-01 -1.8790202006306406e-01 4.2357308939429800e-01 1.0764621910144441e+00
 8.4692536861561341e-01 -1.8802086628363351e-01 4.2346268430780670e-01 1.0764498585591569e+00
 8.4670454543502272e-01 -1.8813971814328528e-01 4.2335227271751136e-01 1.0764375201425218e+00
 8.4648370926861827e-01 -1.8825857562947229e-01 4.2324185463430913e-01 1.0764251757320267e+00
 8.4626286013819607e-01 -1.8837743872963719e-01 4.2313143006909804e-01 1.0764128252977252e+00
 8.4604199806555236e-01 -1.8849630743122486e-01 4.2302099903277618e-01 1.0764004688123625e+00
 8.4582112307248603e-01 -1.8861518172167252e-01 4.2291056153624301e-01 1.0763881062514864e+00
 8.4560023518079619e-01 -1.8873406158841405e-01 4.2280011759039809e-01 1.0763757375935477e+00
 8.4537933441228363e-01 -1.8885294701888605e-01 4.2268966720614182e-01 1.0763633628199909e+00
 8.4515842078875048e-01 -1.8897183800051848e-01 4.2257921039437524e-01 1.0763509819153319e+00
 8.4493749433199994e-01 -1.8909073452073882e-01 4.2246874716599997e-01 1.0763385948672237e+00
 8.4471655506383669e-01 -1.8920963656697620e-01 4.2235827753191835e-01 1.0763262016665096e+00
 8.4449560300606652e-01 -1.8932854412665395e-01 4.2224780150303326e-01 1.0763138023072654e+00
 8.4427463818049653e-01 -1.8944745718720196e-01 4.2213731909024826e-01 1.0763013967868267e+00
 8.4405366060893505e-01 -1.8956637573604229e-01 4.2202683030446753e-01 1.0762889851058053e+00
 8.4383267031319176e-01 -1.8968529976059778e-01 4.2191633515659588e-01 1.0762765672680916e+00
 8.4361166731507731e-01 -1.8980422924829643e-01 4.2180583365753865e-01 1.0762641432808453e+00
 8.4339065163640403e-01 -1.8992316418656230e-01 4.2169532581820202e-01 1.0762517131544718e+00
 8.4316962329898515e-01 -1.9004210456282211e-01 4.2158481164949257e-01 1.0762392769025875e+00
 8.4294858232463543e-01 -1.9016105036450492e-01 4.2147429116231772e-01 1.0762268345419723e+00
 8.4272752873517076e-01 -1.9028000157903746e-01 4.2136376436758538e-01 1.0762143860925084e+00
 8.4250646255240813e-01 -1.9039895819385277e-01 4.2125323127620407e-01 1.0762019315771090e+00
 8.4228538379816631e-01 -1.9051792019638270e-01 4.2114269189908315e-01 1.0761894710216338e+00
 8.4206429249426418e-01 -1.9063688757406599e-01 4.2103214624713209e-01 1.0761770044547934e+00
 8.4184318866252295e-01 -1.9075586031434194e-01 4.2092159433126147e-01 1.0761645319080433e+00
 8.4162207232476471e-01 -1.9087483840464992e-01 4.2081103616238236e-01 1.0761520534154665e+00
 8.4140094350281280e-01 -1.9099382183243957e-01 4.2070047175140640e-01 1.0761395690136464e+00
 8.4117980221849165e-01 -1.9111281058515855e-01 4.2058990110924582e-01 1.0761270787415287e+00
 8.4095864849362689e-01 -1.9123180465026179e-01 4.2047932424681345e-01 1.0761145826402772e+00
 8.4073748235004608e-01 -1.9135080401520638e-01 4.2036874117502304e-01 1.0761020807531174e+00
 8.4051630380957698e-01 -1.9146980866745628e-01 4.2025815190478849e-01 1.0760895731251749e+00
 8.4029511289404890e-01 -1.9158881859447791e-01 4.2014755644702445e-01 1.0760770598033054e+00
 8.4007390962529294e-01 -1.9170783378374523e-01 4.2003695481264647e-01 1.0760645408359171e+00
 8.3985269402514062e-01 -1.9182685422273543e-01 4.1992634701257031e-01 1.0760520162727898e+00
 8.3963146611542527e-01 -1.9194587989893014e-01 4.1981573305771264e-01 1.0760394861648865e+00
 8.3941022591798109e-01 -1.9206491079981719e-01 4.1970511295899054e-01 1.0760269505641615e+00
 8.3918897345464394e-01 -1.9218394691289148e-01 4.1959448672732197e-01 1.0760144095233639e+00
 8.3896770874725024e-01 -1.9230298822565139e-01 4.1948385437362512e-01 1.0760018630958392e+00
 8.3874643181763786e-01 -1.9242203472560171e-01 4.1937321590881893e-01 1.0759893113353287e+00
 8.3852514268764600e-01 -1.9254108640025275e-01 4.1926257134382300e-01 1.0759767542957661e+00
 8.3830384137911518e-01 -1.9266014323712072e-01 4.1915192068955759e-01 1.0759641920310759e+00
 8.3808252791388682e-01 -1.9277920522372494e-01 4.1904126395694341e-01 1.0759516245949687e+00
 8.3786120231380390e-01 -1.9289827234759571e-01 4.1893060115690195e-01 1.0759390520407415e+00
 8.3763986460071027e-01 -1.9301734459626324e-01 4.1881993230035514e-01 1.0759264744210757e+00
 8.3741851479645091e-01 -1.9313642195726871e-01 4.1870925739822545e-01 1.0759138917878410e+00
 8.3719715292287256e-01 -1.9325550441815142e-01 4.1859857646143628e-01 1.0759013041919010e+00
 8.3697577900182230e-01 -1.9337459196646395e-01 4.1848788950091115e-01 1.0758887116829217e+00
 8.3675439305514898e-01 -1.9349368458975608e-01 4.1837719652757449e-01 1.0758761143091882e+00
 8.3653299510470291e-01 -1.9361278227559031e-01 4.1826649755235146e-01 1.0758635121174240e+00
 8.3631158517233473e-01 -1.9373188501152888e-01 4.1815579258616736e-01 1.0758509051526168e+00
 8.3609016327989694e-01 -1.9385099278513895e-01 4.1804508163994847e-01 1.0758382934578536e+00
 8.3586872944924273e-01 -1.9397010558399502e-01 4.1793436472462137e-01 1.0758256770741599e+00
 8.3564728370222729e-01 -1.9408922339567170e-01 4.1782364185111365e-01 1.0758130560403498e+00
 8.3542582606070603e-01 -1.9420834620775135e-01 4.1771291303035302e-01 1.0758004303928834e+00
 8.3520435654653613e-01 -1.9432747400781569e-01 4.1760217827326807e-01 1.0757878001657342e+00
 8.3498287518157532e-01 -1.9444660678345360e-01 4.1749143759078766e-01 1.0757751653902663e+00
 8.3476138198768335e-01 -1.9456574452225650e-01 4.1738069099384167e-01 1.0757625260951211e+00
 8.3453987698672083e-01 -1.9468488721181371e-01 4.1726993849336041e-01 1.0757498823061151e+00
 8.3431836020054917e-01 -1.9480403483972503e-01 4.1715918010027458e-01 1.0757372340461500e+00
 8.3409683165103132e-01 -1.9492318739358661e-01 4.1704841582551566e-01 1.0757245813351322e+00
 8.3387529136003113e-01 -1.9504234486099759e-01 4.1693764568001557e-01 1.0757119241899058e+00
 8.3365373934941389e-01 -1.9516150722955705e-01 4.1682686967470695e-01 1.0756992626241964e+00
 8.3343217564104577e-01 -1.9528067448686898e-01 4.1671608782052288e-01 1.0756865966485674e+00
 8.3321060025679428e-01 -1.9539984662053633e-01 4.1660530012839714e-01 1.0756739262703896e+00
 8.3298901321852825e-01 -1.9551902361816043e-01 4.1649450660926413e-01 1.0756612514938222e+00
 8.3276741454811720e-01 -1.9563820546734423e-01 4.1638370727405860e-01 1.0756485723198068e+00
 8.3254580426743208e-01 -1.9575739215569188e-01 4.1627290213371604e-01 1.0756358887460740e+00
 8.3232418239834494e-01 -1.9587658367080296e-01 4.1616209119917247e-01 1.0756232007671622e+00
 8.3210254896272906e-01 -1.9599578000028101e-01 4.1605127448136453e-01 1.0756105083744485e+00
 8.3188090398245873e-01 -1.9611498113172249e-01 4.1594045199122937e-01 1.0755978115561948e+00
 8.3165924747940967e-01 -1.9623418705272605e-01 4.1582962373970483e-01 1.0755851102976006e+00
 8.3143757947545793e-01 -1.9635339775088917e-01 4.1571878973772897e-01 1.0755724045808737e+00
 8.3121589999248158e-01 -1.9647261321380233e-01 4.1560794999624079e-01 1.0755596943853076e+00
 8.3099420905235966e-01 -1.9659183342905717e-01 4.1549710452617983e-01 1.0755469796873738e+00
 8.3077250667697200e-01 -1.9671105838424130e-01 4.1538625333848600e-01 1.0755342604608227e+00
 8.3055079288820011e-01 -1.9683028806693859e-01 4.1527539644410005e-01 1.0755215366767961e+00
 8.3032906770792592e-01 -1.9694952246472869e-01 4.1516453385396296e-01 1.0755088083039501e+00
 8.3010733115803259e-01 -1.9706876156518932e-01 4.1505366557901630e-01 1.0754960753085867e+00
 8.2988558326040496e-01 -1.9718800535589392e-01 4.1494279163020248e-01 1.0754833376547950e+00
 8.2966382403692862e-01 -1.9730725382440722e-01 4.1483191201846431e-01 1.0754705953046009e+00
 8.2944205350949041e-01 -1.9742650695829544e-01 4.1472102675474520e-01 1.0754578482181247e+00
 8.2922027169997825e-01 -1.9754576474511759e-01 4.1461013584998913e-01 1.0754450963537470e+00
 8.2899847863028087e-01 -1.9766502717242485e-01 4.1449923931514043e-01 1.0754323396682783e+00
 8.2877667432228863e-01 -1.9778429422776955e-01 4.1438833716114432e-01 1.0754195781171390e+00
 8.2855485879789259e-01 -1.9790356589869251e-01 4.1427742939894630e-01 1.0754068116545401e+00
 8.2833303207898490e-01 -1.9802284217273131e-01 4.1416651603949245e-01 1.0753940402336728e+00
 8.2811119418745927e-01 -1.9814212303742129e-01 4.1405559709372963e-01 1.0753812638068985e+00
 8.2788934514521029e-01 -1.9826140848028617e-01 4.1394467257260514e-01 1.0753684823259435e+00
 8.2766748497413323e-01 -1.9838069848884909e-01 4.1383374248706661e-01 1.0753556957420964e+00
 8.2744561369612490e-01 -1.9849999305062499e-01 4.1372280684806245e-01 1.0753429040064058e+00
 8.2722373133308347e-01 -1.9861929215312413e-01 4.1361186566654173e-01 1.0753301070698802e+00
 8.2700183790690751e-01 -1.9873859578385067e-01 4.1350091895345376e-01 1.0753173048836862e+00
 8.2677993343949718e-01 -1.9885790393030300e-01 4.1338996671974859e-01 1.0753044973993480e+00
 8.2655801795275330e-01 -1.9897721657997441e-01 4.1327900897637665e-01 1.0752916845689431e+00
 8.2633609146857834e-01 -1.9909653372035324e-01 4.1316804573428917e-01 1.0752788663452986e+00
 8.2611415400887545e-01 -1.9921585533891950e-01 4.1305707700443772e-01 1.0752660426821805e+00
 8.2589220559554899e-01 -1.9933518142315071e-01 4.1294610279777449e-01 1.0752532135344832e+00
 8.2567024625050456e-01 -1.9945451196051789e-01 4.1283512312525228e-01 1.0752403788584122e+00
 8.2544827599564841e-01 -1.9957384693848906e-01 4.1272413799782420e-01 1.0752275386116614e+00
 8.2522629485288834e-01 -1.9969318634452560e-01 4.1261314742644417e-01 1.0752146927535857e+00
 8.2500430284413273e-01 -1.9981253016608269e-01 4.1250215142206637e-01 1.0752018412453659e+00
 8.2478229999129160e-01 -1.9993187839061427e-01 4.1239114999564580e-01 1.0751889840501674e+00
 8.2456028631627554e-01 -2.0005123100556910e-01 4.1228014315813777e-01 1.0751761211332900e+00
 8.2433826184099657e-01 -2.0017058799838955e-01 4.1216913092049828e-01 1.0751632524623098e+00
 8.2411622658736761e-01 -2.0028994935651823e-01 4.1205811329368380e-01 1.0751503780072118e+00
 8.2389418057730257e-01 -2.0040931506739168e-01 4.1194709028865129e-01 1.0751374977405137e+00
 8.2367212383271671e-01 -2.0052868511844379e-01 4.1183606191635835e-01 1.0751246116373785e+00
 8.2345005637552593e-01 -2.0064805949710546e-01 4.1172502818776296e-01 1.0751117196757183e+00
 8.2322797822764737e-01 -2.0076743819080606e-01 4.1161398911382369e-01 1.0750988218362858e+00
 8.2300588941099950e-01 -2.0088682118697254e-01 4.1150294470549975e-01 1.0750859181027552e+00
 8.2278378994750145e-01 -2.0100620847302886e-01 4.1139189497375073e-01 1.0750730084617917e+00
 8.2256167985907369e-01 -2.0112560003639574e-01 4.1128083992953685e-01 1.0750600929031100e+00
 8.2233955916763735e-01 -2.0124499586449890e-01 4.1116977958381867e-01 1.0750471714195191e+00
 8.2211742789511522e-01 -2.0136439594475614e-01 4.1105871394755761e-01 1.0750342440069562e+00
 8.2189528606343065e-01 -2.0148380026458973e-01 4.1094764303171533e-01 1.0750213106645088e+00
 8.2167313369450801e-01 -2.0160320881142080e-01 4.1083656684725400e-01 1.0750083713944227e+00
 8.2145097081027285e-01 -2.0172262157266629e-01 4.1072548540513643e-01 1.0749954262021000e+00
 8.2122879743265187e-01 -2.0184203853575161e-01 4.1061439871632593e-01 1.0749824750960826e+00
 8.2100661358357263e-01 -2.0196145968809592e-01 4.1050330679178632e-01 1.0749695180880250e+00
 8.2078441928496393e-01 -2.0208088501712235e-01 4.1039220964248196e-01 1.0749565551926543e+00
 8.2056221455875555e-01 -2.0220031451025738e-01 4.1028110727937778e-01 1.0749435864277177e+00
 8.2033999942687785e-01 -2.0231974815492659e-01 4.1016999971343893e-01 1.0749306118139199e+00
 8.2011777391126306e-01 -2.0243918593855781e-01 4.1005888695563153e-01 1.0749176313748474e+00
 8.1989553803384352e-01 -2.0255862784858580e-01 4.0994776901692176e-01 1.0749046451368816e+00
 8.1967329181655335e-01 -2.0267807387244213e-01 4.0983664590827668e-01 1.0748916531291026e+00
 8.1945103528132723e-01 -2.0279752399756573e-01 4.0972551764066362e-01 1.0748786553831813e+00
 8.1922876845010084e-01 -2.0291697821139648e-01 4.0961438422505042e-01 1.0748656519332611e+00
 8.1900649134481118e-01 -2.0303643650137904e-01 4.0950324567240559e-01 1.0748526428158314e+00
 8.1878420398739626e-01 -2.0315589885496188e-01 4.0939210199369813e-01 1.0748396280695907e+00
 8.1856190639979498e-01 -2.0327536525960049e-01 4.0928095319989749e-01 1.0748266077353021e+00
 8.1833959860394700e-01 -2.0339483570274897e-01 4.0916979930197350e-01 1.0748135818556406e+00
 8.1811728062179345e-01 -2.0351431017187233e-01 4.0905864031089673e-01 1.0748005504750320e+00
 8.1789495247527599e-01 -2.0363378865443443e-01 4.0894747623763800e-01 1.0747875136394880e+00
 8.1767261418633752e-01 -2.0375327113790997e-01 4.0883630709316876e-01 1.0747744713964302e+00
 8.1745026577692215e-01 -2.0387275760977225e-01 4.0872513288846107e-01 1.0747614237945149e+00
 8.1722790726897465e-01 -2.0399224805750632e-01 4.0861395363448733e-01 1.0747483708834484e+00
 8.1700553868444137e-01 -2.0411174246859859e-01 4.0850276934222068e-01 1.0747353127138002e+00
 8.1678316004526852e-01 -2.0423124083054395e-01 4.0839158002263426e-01 1.0747222493368125e+00
 8.1656077137340422e-01 -2.0435074313083879e-01 4.0828038568670211e-01 1.0747091808042084e+00
 8.1633837269079756e-01 -2.0447024935698865e-01 4.0816918634539878e-01 1.0746961071679970e+00
 8.1611596401939812e-01 -2.0458975949650332e-01 4.0805798200969906e-01 1.0746830284802775e+00
 8.1589354538115710e-01 -2.0470927353689772e-01 4.0794677269057855e-01 1.0746699447930441e+00
 8.1567111679802617e-01 -2.0482879146569322e-01 4.0783555839901309e-01 1.0746568561579906e+00
 8.1544867829195811e-01 -2.0494831327041529e-01 4.0772433914597905e-01 1.0746437626263174e+00
 8.1522622988490678e-01 -2.0506783893859898e-01 4.0761311494245339e-01 1.0746306642485386e+00
 8.1500377159882675e-01 -2.0518736845777907e-01 4.0750188579941338e-01 1.0746175610742936e+00
 8.1478130345567412e-01 -2.0530690181550026e-01 4.0739065172783706e-01 1.0746044531521632e+00
 8.1455882547740543e-01 -2.0542643899930768e-01 4.0727941273870272e-01 1.0745913405294856e+00
 8.1433633768597835e-01 -2.0554597999675767e-01 4.0716816884298918e-01 1.0745782232521830e+00
 8.1411384010335153e-01 -2.0566552479540706e-01 4.0705692005167576e-01 1.0745651013645900e+00
 8.1389133275148473e-01 -2.0578507338281671e-01 4.0694566637574237e-01 1.0745519749092896e+00
 8.1366881565233828e-01 -2.0590462574655560e-01 4.0683440782616914e-01 1.0745388439269561e+00
 8.1344628882787418e-01 -2.0602418187419402e-01 4.0672314441393709e-01 1.0745257084562057e+00
 8.1322375230005484e-01 -2.0614374175330769e-01 4.0661187615002742e-01 1.0745125685334553e+00
 8.1300120609084325e-01 -2.0626330537147614e-01 4.0650060304542163e-01 1.0744994241927890e+00
 8.1277865022220430e-01 -2.0638287271628164e-01 4.0638932511110215e-01 1.0744862754658353e+00
 8.1255608471610308e-01 -2.0650244377531002e-01 4.0627804235805154e-01 1.0744731223816530e+00
 8.1233350959450634e-01 -2.0662201853614903e-01 4.0616675479725317e-01 1.0744599649666280e+00
 8.1211092487938108e-01 -2.0674159698639244e-01 4.0605546243969054e-01 1.0744468032443786e+00
 8.1188833059269550e-01 -2.0686117911363128e-01 4.0594416529634775e-01 1.0744336372356751e+00
 8.1166572675641901e-01 -2.0698076490546496e-01 4.0583286337820951e-01 1.0744204669583675e+00
 8.1144311339252140e-01 -2.0710035434948731e-01 4.0572155669626070e-01 1.0744072924273256e+00
 8.1122049052297396e-01 -2.0721994743329836e-01 4.0561024526148698e-01 1.0743941136543922e+00
 8.1099785816974856e-01 -2.0733954414449862e-01 4.0549892908487428e-01 1.0743809306483461e+00
 8.1077521635481842e-01 -2.0745914447068875e-01 4.0538760817740921e-01 1.0743677434148777e+00
 8.1055256510015683e-01 -2.0757874839946888e-01 4.0527628255007841e-01 1.0743545519565776e+00
 8.1032990442773911e-01 -2.0769835591843838e-01 4.0516495221386956e-01 1.0743413562729360e+00
 8.1010723435954091e-01 -2.0781796701520200e-01 4.0505361717977045e-01 1.0743281563603557e+00
 8.0988455491753852e-01 -2.0793758167735649e-01 4.0494227745876926e-01 1.0743149522121753e+00
 8.0966186612371016e-01 -2.0805719989249921e-01 4.0483093306185508e-01 1.0743017438187066e+00
 8.0943916800003368e-01 -2.0817682164823148e-01 4.0471958400001684e-01 1.0742885311672807e+00
 8.0921646056848884e-01 -2.0829644693214622e-01 4.0460823028424442e-01 1.0742753142423094e+00
 8.0899374385105594e-01 -2.0841607573183807e-01 4.0449687192552797e-01 1.0742620930253550e+00
 8.0877101786971617e-01 -2.0853570803489868e-01 4.0438550893485808e-01 1.0742488674952131e+00
 8.0854828264645195e-01 -2.0865534382891587e-01 4.0427414132322598e-01 1.0742356376280044e+00
 8.0832553820324615e-01 -2.0877498310147635e-01 4.0416276910162308e-01 1.0742224033972785e+00
 8.0810278456208273e-01 -2.0889462584016194e-01 4.0405139228104137e-01 1.0742091647741268e+00
 8.0788002174494655e-01 -2.0901427203255279e-01 4.0394001087247328e-01 1.0741959217273049e+00
 8.0765724977382358e-01 -2.0913392166622397e-01 4.0382862488691179e-01 1.0741826742233644e+00
 8.0743446867070034e-01 -2.0925357472874745e-01 4.0371723433535017e-01 1.0741694222267937e+00
 8.0721167845756492e-01 -2.0937323120768891e-01 4.0360583922878246e-01 1.0741561657001648e+00
 8.0698887915640527e-01 -2.0949289109061275e-01 4.0349443957820263e-01 1.0741429046042898e+00
 8.0676607078921103e-01 -2.0961255436507720e-01 4.0338303539460552e-01 1.0741296388983823e+00
 8.0654325337797250e-01 -2.0973222101863481e-01 4.0327162668898625e-01 1.0741163685402273e+00
 8.0632042694468087e-01 -2.0985189103883817e-01 4.0316021347234043e-01 1.0741030934863531e+00
 8.0609759151132820e-01 -2.0997156441322629e-01 4.0304879575566410e-01 1.0740898136922117e+00
 8.0587474709990758e-01 -2.1009124112933991e-01 4.0293737354995379e-01 1.0740765291123602e+00
 8.0565189373241275e-01 -2.1021092117471124e-01 4.0282594686620637e-01 1.0740632397006473e+00
 8.0542903143083844e-01 -2.1033060453687186e-01 4.0271451571541922e-01 1.0740499454104024e+00
 8.0520616021718017e-01 -2.1045029120334152e-01 4.0260308010859008e-01 1.0740366461946256e+00
 8.0498328011343501e-01 -2.1056998116163811e-01 4.0249164005671750e-01 1.0740233420061798e+00
 8.0476039114159981e-01 -2.1068967439927416e-01 4.0238019557079990e-01 1.0740100327979829e+00
 8.0453749332367297e-01 -2.1080937090375734e-01 4.0226874666183648e-01 1.0739967185231993e+00
 8.0431458668165345e-01 -2.1092907066258748e-01 4.0215729334082673e-01 1.0739833991354308e+00
 8.0409167123754133e-01 -2.1104877366326263e-01 4.0204583561877066e-01 1.0739700745889058e+00
 8.0386874701333777e-01 -2.1116847989327342e-01 4.0193437350666888e-01 1.0739567448386644e+00
 8.0364581403104418e-01 -2.1128818934010535e-01 4.0182290701552209e-01 1.0739434098407430e+00
 8.0342287231266341e-01 -2.1140790199124010e-01 4.0171143615633170e-01 1.0739300695523519e+00
 8.0319992188019895e-01 -2.1152761783415380e-01 4.0159996094009948e-01 1.0739167239320506e+00
 8.0297696275565467e-01 -2.1164733685631876e-01 4.0148848137782733e-01 1.0739033729399159e+00
 8.0275399496103617e-01 -2.1176705904520060e-01 4.0137699748051808e-01 1.0738900165377046e+00
 8.0253101851834929e-01 -2.1188678438826375e-01 4.0126550925917465e-01 1.0738766546890111e+00
 8.0230803344960122e-01 -2.1200651287296840e-01 4.0115401672480061e-01 1.0738632873594136e+00
 8.0208503977679946e-01 -2.1212624448676670e-01 4.0104251988839973e-01 1.0738499145166183e+00
 8.0186203752195251e-01 -2.1224597921711408e-01 4.0093101876097625e-01 1.0738365361305895e+00
 8.0163902670706999e-01 -2.1236571705145674e-01 4.0081951335353500e-01 1.0738231521736741e+00
 8.0141600735416230e-01 -2.1248545797723883e-01 4.0070800367708115e-01 1.0738097626207159e+00
 8.0119297948524015e-01 -2.1260520198190436e-01 4.0059648974262008e-01 1.0737963674491608e+00
 8.0096994312231606e-01 -2.1272494905289396e-01 4.0048497156115803e-01 1.0737829666391501e+00
 8.0074689828740220e-01 -2.1284469917764448e-01 4.0037344914370110e-01 1.0737695601736033e+00
 8.0052384500251272e-01 -2.1296445234359229e-01 4.0026192250125636e-01 1.0737561480382936e+00
 8.0030078328966203e-01 -2.1308420853817378e-01 4.0015039164483102e-01 1.0737427302219062e+00
 8.0007771317086518e-01 -2.1320396774882067e-01 4.0003885658543259e-01 1.0737293067160913e+00
 7.9985463466813855e-01 -2.1332372996296434e-01 3.9992731733406928e-01 1.0737158775155002e+00
 7.9963154780349899e-01 -2.1344349516803995e-01 3.9981577390174949e-01 1.0737024426178141e+00
 7.9940845259896431e-01 -2.1356326335147774e-01 3.9970422629948216e-01 1.0736890020237568e+00
 7.9918534907655314e-01 -2.1368303450071041e-01 3.9959267453827657e-01 1.0736755557371003e+00
 7.9896223725828497e-01 -2.1380280860316980e-01 3.9948111862914248e-01 1.0736621037646537e+00
 7.9873911716617985e-01 -2.1392258564629213e-01 3.9936955858308992e-01 1.0736486461162436e+00
 7.9851598882225916e-01 -2.1404236561750839e-01 3.9925799441112958e-01 1.0736351828046815e+00
 7.9829285224854452e-01 -2.1416214850425691e-01 3.9914642612427226e-01 1.0736217138457196e+00
 7.9806970746705896e-01 -2.1428193429397530e-01 3.9903485373352948e-01 1.0736082392579946e+00
 7.9784655449982544e-01 -2.1440172297410465e-01 3.9892327724991272e-01 1.0735947590629620e+00
 7.9762339336886867e-01 -2.1452151453208762e-01 3.9881169668443434e-01 1.0735812732848173e+00
 7.9740022409621381e-01 -2.1464130895536965e-01 3.9870011204810690e-01 1.0735677819504088e+00
 7.9717704670388645e-01 -2.1476110623139805e-01 3.9858852335194322e-01 1.0735542850891373e+00
 7.9695386121391365e-01 -2.1488090634762774e-01 3.9847693060695683e-01 1.0735407827328485e+00
 7.9673066764832290e-01 -2.1500070929151210e-01 3.9836533382416145e-01 1.0735272749157150e+00
 7.9650746602914246e-01 -2.1512051505051100e-01 3.9825373301457123e-01 1.0735137616741093e+00
 7.9628425637840117e-01 -2.1524032361208922e-01 3.9814212818920058e-01 1.0735002430464671e+00
 7.9606103871812939e-01 -2.1536013496371337e-01 3.9803051935906469e-01 1.0734867190731450e+00
 7.9583781307035761e-01 -2.1547994909285761e-01 3.9791890653517881e-01 1.0734731897962693e+00
 7.9561457945711733e-01 -2.1559976598699887e-01 3.9780728972855867e-01 1.0734596552595781e+00
 7.9539133790044059e-01 -2.1571958563361854e-01 3.9769566895022029e-01 1.0734461155082569e+00
 7.9516808842236086e-01 -2.1583940802020396e-01 3.9758404421118043e-01 1.0734325705887700e+00
 7.9494483104491198e-01 -2.1595923313424920e-01 3.9747241552245599e-01 1.0734190205486858e+00
 7.9472156579012820e-01 -2.1607906096325208e-01 3.9736078289506410e-01 1.0734054654364982e+00
 7.9449829268004524e-01 -2.1619889149471594e-01 3.9724914634002262e-01 1.0733919053014449e+00
 7.9427501173669901e-01 -2.1631872471614721e-01 3.9713750586834951e-01 1.0733783401933217e+00
 7.9405172298212645e-01 -2.1643856061506261e-01 3.9702586149106323e-01 1.0733647701622975e+00
 7.9382842643836549e-01 -2.1655839917898245e-01 3.9691421321918274e-01 1.0733511952587238e+00
 7.9360512212745482e-01 -2.1667824039543077e-01 3.9680256106372741e-01 1.0733376155329482e+00
 7.9338181007143316e-01 -2.1679808425193980e-01 3.9669090503571658e-01 1.0733240310351240e+00
 7.9315849029234076e-01 -2.1691793073604637e-01 3.9657924514617038e-01 1.0733104418150239e+00
 7.9293516281221865e-01 -2.1703777983529265e-01 3.9646758140610933e-01 1.0732968479218534e+00
 7.9271182765310788e-01 -2.1715763153722606e-01 3.9635591382655394e-01 1.0732832494040663e+00
 7.9248848483705125e-01 -2.1727748582940032e-01 3.9624424241852563e-01 1.0732696463091855e+00
 7.9226513438609147e-01 -2.1739734269937322e-01 3.9613256719304574e-01 1.0732560386836252e+00
 7.9204177632227224e-01 -2.1751720213470782e-01 3.9602088816113612e-01 1.0732424265725180e+00
 7.9181841066763847e-01 -2.1763706412297323e-01 3.9590920533381924e-01 1.0732288100195495e+00
 7.9159503744423532e-01 -2.1775692865174101e-01 3.9579751872211766e-01 1.0732151890667940e+00
 7.9137165667410880e-01 -2.1787679570859292e-01 3.9568582833705440e-01 1.0732015637545622e+00
 7.9114826837930585e-01 -2.1799666528110706e-01 3.9557413418965293e-01 1.0731879341212509e+00
 7.9092487258187383e-01 -2.1811653735687031e-01 3.9546243629093691e-01 1.0731743002032035e+00
 7.9070146930386109e-01 -2.1823641192347548e-01 3.9535073465193055e-01 1.0731606620345771e+00
 7.9047805856731657e-01 -2.1835628896851378e-01 3.9523902928365828e-01 1.0731470196472190e+00
 7.9025464039429016e-01 -2.1847616847958479e-01 3.9512732019714508e-01 1.0731333730705523e+00
 7.9003121480683236e-01 -2.1859605044428715e-01 3.9501560740341618e-01 1.0731197223314699e+00
 7.8980778182699429e-01 -2.1871593485022550e-01 3.9490389091349715e-01 1.0731060674542396e+00
 7.8958434147682799e-01 -2.1883582168500637e-01 3.9479217073841399e-01 1.0730924084604199e+00
 7.8936089377838614e-01 -2.1895571093623717e-01 3.9468044688919307e-01 1.0730787453687849e+00
 7.8913743875372200e-01 -2.1907560259152659e-01 3.9456871937686100e-01 1.0730650781952613e+00
 7.8891397642488970e-01 -2.1919549663849042e-01 3.9445698821244485e-01 1.0730514069528767e+00
 7.8869050681394448e-01 -2.1931539306473813e-01 3.9434525340697224e-01 1.0730377316517181e+00
 7.8846702994294138e-01 -2.1943529185788541e-01 3.9423351497147069e-01 1.0730240522989027e+00
 7.8824354583393685e-01 -2.1955519300554810e-01 3.9412177291696843e-01 1.0730103688985608e+00
 7.8802005450898804e-01 -2.1967509649534050e-01 3.9401002725449402e-01 1.0729966814518299e+00
 7.8779655599015275e-01 -2.1979500231487514e-01 3.9389827799507637e-01 1.0729829899568593e+00
 7.8757305029948910e-01 -2.1991491045177225e-01 3.9378652514974455e-01 1.0729692944088285e+00
 7.8734953745905623e-01 -2.2003482089364068e-01 3.9367476872952811e-01 1.0729555947999758e+00
 7.8712601749091404e-01 -2.2015473362809768e-01 3.9356300874545702e-01 1.0729418911196391e+00
 7.8690249041712301e-01 -2.2027464864275231e-01 3.9345124520856151e-01 1.0729281833543076e+00
 7.8667895625974460e-01 -2.2039456592521484e-01 3.9333947812987230e-01 1.0729144714876839e+00
 7.8645541504084071e-01 -2.2051448546309560e-01 3.9322770752042036e-01 1.0729007555007581e+00
 7.8623186678247392e-01 -2.2063440724399830e-01 3.9311593339123696e-01 1.0728870353718929e+00
 7.8600831150670747e-01 -2.2075433125552940e-01 3.9300415575335373e-01 1.0728733110769162e+00
 7.8578474923560537e-01 -2.2087425748528511e-01 3.9289237461780269e-01 1.0728595825892275e+00
 7.8556117999123232e-01 -2.2099418592086661e-01 3.9278058999561616e-01 1.0728458498799092e+00
 7.8533760379565387e-01 -2.2111411654986779e-01 3.9266880189782694e-01 1.0728321129178515e+00
 7.8511402067093616e-01 -2.2123404935987745e-01 3.9255701033546808e-01 1.0728183716698825e+00
 7.8489043063914576e-01 -2.2135398433848441e-01 3.9244521531957288e-01 1.0728046261009061e+00
 7.8466683372235002e-01 -2.2147392147327155e-01 3.9233341686117501e-01 1.0727908761740512e+00
 7.8444322994261750e-01 -2.2159386075181647e-01 3.9222161497130875e-01 1.0727771218508226e+00
 7.8421961932201645e-01 -2.2171380216169484e-01 3.9210980966100822e-01 1.0727633630912619e+00
 7.8399600188261676e-01 -2.2183374569047504e-01 3.9199800094130838e-01 1.0727495998541117e+00
 7.8377237764648877e-01 -2.2195369132572479e-01 3.9188618882324439e-01 1.0727358320969871e+00
 7.8354874663570273e-01 -2.2207363905500288e-01 3.9177437331785137e-01 1.0727220597765486e+00
 7.8332510887233031e-01 -2.2219358886586638e-01 3.9166255443616516e-01 1.0727082828486811e+00
 7.8310146437844386e-01 -2.2231354074586634e-01 3.9155073218922193e-01 1.0726945012686748e+00
 7.8287781317611627e-01 -2.2243349468254514e-01 3.9143890658805813e-01 1.0726807149914077e+00
 7.8265415528742088e-01 -2.2255345066344923e-01 3.9132707764371044e-01 1.0726669239715312e+00
 7.8243049073443194e-01 -2.2267340867610885e-01 3.9121524536721597e-01 1.0726531281636544e+00
 7.8220681953922389e-01 -2.2279336870806027e-01 3.9110340976961194e-01 1.0726393275225301e+00
 7.8198314172387262e-01 -2.2291333074682390e-01 3.9099157086193631e-01 1.0726255220032397e+00
 7.8175945731045393e-01 -2.2303329477992556e-01 3.9087972865522697e-01 1.0726117115613760e+00
 7.8153576632104482e-01 -2.2315326079487735e-01 3.9076788316052241e-01 1.0725978961532250e+00
 7.8131206877772286e-01 -2.2327322877919309e-01 3.9065603438886143e-01 1.0725840757359439e+00
 7.8108836470256571e-01 -2.2339319872037877e-01 3.9054418235128285e-01 1.0725702502677359e+00
 7.8086465411765238e-01 -2.2351317060593651e-01 3.9043232705882619e-01 1.0725564197080206e+00
 7.8064093704506188e-01 -2.2363314442336318e-01 3.9032046852253094e-01 1.0725425840176008e+00
 7.8041721350687454e-01 -2.2375312016015236e-01 3.9020860675343727e-01 1.0725287431588220e+00
 7.8019348352517082e-01 -2.2387309780379377e-01 3.9009674176258541e-01 1.0725148970957257e+00
 7.7996974712203193e-01 -2.2399307734177409e-01 3.8998487356101597e-01 1.0725010457941988e+00
 7.7974600431953989e-01 -2.2411305876157317e-01 3.8987300215976994e-01 1.0724871892221122e+00
 7.7952225513977735e-01 -2.2423304205067152e-01 3.8976112756988868e-01 1.0724733273494531e+00
 7.7929849960482722e-01 -2.2435302719654165e-01 3.8964924980241361e-01 1.0724594601484501e+00
 7.7907473773677338e-01 -2.2447301418665871e-01 3.8953736886838669e-01 1.0724455875936865e+00
 7.7885096955770050e-01 -2.2459300300848989e-01 3.8942548477885025e-01 1.0724317096622074e+00
 7.7862719508969314e-01 -2.2471299364950564e-01 3.8931359754484657e-01 1.0724178263336155e+00
 7.7840341435483706e-01 -2.2483298609716917e-01 3.8920170717741853e-01 1.0724039375901571e+00
 7.7817962737521873e-01 -2.2495298033894379e-01 3.8908981368760936e-01 1.0723900434167972e+00
 7.7795583417292491e-01 -2.2507297636229417e-01 3.8897791708646245e-01 1.0723761438012855e+00
 7.7773203477004338e-01 -2.2519297415467754e-01 3.8886601738502169e-01 1.0723622387342102e+00
 7.7750822918866203e-01 -2.2531297370355780e-01 3.8875411459433101e-01 1.0723483282090402e+00
 7.7728441745086918e-01 -2.2543297499639264e-01 3.8864220872543459e-01 1.0723344122221576e+00
 7.7706059957875495e-01 -2.2555297802064245e-01 3.8853029978937748e-01 1.0723204907728778e+00
 7.7683677559440867e-01 -2.2567298276376574e-01 3.8841838779720433e-01 1.0723065638634581e+00
 7.7661294551992122e-01 -2.2579298921322438e-01 3.8830647275996061e-01 1.0722926314990955e+00
 7.7638910937738359e-01 -2.2591299735647807e-01 3.8819455468869180e-01 1.0722786936879118e+00
 7.7616526718888756e-01 -2.2603300718099001e-01 3.8808263359444378e-01 1.0722647504409288e+00
 7.7594141897652535e-01 -2.2615301867422372e-01 3.8797070948826268e-01 1.0722508017720314e+00
 7.7571756476239029e-01 -2.2627303182364306e-01 3.8785878238119514e-01 1.0722368476979185e+00
 7.7549370456857547e-01 -2.2639304661671933e-01 3.8774685228428774e-01 1.0722228882380453e+00
 7.7526983841717523e-01 -2.2651306304091912e-01 3.8763491920858761e-01 1.0722089234145533e+00
 7.7504596633028400e-01 -2.2663308108371671e-01 3.8752298316514200e-01 1.0721949532521897e+00
 7.7482208832999744e-01 -2.2675310073258859e-01 3.8741104416499872e-01 1.0721809777782176e+00
 7.7459820443841121e-01 -2.2687312197501119e-01 3.8729910221920560e-01 1.0721669970223155e+00
 7.7437431467762174e-01 -2.2699314479847182e-01 3.8718715733881087e-01 1.0721530110164688e+00
 7.7415041906972626e-01 -2.2711316919045293e-01 3.8707520953486313e-01 1.0721390197948499e+00
 7.7392651763682241e-01 -2.2723319513844686e-01 3.8696325881841120e-01 1.0721250233936941e+00
 7.7370261040100796e-01 -2.2735322262994645e-01 3.8685130520050398e-01 1.0721110218511616e+00
 7.7347869738438202e-01 -2.2747325165245286e-01 3.8673934869219101e-01 1.0720970152071976e+00
 7.7325477860904368e-01 -2.2759328219347025e-01 3.8662738930452184e-01 1.0720830035033828e+00
 7.7303085409709316e-01 -2.2771331424050700e-01 3.8651542704854658e-01 1.0720689867827775e+00
 7.7280692387063088e-01 -2.2783334778107706e-01 3.8640346193531544e-01 1.0720549650897615e+00
 7.7258298795175739e-01 -2.2795338280269806e-01 3.8629149397587870e-01 1.0720409384698668e+00
 7.7235904636257491e-01 -2.2807341929289582e-01 3.8617952318128745e-01 1.0720269069696087e+00
 7.7213509912518508e-01 -2.2819345723920009e-01 3.8606754956259254e-01 1.0720128706363101e+00
 7.7191114626169099e-01 -2.2831349662914469e-01 3.8595557313084550e-01 1.0719988295179261e+00
 7.7168718779419554e-01 -2.2843353745027117e-01 3.8584359389709777e-01 1.0719847836628631e+00
 7.7146322374480303e-01 -2.2855357969012485e-01 3.8573161187240151e-01 1.0719707331197976e+00
 7.7123925413561734e-01 -2.2867362333625868e-01 3.8561962706780867e-01 1.0719566779374952e+00
 7.7101527898874367e-01 -2.2879366837623061e-01 3.8550763949437183e-01 1.0719426181646274e+00
 7.7079129832628723e-01 -2.2891371479760070e-01 3.8539564916314362e-01 1.0719285538495900e+00
 7.7056731217035446e-01 -2.2903376258794095e-01 3.8528365608517723e-01 1.0719144850403226e+00
 7.7034332054305155e-01 -2.2915381173482302e-01 3.8517166027152577e-01 1.0719004117841300e+00
 7.7011932346648559e-01 -2.2927386222582757e-01 3.8505966173324280e-01 1.0718863341275053e+00
 7.6989532096276425e-01 -2.2939391404853732e-01 3.8494766048138213e-01 1.0718722521159585e+00
 7.6967131305399572e-01 -2.2951396719054357e-01 3.8483565652699786e-01 1.0718581657938462e+00
 7.6944729976228887e-01 -2.2963402163944219e-01 3.8472364988114444e-01 1.0718440752042082e+00
 7.6922328110975247e-01 -2.2975407738283121e-01 3.8461164055487623e-01 1.0718299803886084e+00
 7.6899925711849704e-01 -2.2987413440831489e-01 3.8449962855924852e-01 1.0718158813869820e+00
 7.6877522781063212e-01 -2.2999419270350308e-01 3.8438761390531606e-01 1.0718017782374871e+00
 7.6855119320826881e-01 -2.3011425225601062e-01 3.8427559660413441e-01 1.0717876709763681e+00
 7.6832715333351842e-01 -2.3023431305345182e-01 3.8416357666675921e-01 1.0717735596378211e+00
 7.6810310820849270e-01 -2.3035437508344930e-01 3.8405155410424635e-01 1.0717594442538707e+00
 7.6787905785530419e-01 -2.3047443833362863e-01 3.8393952892765210e-01 1.0717453248542557e+00
 7.6765500229606565e-01 -2.3059450279161736e-01 3.8382750114803282e-01 1.0717312014663209e+00
 7.6743094155289060e-01 -2.3071456844504756e-01 3.8371547077644530e-01 1.0717170741149218e+00
 7.6720687564789281e-01 -2.3083463528155274e-01 3.8360343782394640e-01 1.0717029428223364e+00
 7.6698280460318680e-01 -2.3095470328876944e-01 3.8349140230159340e-01 1.0716888076081881e+00
 7.6675872844088744e-01 -2.3107477245433727e-01 3.8337936422044372e-01 1.0716746684893803e+00
 7.6653464718311015e-01 -2.3119484276589614e-01 3.8326732359155508e-01 1.0716605254800393e+00
 7.6631056085197080e-01 -2.3131491421108880e-01 3.8315528042598540e-01 1.0716463785914692e+00
 7.6608646946958603e-01 -2.3143498677755975e-01 3.8304323473479301e-01 1.0716322278321189e+00
 7.6586237305807259e-01 -2.3155506045295277e-01 3.8293118652903629e-01 1.0716180732075580e+00
 7.6563827163954801e-01 -2.3167513522491245e-01 3.8281913581977400e-01 1.0716039147204666e+00
 7.6541416523613037e-01 -2.3179521108108514e-01 3.8270708261806519e-01 1.0715897523706335e+00
 7.6519005386993755e-01 -2.3191528800911604e-01 3.8259502693496877e-01 1.0715755861549690e+00
 7.6496593756308884e-01 -2.3203536599665153e-01 3.8248296878154442e-01 1.0715614160675249e+00
 7.6474181633770366e-01 -2.3215544503133584e-01 3.8237090816885183e-01 1.0715472420995305e+00
 7.6451769021590188e-01 -2.3227552510081195e-01 3.8225884510795094e-01 1.0715330642394350e+00
 7.6429355921980358e-01 -2.3239560619272276e-01 3.8214677960990179e-01 1.0715188824729631e+00
 7.6406942337153017e-01 -2.3251568829470715e-01 3.8203471168576508e-01 1.0715046967831821e+00
 7.6384528269320240e-01 -2.3263577139440700e-01 3.8192264134660120e-01 1.0714905071505763e+00
 7.6362113720694236e-01 -2.3275585547945765e-01 3.8181056860347118e-01 1.0714763135531342e+00
 7.6339698693487223e-01 -2.3287594053749427e-01 3.8169849346743612e-01 1.0714621159664446e+00
 7.6317283189911478e-01 -2.3299602655614854e-01 3.8158641594955739e-01 1.0714479143638009e+00
 7.6294867212179329e-01 -2.3311611352304695e-01 3.8147433606089665e-01 1.0714337087163166e+00
 7.6272450762503119e-01 -2.3323620142581719e-01 3.8136225381251559e-01 1.0714194989930461e+00
 7.6250033843095288e-01 -2.3335629025208277e-01 3.8125016921547644e-01 1.0714052851611164e+00
 7.6227616456168290e-01 -2.3347637998945847e-01 3.8113808228084145e-01 1.0713910671858651e+00
 7.6205198603934654e-01 -2.3359647062556294e-01 3.8102599301967327e-01 1.0713768450309846e+00
 7.6182780288606877e-01 -2.3371656214800518e-01 3.8091390144303439e-01 1.0713626186586735e+00
 7.6160361512397634e-01 -2.3383665454439212e-01 3.8080180756198817e-01 1.0713483880297936e+00
 7.6137942277519510e-01 -2.3395674780232778e-01 3.8068971138759755e-01 1.0713341531040321e+00
 7.6115522586185191e-01 -2.3407684190940825e-01 3.8057761293092596e-01 1.0713199138400678e+00
 7.6093102440607452e-01 -2.3419693685322840e-01 3.8046551220303726e-01 1.0713056701957415e+00
 7.6070681842999055e-01 -2.3431703262137749e-01 3.8035340921499528e-01 1.0712914221282293e+00
 7.6048260795572842e-01 -2.3443712920143872e-01 3.8024130397786421e-01 1.0712771695942191e+00
 7.6025839300541664e-01 -2.3455722658099237e-01 3.8012919650270832e-01 1.0712629125500881e+00
 7.6003417360118408e-01 -2.3467732474761499e-01 3.8001708680059204e-01 1.0712486509520813e+00
 7.5980994976516070e-01 -2.3479742368887679e-01 3.7990497488258035e-01 1.0712343847564914e+00
 7.5958572151947623e-01 -2.3491752339234290e-01 3.7979286075973812e-01 1.0712201139198370e+00
 7.5936148888626132e-01 -2.3503762384557153e-01 3.7968074444313066e-01 1.0712058383990415e+00
 7.5913725188764691e-01 -2.3515772503612498e-01 3.7956862594382346e-01 1.0711915581516087e+00
 7.5891301054576410e-01 -2.3527782695155136e-01 3.7945650527288205e-01 1.0711772731357965e+00
 7.5868876488274484e-01 -2.3539792957939826e-01 3.7934438244137242e-01 1.0711629833107881e+00
 7.5846451492072098e-01 -2.3551803290721052e-01 3.7923225746036049e-01 1.0711486886368593e+00
 7.5824026068182526e-01 -2.3563813692252700e-01 3.7912013034091263e-01 1.0711343890755407e+00
 7.5801600218819076e-01 -2.3575824161288150e-01 3.7900800109409538e-01 1.0711200845897757e+00
 7.5779173946195078e-01 -2.3587834696580806e-01 3.7889586973097539e-01 1.0711057751440725e+00
 7.5756747252523915e-01 -2.3599845296883110e-01 3.7878373626261957e-01 1.0710914607046498e+00
 7.5734320140019029e-01 -2.3611855960947564e-01 3.7867160070009515e-01 1.0710771412395761e+00
 7.5711892610893861e-01 -2.3623866687526418e-01 3.7855946305446930e-01 1.0710628167189018e+00
 7.5689464667361972e-01 -2.3635877475371270e-01 3.7844732333680986e-01 1.0710484871147825e+00
 7.5667036311636870e-01 -2.3647888323233723e-01 3.7833518155818435e-01 1.0710341524015949e+00
 7.5644607545932130e-01 -2.3659899229865061e-01 3.7822303772966065e-01 1.0710198125560439e+00
 7.5622178372461424e-01 -2.3671910194016160e-01 3.7811089186230712e-01 1.0710054675572602e+00
 7.5599748793438382e-01 -2.3683921214438020e-01 3.7799874396719191e-01 1.0709911173868885e+00
 7.5577318811076744e-01 -2.3695932289881261e-01 3.7788659405538372e-01 1.0709767620291657e+00
 7.5554888427590272e-01 -2.3707943419096372e-01 3.7777444213795136e-01 1.0709624014709893e+00
 7.5532457645192697e-01 -2.3719954600833926e-01 3.7766228822596348e-01 1.0709480357019752e+00
 7.5510026466097924e-01 -2.3731965833843982e-01 3.7755013233048962e-01 1.0709336647145045e+00
 7.5487594892519760e-01 -2.3743977116877096e-01 3.7743797446259880e-01 1.0709192885037593e+00
 7.5465162926672136e-01 -2.3755988448683274e-01 3.7732581463336068e-01 1.0709049070677494e+00
 7.5442730570769001e-01 -2.3767999828013264e-01 3.7721365285384501e-01 1.0708905204073249e+00
 7.5420297827024363e-01 -2.3780011253616956e-01 3.7710148913512181e-01 1.0708761285261805e+00
 7.5397864697652195e-01 -2.3792022724245032e-01 3.7698932348826097e-01 1.0708617314308468e+00
 7.5375431184866593e-01 -2.3804034238647914e-01 3.7687715592433296e-01 1.0708473291306719e+00
 7.5352997290881651e-01 -2.3816045795576402e-01 3.7676498645440826e-01 1.0708329216377903e+00
 7.5330563017911489e-01 -2.3828057393781316e-01 3.7665281508955745e-01 1.0708185089670834e+00
 7.5308128368170313e-01 -2.3840069032013667e-01 3.7654064184085156e-01 1.0708040911361267e+00
 7.5285693343872306e-01 -2.3852080709024942e-01 3.7642846671936153e-01 1.0707896681651281e+00
 7.5263257947231699e-01 -2.3864092423566374e-01 3.7631628973615849e-01 1.0707752400768564e+00
 7.5240822180462819e-01 -2.3876104174390100e-01 3.7620411090231409e-01 1.0707608068965573e+00
 7.5218386045779972e-01 -2.3888115960248402e-01 3.7609193022889986e-01 1.0707463686518632e+00
 7.5195949545397500e-01 -2.3900127779893587e-01 3.7597974772698750e-01 1.0707319253726910e+00
 7.5173512681529842e-01 -2.3912139632078760e-01 3.7586756340764921e-01 1.0707174770911323e+00
 7.5151075456391403e-01 -2.3924151515556885e-01 3.7575537728195701e-01 1.0707030238413360e+00
 7.5128637872196602e-01 -2.3936163429082230e-01 3.7564318936098301e-01 1.0706885656593794e+00
 7.5106199931160000e-01 -2.3948175371408592e-01 3.7553099965580000e-01 1.0706741025831381e+00
 7.5083761635496105e-01 -2.3960187341290662e-01 3.7541880817748052e-01 1.0706596346521413e+00
 7.5061322987419510e-01 -2.3972199337483630e-01 3.7530661493709755e-01 1.0706451619074278e+00
 7.5038883989144789e-01 -2.3984211358743007e-01 3.7519441994572394e-01 1.0706306843913906e+00
 7.5016444642886604e-01 -2.3996223403825118e-01 3.7508222321443302e-01 1.0706162021476218e+00
 7.4994004950859650e-01 -2.4008235471486267e-01 3.7497002475429825e-01 1.0706017152207465e+00
 7.4971564915278588e-01 -2.4020247560483932e-01 3.7485782457639294e-01 1.0705872236562588e+00
 7.4949124538358181e-01 -2.4032259669575773e-01 3.7474562269179090e-01 1.0705727275003503e+00
 7.4926683822313234e-01 -2.4044271797519806e-01 3.7463341911156617e-01 1.0705582267997391e+00
 7.4904242769358509e-01 -2.4056283943075180e-01 3.7452121384679254e-01 1.0705437216014939e+00
 7.4881801381708857e-01 -2.4068296105001119e-01 3.7440900690854428e-01 1.0705292119528593e+00
 7.4859359661579183e-01 -2.4080308282057700e-01 3.7429679830789592e-01 1.0705146979010791e+00
 7.4836917611184406e-01 -2.4092320473005158e-01 3.7418458805592203e-01 1.0705001794932203e+00
 7.4814475232739430e-01 -2.4104332676604678e-01 3.7407237616369715e-01 1.0704856567759975e+00
 7.4792032528459240e-01 -2.4116344891617886e-01 3.7396016264229620e-01 1.0704711297955998e+00
 7.4769589500558842e-01 -2.4128357116806892e-01 3.7384794750279421e-01 1.0704565985975183e+00
 7.4747146151253252e-01 -2.4140369350934315e-01 3.7373573075626626e-01 1.0704420632263776e+00
 7.4724702482757588e-01 -2.4152381592763478e-01 3.7362351241378794e-01 1.0704275237257710e+00
 7.4702258497286933e-01 -2.4164393841057974e-01 3.7351129248643467e-01 1.0704129801380977e+00
 7.4679814197056416e-01 -2.4176406094582109e-01 3.7339907098528208e-01 1.0703984325044094e+00
 7.4657369584281197e-01 -2.4188418352100571e-01 3.7328684792140598e-01 1.0703838808642550e+00
 7.4634924661176461e-01 -2.4200430612378504e-01 3.7317462330588230e-01 1.0703693252555397e+00
 7.4612479429957435e-01 -2.4212442874181428e-01 3.7306239714978717e-01 1.0703547657143839e+00
 7.4590033892839402e-01 -2.4224455136275502e-01 3.7295016946419701e-01 1.0703402022749922e+00
 7.4567588052037637e-01 -2.4236467397427025e-01 3.7283794026018818e-01 1.0703256349695300e+00
 7.4545141909767432e-01 -2.4248479656402983e-01 3.7272570954883716e-01 1.0703110638280073e+00
 7.4522695468244149e-01 -2.4260491911970328e-01 3.7261347734122074e-01 1.0702964888781710e+00
 7.4500248729683161e-01 -2.4272504162896819e-01 3.7250124364841580e-01 1.0702819101454069e+00
 7.4477801696299883e-01 -2.4284516407949891e-01 3.7238900848149942e-01 1.0702673276526504e+00
 7.4455354370309734e-01 -2.4296528645897991e-01 3.7227677185154867e-01 1.0702527414203067e+00
 7.4432906753928196e-01 -2.4308540875509155e-01 3.7216453376964098e-01 1.0702381514661814e+00
 7.4410458849370720e-01 -2.4320553095552089e-01 3.7205229424685360e-01 1.0702235578054209e+00
 7.4388010658852866e-01 -2.4332565304795500e-01 3.7194005329426433e-01 1.0702089604504634e+00
 7.4365562184590162e-01 -2.4344577502008302e-01 3.7182781092295081e-01 1.0701943594110011e+00
 7.4343113428798180e-01 -2.4356589685959140e-01 3.7171556714399090e-01 1.0701797546939518e+00
 7.4320664393692548e-01 -2.4368601855417743e-01 3.7160332196846274e-01 1.0701651463034418e+00
 7.4298215081488894e-01 -2.4380614009152762e-01 3.7149107540744447e-01 1.0701505342408015e+00
 7.4275765494402823e-01 -2.4392626145933549e-01 3.7137882747201412e-01 1.0701359185045694e+00
 7.4253315634650074e-01 -2.4404638264529199e-01 3.7126657817325037e-01 1.0701212990905071e+00
 7.4230865504446353e-01 -2.4416650363709036e-01 3.7115432752223176e-01 1.0701066759916291e+00
 7.4208415106007386e-01 -2.4428662442242072e-01 3.7104207553003693e-01 1.0700920491982366e+00
 7.4185964441548957e-01 -2.4440674498897391e-01 3.7092982220774479e-01 1.0700774186979687e+00
 7.4163513513286816e-01 -2.4452686532443829e-01 3.7081756756643408e-01 1.0700627844758588e+00
 7.4141062323436846e-01 -2.4464698541650087e-01 3.7070531161718423e-01 1.0700481465144038e+00
 7.4118610874214830e-01 -2.4476710525284806e-01 3.7059305437107415e-01 1.0700335047936433e+00
 7.4096159167836662e-01 -2.4488722482116204e-01 3.7048079583918331e-01 1.0700188592912465e+00
 7.4073707206518224e-01 -2.4500734410912661e-01 3.7036853603259112e-01 1.0700042099826099e+00
 7.4051254992475468e-01 -2.4512746310441813e-01 3.7025627496237734e-01 1.0699895568409632e+00
 7.4028802527924320e-01 -2.4524758179471340e-01 3.7014401263962160e-01 1.0699748998374838e+00
 7.4006349815080730e-01 -2.4536770016768555e-01 3.7003174907540365e-01 1.0699602389414193e+00
 7.3983896856160725e-01 -2.4548781821100424e-01 3.6991948428080362e-01 1.0699455741202168e+00
 7.3961443653380310e-01 -2.4560793591233632e-01 3.6980721826690155e-01 1.0699309053396602e+00
 7.3938990208955535e-01 -2.4572805325934388e-01 3.6969495104477768e-01 1.0699162325640126e+00
 7.3916536525102416e-01 -2.4584817023968564e-01 3.6958268262551208e-01 1.0699015557561666e+00
 7.3894082604037103e-01 -2.4596828684101751e-01 3.6947041302018552e-01 1.0698868748777974e+00
 7.3871628447975690e-01 -2.4608840305098939e-01 3.6935814223987845e-01 1.0698721898895220e+00
 7.3849174059134304e-01 -2.4620851885725065e-01 3.6924587029567152e-01 1.0698575007510625e+00
 7.3826719439729116e-01 -2.4632863424744011e-01 3.6913359719864558e-01 1.0698428074214121e+00
 7.3804264591976332e-01 -2.4644874920920057e-01 3.6902132295988166e-01 1.0698281098590041e+00
 7.3781809518092123e-01 -2.4656886373016385e-01 3.6890904759046061e-01 1.0698134080218837e+00
 7.3759354220292683e-01 -2.4668897779796001e-01 3.6879677110146342e-01 1.0697987018678801e+00
 7.3736898700794329e-01 -2.4680909140021440e-01 3.6868449350397164e-01 1.0697839913547791e+00
 7.3714442961813287e-01 -2.4692920452454914e-01 3.6857221480906643e-01 1.0697692764404982e+00
 7.3691987005565895e-01 -2.4704931715857881e-01 3.6845993502782948e-01 1.0697545570832581e+00
 7.3669530834268404e-01 -2.4716942928991742e-01 3.6834765417134202e-01 1.0697398332417536e+00
 7.3647074450137207e-01 -2.4728954090617361e-01 3.6823537225068603e-01 1.0697251048753247e+00
 7.3624617855388641e-01 -2.4740965199494752e-01 3.6812308927694321e-01 1.0697103719441226e+00
 7.3602161052239057e-01 -2.4752976254384468e-01 3.6801080526119528e-01 1.0696956344092727e+00
 7.3579704042904870e-01 -2.4764987254045850e-01 3.6789852021452435e-01 1.0696808922330356e+00
 7.3557246829602529e-01 -2.4776998197237848e-01 3.6778623414801265e-01 1.0696661453789611e+00
 7.3534789414548429e-01 -2.4789009082719660e-01 3.6767394707274215e-01 1.0696513938120387e+00
 7.3512331799959041e-01 -2.4801019909249722e-01 3.6756165899979520e-01 1.0696366374988417e+00
 7.3489873988050847e-01 -2.4813030675586134e-01 3.6744936994025423e-01 1.0696218764076655e+00
 7.3467415981040352e-01 -2.4825041380486895e-01 3.6733707990520176e-01 1.0696071105086586e+00
 7.3444957781144071e-01 -2.4837052022709433e-01 3.6722478890572036e-01 1.0695923397739466e+00
 7.3422499390578522e-01 -2.4849062601011196e-01 3.6711249695289261e-01 1.0695775641777476e+00
 7.3400040811560263e-01 -2.4861073114148979e-01 3.6700020405780132e-01 1.0695627836964816e+00
 7.3377582046305867e-01 -2.4873083560880205e-01 3.6688791023152934e-01 1.0695479983088678e+00
 7.3355123097031927e-01 -2.4885093939960962e-01 3.6677561548515963e-01 1.0695332079960158e+00
 7.3332663965955081e-01 -2.4897104250148050e-01 3.6666331982977540e-01 1.0695184127415065e+00
 7.3310204655291922e-01 -2.4909114490197848e-01 3.6655102327645961e-01 1.0695036125314625e+00
 7.3287745167259111e-01 -2.4921124658866534e-01 3.6643872583629555e-01 1.0694888073546096e+00
 7.3265285504073296e-01 -2.4933134754910358e-01 3.6632642752036648e-01 1.0694739972023271e+00
 7.3242825667951161e-01 -2.4945144777085554e-01 3.6621412833975581e-01 1.0694591820686890e+00
 7.3220365661109421e-01 -2.4957154724148251e-01 3.6610182830554711e-01 1.0694443619504936e+00
 7.3197905485764780e-01 -2.4969164594854715e-01 3.6598952742882390e-01 1.0694295368472828e+00
 7.3175445144133955e-01 -2.4981174387960875e-01 3.6587722572066977e-01 1.0694147067613500e+00
 7.3152984638433682e-01 -2.4993184102223270e-01 3.6576492319216841e-01 1.0693998716977393e+00
 7.3130523970880768e-01 -2.5005193736398251e-01 3.6565261985440384e-01 1.0693850316642310e+00
 7.3108063143691981e-01 -2.5017203289242229e-01 3.6554031571845991e-01 1.0693701866713194e+00
 7.3085602159084084e-01 -2.5029212759512265e-01 3.6542801079542042e-01 1.0693553367321771e+00
 7.3063141019273925e-01 -2.5041222145964998e-01 3.6531570509636963e-01 1.0693404818626115e+00
 7.3040679726478297e-01 -2.5053231447357560e-01 3.6520339863239148e-01 1.0693256220810095e+00
 7.3018218282914038e-01 -2.5065240662447597e-01 3.6509109141457019e-01 1.0693107574082727e+00
 7.2995756690798042e-01 -2.5077249789992834e-01 3.6497878345399021e-01 1.0692958878677428e+00
 7.2973294952347145e-01 -2.5089258828750993e-01 3.6486647476173573e-01 1.0692810134851161e+00
 7.2950833069778265e-01 -2.5101267777480790e-01 3.6475416534889132e-01 1.0692661342883523e+00
 7.2928371045308293e-01 -2.5113276634940729e-01 3.6464185522654147e-01 1.0692512503075713e+00
 7.2905908881154102e-01 -2.5125285399890046e-01 3.6452954440577051e-01 1.0692363615749418e+00
 7.2883446579532640e-01 -2.5137294071088229e-01 3.6441723289766320e-01 1.0692214681245646e+00
 7.2860984142660867e-01 -2.5149302647295302e-01 3.6430492071330434e-01 1.0692065699923461e+00
 7.2838521572755710e-01 -2.5161311127271585e-01 3.6419260786377855e-01 1.0691916672158643e+00
 7.2816058872034173e-01 -2.5173319509778069e-01 3.6408029436017086e-01 1.0691767598342317e+00
 7.2793596042713193e-01 -2.5185327793576212e-01 3.6396798021356597e-01 1.0691618478879477e+00
 7.2771133087009798e-01 -2.5197335977427759e-01 3.6385566543504899e-01 1.0691469314187507e+00
 7.2748670007140959e-01 -2.5209344060095251e-01 3.6374335003570479e-01 1.0691320104694599e+00
 7.2726206805323712e-01 -2.5221352040341527e-01 3.6363103402661856e-01 1.0691170850838188e+00
 7.2703743483775096e-01 -2.5233359916930126e-01 3.6351871741887548e-01 1.0691021553063300e+00
 7.2681280044712138e-01 -2.5245367688625070e-01 3.6340640022356069e-01 1.0690872211820910e+00
 7.2658816490351874e-01 -2.5257375354190920e-01 3.6329408245175937e-01 1.0690722827566255e+00
 7.2636352822911410e-01 -2.5269382912392802e-01 3.6318176411455705e-01 1.0690573400757142e+00
 7.2613889044607771e-01 -2.5281390361996381e-01 3.6306944522303886e-01 1.0690423931852238e+00
 7.2591425157658096e-01 -2.5293397701767922e-01 3.6295712578829048e-01 1.0690274421309376e+00
 7.2568961164279477e-01 -2.5305404930474301e-01 3.6284480582139739e-01 1.0690124869583841e+00
 7.2546497066688953e-01 -2.5317412046882753e-01 3.6273248533344477e-01 1.0689975277126684e+00
 7.2524032867103705e-01 -2.5329419049761309e-01 3.6262016433551852e-01 1.0689825644383049e+00
 7.2501568567740837e-01 -2.5341425937878337e-01 3.6250784283870419e-01 1.0689675971790524e+00
 7.2479104170817488e-01 -2.5353432710002843e-01 3.6239552085408744e-01 1.0689526259777520e+00
 7.2456639678550838e-01 -2.5365439364904124e-01 3.6228319839275419e-01 1.0689376508761694e+00
 7.2434175093157993e-01 -2.5377445901352536e-01 3.6217087546578997e-01 1.0689226719148406e+00
 7.2411710416856157e-01 -2.5389452318118405e-01 3.6205855208428078e-01 1.0689076891329230e+00
 7.2389245651862488e-01 -2.5401458613972594e-01 3.6194622825931244e-01 1.0688927025680524e+00
 7.2366780800394159e-01 -2.5413464787686690e-01 3.6183390400197080e-01 1.0688777122562050e+00
 7.2344315864668374e-01 -2.5425470838032432e-01 3.6172157932334187e-01 1.0688627182315666e+00
 7.2321850846902347e-01 -2.5437476763781963e-01 3.6160925423451173e-01 1.0688477205264091e+00
 7.2299385749313261e-01 -2.5449482563708409e-01 3.6149692874656630e-01 1.0688327191709743e+00
 7.2276920574118342e-01 -2.5461488236584484e-01 3.6138460287059171e-01 1.0688177141933650e+00
 7.2254455323534827e-01 -2.5473493781183720e-01 3.6127227661767414e-01 1.0688027056194460e+00
 7.2231989999779922e-01 -2.5485499196279787e-01 3.6115994999889961e-01 1.0687876934727527e+00
 7.2209524605070896e-01 -2.5497504480646677e-01 3.6104762302535448e-01 1.0687726777744093e+00
 7.2187059141624976e-01 -2.5509509633058591e-01 3.6093529570812488e-01 1.0687576585430567e+00
 7.2164593611659389e-01 -2.5521514652290345e-01 3.6082296805829694e-01 1.0687426357947889e+00
 7.2142128017391438e-01 -2.5533519537116522e-01 3.6071064008695719e-01 1.0687276095431018e+00
 7.2119662361038372e-01 -2.5545524286311938e-01 3.6059831180519186e-01 1.0687125797988499e+00
 7.2097196644817463e-01 -2.5557528898651949e-01 3.6048598322408731e-01 1.0686975465702138e+00
 7.2074730870945991e-01 -2.5569533372911296e-01 3.6037365435472996e-01 1.0686825098626798e+00
 7.2052265041641239e-01 -2.5581537707865865e-01 3.6026132520820620e-01 1.0686674696790273e+00
 7.2029799159120489e-01 -2.5593541902290495e-01 3.6014899579560244e-01 1.0686524260193295e+00
 7.2007333225601022e-01 -2.5605545954961006e-01 3.6003666612800511e-01 1.0686373788809627e+00
 7.1984867243300155e-01 -2.5617549864652456e-01 3.5992433621650077e-01 1.0686223282586271e+00
 7.1962401214435212e-01 -2.5629553630140395e-01 3.5981200607217606e-01 1.0686072741443784e+00
 7.1939935141223466e-01 -2.5641557250199926e-01 3.5969967570611733e-01 1.0685922165276676e+00
 7.1917469025882230e-01 -2.5653560723606539e-01 3.5958734512941115e-01 1.0685771553953940e+00
 7.1895002870628855e-01 -2.5665564049135275e-01 3.5947501435314427e-01 1.0685620907319657e+00
 7.1872536677680621e-01 -2.5677567225561054e-01 3.5936268338840310e-01 1.0685470225193714e+00
 7.1850070449254855e-01 -2.5689570251658639e-01 3.5925035224627427e-01 1.0685319507372601e+00
 7.1827604187568939e-01 -2.5701573126202709e-01 3.5913802093784469e-01 1.0685168753630312e+00
 7.1805137894840132e-01 -2.5713575847967562e-01 3.5902568947420066e-01 1.0685017963719328e+00
 7.1782671573285806e-01 -2.5725578415727496e-01 3.5891335786642903e-01 1.0684867137371683e+00
 7.1760205225123297e-01 -2.5737580828256301e-01 3.5880102612561648e-01 1.0684716274300106e+00
 7.1737738852569954e-01 -2.5749583084327532e-01 3.5868869426284977e-01 1.0684565374199246e+00
 7.1715272457843116e-01 -2.5761585182714636e-01 3.5857636228921558e-01 1.0684414436746965e+00
 7.1692806043160096e-01 -2.5773587122190450e-01 3.5846403021580048e-01 1.0684263461605685e+00
 7.1670339610738254e-01 -2.5785588901527678e-01 3.5835169805369127e-01 1.0684112448423808e+00
 7.1647873162794939e-01 -2.5797590519498609e-01 3.5823936581397470e-01 1.0683961396837183e+00
 7.1625406701547523e-01 -2.5809591974875162e-01 3.5812703350773761e-01 1.0683810306470622e+00
 7.1602940229213341e-01 -2.5821593266428899e-01 3.5801470114606671e-01 1.0683659176939466e+00
 7.1580473748009754e-01 -2.5833594392930936e-01 3.5790236874004877e-01 1.0683508007851168e+00
 7.1558007260154111e-01 -2.5845595353151962e-01 3.5779003630077055e-01 1.0683356798806916e+00
 7.1535540767863737e-01 -2.5857596145862433e-01 3.5767770383931868e-01 1.0683205549403301e+00
 7.1513074273356003e-01 -2.5869596769832293e-01 3.5756537136678002e-01 1.0683054259233964e+00
 7.1490607778848281e-01 -2.5881597223831154e-01 3.5745303889424140e-01 1.0682902927891273e+00
 7.1468141286557918e-01 -2.5893597506627952e-01 3.5734070643278959e-01 1.0682751554968011e+00
 7.1445674798702263e-01 -2.5905597616991577e-01 3.5722837399351132e-01 1.0682600140059044e+00
 7.1423208317498665e-01 -2.5917597553690452e-01 3.5711604158749333e-01 1.0682448682762993e+00
 7.1400741845164473e-01 -2.5929597315492181e-01 3.5700370922582236e-01 1.0682297182683886e+00
 7.1378275383917067e-01 -2.5941596901164715e-01 3.5689137691958533e-01 1.0682145639432787e+00
 7.1355808935973764e-01 -2.5953596309474875e-01 3.5677904467986882e-01 1.0681994052629400e+00
 7.1333342503551944e-01 -2.5965595539189779e-01 3.5666671251775972e-01 1.0681842421903627e+00
 7.1310876088868913e-01 -2.5977594589075453e-01 3.5655438044434457e-01 1.0681690746897101e+00
 7.1288409694142052e-01 -2.5989593457898352e-01 3.5644204847071026e-01 1.0681539027264668e+00
 7.1265943321588698e-01 -2.6001592144424129e-01 3.5632971660794349e-01 1.0681387262675803e+00
 7.1243476973426190e-01 -2.6013590647418217e-01 3.5621738486713095e-01 1.0681235452815994e+00
 7.1221010651871886e-01 -2.6025588965645613e-01 3.5610505325935943e-01 1.0681083597388024e+00
 7.1198544359143101e-01 -2.6037587097871462e-01 3.5599272179571551e-01 1.0680931696113232e+00
 7.1176078097457152e-01 -2.6049585042860363e-01 3.5588039048728576e-01 1.0680779748732667e+00
 7.1153611869031397e-01 -2.6061582799376548e-01 3.5576805934515698e-01 1.0680627755008165e+00
 7.1131145676083163e-01 -2.6073580366184401e-01 3.5565572838041581e-01 1.0680475714723368e+00
 7.1108679520829765e-01 -2.6085577742047922e-01 3.5554339760414883e-01 1.0680323627684629e+00
 7.1086213405488552e-01 -2.6097574925730871e-01 3.5543106702744276e-01 1.0680171493721859e+00
 7.1063747332276794e-01 -2.6109571915997137e-01 3.5531873666138397e-01 1.0680019312689237e+00
 7.1041281303411852e-01 -2.6121568711610355e-01 3.5520640651705926e-01 1.0679867084465877e+00
 7.1018815321110995e-01 -2.6133565311334167e-01 3.5509407660555498e-01 1.0679714808956358e+00
 7.0996349387591529e-01 -2.6145561713932014e-01 3.5498174693795764e-01 1.0679562486091165e+00
 7.0973883505070778e-01 -2.6157557918167434e-01 3.5486941752535389e-01 1.0679410115827050e+00
 7.0951417675766026e-01 -2.6169553922804023e-01 3.5475708837883013e-01 1.0679257698147246e+00
 7.0928951901894544e-01 -2.6181549726605469e-01 3.5464475950947272e-01 1.0679105233061619e+00
 7.0906486185673634e-01 -2.6193545328335377e-01 3.5453243092836817e-01 1.0678952720606703e+00
 7.0884020529320557e-01 -2.6205540726757443e-01 3.5442010264660279e-01 1.0678800160845612e+00
 7.0861554935052629e-01 -2.6217535920635920e-01 3.5430777467526314e-01 1.0678647553867877e+00
 7.0839089405087063e-01 -2.6229530908734583e-01 3.5419544702543532e-01 1.0678494899789168e+00
 7.0816623941641133e-01 -2.6241525689817974e-01 3.5408311970820566e-01 1.0678342198750903e+00
 7.0794158546932096e-01 -2.6253520262650543e-01 3.5397079273466048e-01 1.0678189450919773e+00
 7.0771693223177190e-01 -2.6265514625997094e-01 3.5385846611588595e-01 1.0678036656487166e+00
 7.0749227972593665e-01 -2.6277508778622727e-01 3.5374613986296832e-01 1.0677883815668481e+00
 7.0726762797398757e-01 -2.6289502719292746e-01 3.5363381398699378e-01 1.0677730928702371e+00
 7.0704297699809671e-01 -2.6301496446772904e-01 3.5352148849904835e-01 1.0677577995849876e+00
 7.0681832682043644e-01 -2.6313489959829406e-01 3.5340916341021822e-01 1.0677425017393480e+00
 7.0659367746317858e-01 -2.6325483257228538e-01 3.5329683873158929e-01 1.0677271993636075e+00
 7.0636902894849529e-01 -2.6337476337737337e-01 3.5318451447424765e-01 1.0677118924899869e+00
 7.0614438129855850e-01 -2.6349469200123127e-01 3.5307219064927925e-01 1.0676965811525183e+00
 7.0591973453554013e-01 -2.6361461843153311e-01 3.5295986726777007e-01 1.0676812653869210e+00
 7.0569508868161168e-01 -2.6373454265596535e-01 3.5284754434080584e-01 1.0676659452304698e+00
 7.0547044375894508e-01 -2.6385446466221424e-01 3.5273522187947254e-01 1.0676506207218561e+00
 7.0524579978971180e-01 -2.6397438443797000e-01 3.5262289989485590e-01 1.0676352919010461e+00
 7.0502115679608313e-01 -2.6409430197093120e-01 3.5251057839804156e-01 1.0676199588091315e+00
 7.0479651480023076e-01 -2.6421421724879929e-01 3.5239825740011538e-01 1.0676046214881774e+00
 7.0457187382432562e-01 -2.6433413025928088e-01 3.5228593691216281e-01 1.0675892799810669e+00
 7.0434723389053910e-01 -2.6445404099009268e-01 3.5217361694526955e-01 1.0675739343313402e+00
 7.0412259502104224e-01 -2.6457394942894957e-01 3.5206129751052112e-01 1.0675585845830349e+00
 7.0389795723800597e-01 -2.6469385556357761e-01 3.5194897861900298e-01 1.0675432307805208e+00
 7.0367332056360132e-01 -2.6481375938170687e-01 3.5183666028180066e-01 1.0675278729683362e+00
 7.0344868501999891e-01 -2.6493366087107201e-01 3.5172434250999945e-01 1.0675125111910220e+00
 7.0322405062936932e-01 -2.6505356001941466e-01 3.5161202531468466e-01 1.0674971454929567e+00
 7.0299941741388294e-01 -2.6517345681447857e-01 3.5149970870694147e-01 1.0674817759181923e+00
 7.0277478539571048e-01 -2.6529335124401854e-01 3.5138739269785524e-01 1.0674664025102905e+00
 7.0255015459702208e-01 -2.6541324329579019e-01 3.5127507729851104e-01 1.0674510253121623e+00
 7.0232552503998824e-01 -2.6553313295755887e-01 3.5116276251999412e-01 1.0674356443659090e+00
 7.0210089674677845e-01 -2.6565302021708931e-01 3.5105044837338922e-01 1.0674202597126679e+00
 7.0187626973956285e-01 -2.6577290506215645e-01 3.5093813486978143e-01 1.0674048713924598e+00
 7.0165164404051150e-01 -2.6589278748053818e-01 3.5082582202025575e-01 1.0673894794440433e+00
 7.0142701967179377e-01 -2.6601266746001750e-01 3.5071350983589689e-01 1.0673740839047721e+00
 7.0120239665557915e-01 -2.6613254498838179e-01 3.5060119832778958e-01 1.0673586848104595e+00
 7.0097777501403746e-01 -2.6625242005342259e-01 3.5048888750701873e-01 1.0673432821952478e+00
 7.0075315476933742e-01 -2.6637229264293766e-01 3.5037657738466871e-01 1.0673278760914842e+00
 7.0052853594364850e-01 -2.6649216274472859e-01 3.5026426797182425e-01 1.0673124665296065e+00
 7.0030391855913965e-01 -2.6661203034659714e-01 3.5015195927956982e-01 1.0672970535380313e+00
 7.0007930263797979e-01 -2.6673189543635462e-01 3.5003965131898990e-01 1.0672816371430554e+00
 6.9985468820233743e-01 -2.6685175800180888e-01 3.4992734410116871e-01 1.0672662173687613e+00
 6.9963007527438115e-01 -2.6697161803077896e-01 3.4981503763719057e-01 1.0672507942369354e+00
 6.9940546387627933e-01 -2.6709147551108153e-01 3.4970273193813967e-01 1.0672353677669908e+00
 6.9918085403020036e-01 -2.6721133043053397e-01 3.4959042701510018e-01 1.0672199379759040e+00
 6.9895624575831239e-01 -2.6733118277696194e-01 3.4947812287915619e-01 1.0672045048781573e+00
 6.9873163908278313e-01 -2.6745103253818958e-01 3.4936581954139156e-01 1.0671890684856928e+00
 6.9850703402578074e-01 -2.6757087970204413e-01 3.4925351701289037e-01 1.0671736288078768e+00
 6.9828243060947248e-01 -2.6769072425635171e-01 3.4914121530473624e-01 1.0671581858514729e+00
 6.9805782885602596e-01 -2.6781056618894561e-01 3.4902891442801298e-01 1.0671427396206268e+00
 6.9783322878760845e-01 -2.6793040548765196e-01 3.4891661439380423e-01 1.0671272901168596e+00
 6.9760863042638721e-01 -2.6805024214030398e-01 3.4880431521319361e-01 1.0671118373390727e+00
 6.9738403379452918e-01 -2.6817007613473243e-01 3.4869201689726459e-01 1.0670963812835625e+00
 6.9715943891420085e-01 -2.6828990745876891e-01 3.4857971945710042e-01 1.0670809219440458e+00
 6.9693484580756926e-01 -2.6840973610024410e-01 3.4846742290378463e-01 1.0670654593116939e+00
 6.9671025449680080e-01 -2.6852956204698902e-01 3.4835512724840040e-01 1.0670499933751774e+00
 6.9648566500406150e-01 -2.6864938528683341e-01 3.4824283250203075e-01 1.0670345241207215e+00
 6.9626107735151754e-01 -2.6876920580760449e-01 3.4813053867575877e-01 1.0670190515321700e+00
 6.9603649156133518e-01 -2.6888902359713279e-01 3.4801824578066759e-01 1.0670035755910587e+00
 6.9581190765567957e-01 -2.6900883864324215e-01 3.4790595382783979e-01 1.0669880962766967e+00
 6.9558732565671655e-01 -2.6912865093375687e-01 3.4779366282835827e-01 1.0669726135662589e+00
 6.9536274558661160e-01 -2.6924846045649820e-01 3.4768137279330580e-01 1.0669571274348850e+00
 6.9513816746752954e-01 -2.6936826719928680e-01 3.4756908373376477e-01 1.0669416378557852e+00
 6.9491359132163588e-01 -2.6948807114994006e-01 3.4745679566081794e-01 1.0669261448003571e+00
 6.9468901717109499e-01 -2.6960787229627120e-01 3.4734450858554750e-01 1.0669106482383053e+00
 6.9446444503807137e-01 -2.6972767062609343e-01 3.4723222251903568e-01 1.0668951481377711e+00
 6.9423987494472961e-01 -2.6984746612721444e-01 3.4711993747236480e-01 1.0668796444654665e+00
 6.9401530691323376e-01 -2.6996725878743977e-01 3.4700765345661688e-01 1.0668641371868124e+00
 6.9379074096574800e-01 -2.7008704859457289e-01 3.4689537048287400e-01 1.0668486262660852e+00
 6.9356617712443602e-01 -2.7020683553641128e-01 3.4678308856221801e-01 1.0668331116665655e+00
 6.9334161541146122e-01 -2.7032661960074916e-01 3.4667080770573061e-01 1.0668175933506898e+00
 6.9311705584898731e-01 -2.7044640077537935e-01 3.4655852792449365e-01 1.0668020712802080e+00
 6.9289249845917689e-01 -2.7056617904809011e-01 3.4644624922958844e-01 1.0667865454163410e+00
 6.9266794326419323e-01 -2.7068595440666460e-01 3.4633397163209662e-01 1.0667710157199419e+00
 6.9244339028619917e-01 -2.7080572683888365e-01 3.4622169514309958e-01 1.0667554821516585e+00
 6.9221883954735697e-01 -2.7092549633252605e-01 3.4610941977367848e-01 1.0667399446720940e+00
 6.9199429106982879e-01 -2.7104526287536096e-01 3.4599714553491440e-01 1.0667244032419723e+00
 6.9176974487577692e-01 -2.7116502645515761e-01 3.4588487243788846e-01 1.0667088578222983e+00
 6.9154520098736327e-01 -2.7128478705968473e-01 3.4577260049368164e-01 1.0666933083745203e+00
 6.9132065942674914e-01 -2.7140454467670061e-01 3.4566032971337457e-01 1.0666777548606874e+00
 6.9109612021609601e-01 -2.7152429929396554e-01 3.4554806010804801e-01 1.0666621972436086e+00
 6.9087158337756505e-01 -2.7164405089923432e-01 3.4543579168878252e-01 1.0666466354870037e+00
 6.9064704893331708e-01 -2.7176379948025758e-01 3.4532352446665854e-01 1.0666310695556560e+00
 6.9042251690551282e-01 -2.7188354502478301e-01 3.4521125845275641e-01 1.0666154994155561e+00
 6.9019798731631266e-01 -2.7200328752055580e-01 3.4509899365815633e-01 1.0665999250340441e+00
 6.8997346018787697e-01 -2.7212302695531904e-01 3.4498673009393849e-01 1.0665843463799443e+00
 6.8974893554236538e-01 -2.7224276331681085e-01 3.4487446777118269e-01 1.0665687634236958e+00
 6.8952441340193782e-01 -2.7236249659276901e-01 3.4476220670096891e-01 1.0665531761374749e+00
 6.8929989378875356e-01 -2.7248222677092715e-01 3.4464994689437678e-01 1.0665375844953131e+00
 6.8907537672497188e-01 -2.7260195383901903e-01 3.4453768836248594e-01 1.0665219884732045e+00
 6.8885086223275172e-01 -2.7272167778477324e-01 3.4442543111637586e-01 1.0665063880492083e+00
 6.8862635033425190e-01 -2.7284139859591977e-01 3.4431317516712595e-01 1.0664907832035422e+00
 6.8840184105163060e-01 -2.7296111626018549e-01 3.4420092052581530e-01 1.0664751739186666e+00
 6.8817733440704609e-01 -2.7308083076529610e-01 3.4408866720352305e-01 1.0664595601793614e+00
 6.8795283042265665e-01 -2.7320054209897821e-01 3.4397641521132832e-01 1.0664439419727925e+00
 6.8772832912061932e-01 -2.7332025024895457e-01 3.4386416456030966e-01 1.0664283192885695e+00
 6.8750383052309194e-01 -2.7343995520295145e-01 3.4375191526154597e-01 1.0664126921187935e+00
 6.8727933465223146e-01 -2.7355965694869100e-01 3.4363966732611573e-01 1.0663970604580957e+00
 6.8705484153019458e-01 -2.7367935547389960e-01 3.4352742076509729e-01 1.0663814243036653e+00
 6.8683035117913815e-01 -2.7379905076629946e-01 3.4341517558956908e-01 1.0663657836552689e+00
 6.8660586362121845e-01 -2.7391874281361928e-01 3.4330293181060922e-01 1.0663501385152570e+00
 6.8638137887859141e-01 -2.7403843160358515e-01 3.4319068943929570e-01 1.0663344888885637e+00
 6.8615689697341298e-01 -2.7415811712392540e-01 3.4307844848670649e-01 1.0663188347826946e+00
 6.8593241792783843e-01 -2.7427779936236801e-01 3.4296620896391922e-01 1.0663031762077035e+00
 6.8570794176402283e-01 -2.7439747830664696e-01 3.4285397088201142e-01 1.0662875131761627e+00
 6.8548346850412123e-01 -2.7451715394449566e-01 3.4274173425206061e-01 1.0662718457031193e+00
 6.8525899817028835e-01 -2.7463682626365116e-01 3.4262949908514417e-01 1.0662561738060450e+00
 6.8503453078467869e-01 -2.7475649525185158e-01 3.4251726539233934e-01 1.0662404975047752e+00
 6.8481006636944586e-01 -2.7487616089684097e-01 3.4240503318472293e-01 1.0662248168214388e+00
 6.8458560494674392e-01 -2.7499582318636334e-01 3.4229280247337196e-01 1.0662091317803790e+00
 6.8436114653872615e-01 -2.7511548210816988e-01 3.4218057326936308e-01 1.0661934424080670e+00
 6.8413669116754572e-01 -2.7523513765001217e-01 3.4206834558377286e-01 1.0661777487330046e+00
 6.8391223885535557e-01 -2.7535478979964845e-01 3.4195611942767778e-01 1.0661620507856224e+00
 6.8368778962430843e-01 -2.7547443854483916e-01 3.4184389481215421e-01 1.0661463485981673e+00
 6.8346334349655602e-01 -2.7559408387334994e-01 3.4173167174827801e-01 1.0661306422045844e+00
 6.8323890049425073e-01 -2.7571372577295383e-01 3.4161945024712537e-01 1.0661149316403944e+00
 6.8301446063954407e-01 -2.7583336423142168e-01 3.4150723031977204e-01 1.0660992169425598e+00
 6.8279002395458754e-01 -2.7595299923653566e-01 3.4139501197729377e-01 1.0660834981493514e+00
 6.8256559046153198e-01 -2.7607263077608091e-01 3.4128279523076599e-01 1.0660677753002048e+00
 6.8234116018252799e-01 -2.7619225883784826e-01 3.4117058009126400e-01 1.0660520484355760e+00
 6.8211673313972598e-01 -2.7631188340963253e-01 3.4105836656986299e-01 1.0660363175967917e+00
 6.8189230935527612e-01 -2.7643150447923576e-01 3.4094615467763806e-01 1.0660205828258955e+00
 6.8166788885132812e-01 -2.7655112203446253e-01 3.4083394442566406e-01 1.0660048441654930e+00
 6.8144347165003138e-01 -2.7667073606312603e-01 3.4072173582501569e-01 1.0659891016585934e+00
 6.8121905777353509e-01 -2.7679034655304491e-01 3.4060952888676754e-01 1.0659733553484507e+00
 6.8099464724398806e-01 -2.7690995349204006e-01 3.4049732362199403e-01 1.0659576052784037e+00
 6.8077024008353837e-01 -2.7702955686794134e-01 3.4038512004176918e-01 1.0659418514917149e+00
 6.8054583631433430e-01 -2.7714915666858281e-01 3.4027291815716715e-01 1.0659260940314117e+00
 6.8032143595852368e-01 -2.7726875288180364e-01 3.4016071797926184e-01 1.0659103329401265e+00
 6.8009703903825414e-01 -2.7738834549545111e-01 3.4004851951912707e-01 1.0658945682599397e+00
 6.7987264557567217e-01 -2.7750793449737449e-01 3.3993632278783609e-01 1.0658788000322246e+00
 6.7964825559292497e-01 -2.7762751987542916e-01 3.3982412779646248e-01 1.0658630282974955e+00
 6.7942386911215913e-01 -2.7774710161747712e-01 3.3971193455607956e-01 1.0658472530952587e+00
 6.7919948615552017e-01 -2.7786667971138435e-01 3.3959974307776009e-01 1.0658314744638677e+00
 6.7897510674515404e-01 -2.7798625414502348e-01 3.3948755337257702e-01 1.0658156924403839e+00
 6.7875073090320637e-01 -2.7810582490626812e-01 3.3937536545160318e-01 1.0657999070604398e+00
 6.7852635865182165e-01 -2.7822539198300117e-01 3.3926317932591082e-01 1.0657841183581118e+00
 6.7830199001314495e-01 -2.7834495536310727e-01 3.3915099500657248e-01 1.0657683263657958e+00
 6.7807762500932023e-01 -2.7846451503447495e-01 3.3903881250466011e-01 1.0657525311140905e+00
 6.7785326366249188e-01 -2.7858407098499827e-01 3.3892663183124594e-01 1.0657367326316893e+00
 6.7762890599480308e-01 -2.7870362320257480e-01 3.3881445299740154e-01 1.0657209309452762e+00
 6.7740455202839733e-01 -2.7882317167510617e-01 3.3870227601419867e-01 1.0657051260794344e+00
 6.7718020178541716e-01 -2.7894271639049406e-01 3.3859010089270858e-01 1.0656893180565581e+00
 6.7695585528800517e-01 -2.7906225733665030e-01 3.3847792764400259e-01 1.0656735068967771e+00
 6.7673151255830355e-01 -2.7918179450147951e-01 3.3836575627915177e-01 1.0656576926178873e+00
 6.7650717361845403e-01 -2.7930132787290052e-01 3.3825358680922701e-01 1.0656418752352932e+00
 6.7628283849059811e-01 -2.7942085743882505e-01 3.3814141924529906e-01 1.0656260547619556e+00
 6.7605850719687643e-01 -2.7954038318717050e-01 3.3802925359843822e-01 1.0656102312083546e+00
 6.7583417975943005e-01 -2.7965990510585625e-01 3.3791708987971503e-01 1.0655944045824561e+00
 6.7560985620039871e-01 -2.7977942318280480e-01 3.3780492810019935e-01 1.0655785748896938e+00
 6.7538553654192257e-01 -2.7989893740593530e-01 3.3769276827096129e-01 1.0655627421329568e+00
 6.7516122080614105e-01 -2.8001844776317319e-01 3.3758061040307052e-01 1.0655469063125893e+00
 6.7493690901519310e-01 -2.8013795424243837e-01 3.3746845450759655e-01 1.0655310674264002e+00
 6.7471260119121756e-01 -2.8025745683165809e-01 3.3735630059560878e-01 1.0655152254696820e+00
 6.7448829735635263e-01 -2.8037695551875419e-01 3.3724414867817631e-01 1.0654993804352391e+00
 6.7426399753273625e-01 -2.8049645029164949e-01 3.3713199876636812e-01 1.0654835323134275e+00
 6.7403970174250594e-01 -2.8061594113826949e-01 3.3701985087125297e-01 1.0654676810922019e+00
 6.7381541000779888e-01 -2.8073542804653528e-01 3.3690770500389944e-01 1.0654518267571738e+00
 6.7359112235075147e-01 -2.8085491100437004e-01 3.3679556117537574e-01 1.0654359692916779e+00
 6.7336683879350046e-01 -2.8097438999969154e-01 3.3668341939675023e-01 1.0654201086768484e+00
 6.7314255935818124e-01 -2.8109386502041978e-01 3.3657127967909062e-01 1.0654042448917014e+00
 6.7291828406692977e-01 -2.8121333605447046e-01 3.3645914203346489e-01 1.0653883779132283e+00
 6.7269401294188103e-01 -2.8133280308976094e-01 3.3634700647094051e-01 1.0653725077164959e+00
 6.7246974600516962e-01 -2.8145226611420415e-01 3.3623487300258481e-01 1.0653566342747538e+00
 6.7224548327892952e-01 -2.8157172511570816e-01 3.3612274163946476e-01 1.0653407575595484e+00
 6.7202122478529491e-01 -2.8169118008218402e-01 3.3601061239264746e-01 1.0653248775408455e+00
 6.7179697054639920e-01 -2.8181063100153497e-01 3.3589848527319960e-01 1.0653089941871561e+00
 6.7157272058437534e-01 -2.8193007786166591e-01 3.3578636029218767e-01 1.0652931074656700e+00
 6.7134847492135608e-01 -2.8204952065047473e-01 3.3567423746067804e-01 1.0652772173423939e+00
 6.7112423357947315e-01 -2.8216895935585828e-01 3.3556211678973658e-01 1.0652613237822937e+00
 6.7089999658085864e-01 -2.8228839396570982e-01 3.3544999829042932e-01 1.0652454267494409e+00
 6.7067576394764394e-01 -2.8240782446792145e-01 3.3533788197382197e-01 1.0652295262071632e+00
 6.7045153570195948e-01 -2.8252725085037772e-01 3.3522576785097974e-01 1.0652136221181960e+00
 6.7022731186593620e-01 -2.8264667310096286e-01 3.3511365593296810e-01 1.0651977144448388e+00
 6.7000309246170364e-01 -2.8276609120755608e-01 3.3500154623085182e-01 1.0651818031491105e+00
 6.6977887751139176e-01 -2.8288550515803290e-01 3.3488943875569588e-01 1.0651658881929078e+00
 6.6955466703712940e-01 -2.8300491494026830e-01 3.3477733351856470e-01 1.0651499695381628e+00
 6.6933046106104543e-01 -2.8312432054213049e-01 3.3466523053052272e-01 1.0651340471470010e+00
 6.6910625960526815e-01 -2.8324372195148595e-01 3.3455312980263407e-01 1.0651181209818981e+00
 6.6888206269192529e-01 -2.8336311915619733e-01 3.3444103134596265e-01 1.0651021910058351e+00
 6.6865787034314395e-01 -2.8348251214412307e-01 3.3432893517157197e-01 1.0650862571824522e+00
 6.6843368258105129e-01 -2.8360190090311910e-01 3.3421684129052565e-01 1.0650703194761990e+00
 6.6820949942777363e-01 -2.8372128542103991e-01 3.3410474971388682e-01 1.0650543778524826e+00
 6.6798532090543716e-01 -2.8384066568573296e-01 3.3399266045271858e-01 1.0650384322778106e+00
 6.6776114703616729e-01 -2.8396004168504640e-01 3.3388057351808365e-01 1.0650224827199306e+00
 6.6753697784208899e-01 -2.8407941340682663e-01 3.3376848892104449e-01 1.0650065291479649e+00
 6.6731281334532710e-01 -2.8419878083891231e-01 3.3365640667266355e-01 1.0649905715325383e+00
 6.6708865356800551e-01 -2.8431814396914329e-01 3.3354432678400275e-01 1.0649746098459028e+00
 6.6686449853224794e-01 -2.8443750278535668e-01 3.3343224926612397e-01 1.0649586440620522e+00
 6.6664034826017793e-01 -2.8455685727538993e-01 3.3332017413008896e-01 1.0649426741568333e+00
 6.6641620277391767e-01 -2.8467620742707317e-01 3.3320810138695883e-01 1.0649267001080474e+00
 6.6619206209559001e-01 -2.8479555322823941e-01 3.3309603104779500e-01 1.0649107218955447e+00
 6.6596792624731638e-01 -2.8491489466671804e-01 3.3298396312365819e-01 1.0648947395013124e+00
 6.6574379525121841e-01 -2.8503423173033970e-01 3.3287189762560920e-01 1.0648787529095514e+00
 6.6551966912941651e-01 -2.8515356440693251e-01 3.3275983456470826e-01 1.0648627621067459e+00
 6.6529554790403134e-01 -2.8527289268432515e-01 3.3264777395201567e-01 1.0648467670817252e+00
 6.6507143159718274e-01 -2.8539221655034291e-01 3.3253571579859137e-01 1.0648307678257138e+00
 6.6484732023098991e-01 -2.8551153599281553e-01 3.3242366011549496e-01 1.0648147643323740e+00
 6.6462321382757217e-01 -2.8563085099957081e-01 3.3231160691378608e-01 1.0647987565978381e+00
 6.6439911240904770e-01 -2.8575016155843430e-01 3.3219955620452385e-01 1.0647827446207312e+00
 6.6417501599753404e-01 -2.8586946765723803e-01 3.3208750799876702e-01 1.0647667284021849e+00
 6.6395092461514926e-01 -2.8598876928381239e-01 3.3197546230757463e-01 1.0647507079458398e+00
 6.6372683828401002e-01 -2.8610806642598796e-01 3.3186341914200501e-01 1.0647346832578388e+00
 6.6350275702623285e-01 -2.8622735907159846e-01 3.3175137851311642e-01 1.0647186543468112e+00
 6.6327868086393360e-01 -2.8634664720847741e-01 3.3163934043196680e-01 1.0647026212238471e+00
 6.6305460981922726e-01 -2.8646593082446409e-01 3.3152730490961363e-01 1.0646865839024606e+00
 6.6283054391422958e-01 -2.8658520990739972e-01 3.3141527195711479e-01 1.0646705423985463e+00
 6.6260648317105431e-01 -2.8670448444512353e-01 3.3130324158552715e-01 1.0646544967303233e+00
 6.6238242761181587e-01 -2.8682375442548297e-01 3.3119121380590794e-01 1.0646384469182728e+00
 6.6215837725862747e-01 -2.8694301983632764e-01 3.3107918862931374e-01 1.0646223929850667e+00
 6.6193433213360175e-01 -2.8706228066550876e-01 3.3096716606680088e-01 1.0646063349554844e+00
 6.6171029225885147e-01 -2.8718153690088427e-01 3.3085514612942574e-01 1.0645902728563272e+00
 6.6148625765648794e-01 -2.8730078853031238e-01 3.3074312882824397e-01 1.0645742067163189e+00
 6.6126222834862314e-01 -2.8742003554165751e-01 3.3063111417431157e-01 1.0645581365660031e+00
 6.6103820435736727e-01 -2.8753927792278966e-01 3.3051910217868363e-01 1.0645420624376314e+00
 6.6081418570483119e-01 -2.8765851566157935e-01 3.3040709285241560e-01 1.0645259843650463e+00
 6.6059017241312434e-01 -2.8777774874590784e-01 3.3029508620656217e-01 1.0645099023835565e+00
 6.6036616450435581e-01 -2.8789697716365653e-01 3.3018308225217791e-01 1.0644938165298075e+00
 6.6014216200063469e-01 -2.8801620090271163e-01 3.3007108100031735e-01 1.0644777268416468e+00
 6.5991816492406852e-01 -2.8813541995096853e-01 3.2995908246203426e-01 1.0644616333579853e+00
 6.5969417329676572e-01 -2.8825463429632464e-01 3.2984708664838286e-01 1.0644455361186527e+00
 6.5947018714083294e-01 -2.8837384392668280e-01 3.2973509357041647e-01 1.0644294351642516e+00
 6.5924620647837640e-01 -2.8849304882995197e-01 3.2962310323918820e-01 1.0644133305360073e+00
 6.5902223133150284e-01 -2.8861224899404703e-01 3.2951111566575142e-01 1.0643972222756148e+00
 6.5879826172231715e-01 -2.8873144440688858e-01 3.2939913086115857e-01 1.0643811104250867e+00
 6.5857429767292452e-01 -2.8885063505640252e-01 3.2928714883646226e-01 1.0643649950265959e+00
 6.5835033920542940e-01 -2.8896982093051810e-01 3.2917516960271470e-01 1.0643488761223219e+00
 6.5812638634193499e-01 -2.8908900201717419e-01 3.2906319317096749e-01 1.0643327537542939e+00
 6.5790243910454538e-01 -2.8920817830431034e-01 3.2895121955227269e-01 1.0643166279642373e+00
 6.5767849751536256e-01 -2.8932734977987701e-01 3.2883924875768128e-01 1.0643004987934179e+00
 6.5745456159648941e-01 -2.8944651643182745e-01 3.2872728079824470e-01 1.0642843662824930e+00
 6.5723063137002702e-01 -2.8956567824811880e-01 3.2861531568501351e-01 1.0642682304713598e+00
 6.5700670685807638e-01 -2.8968483521671590e-01 3.2850335342903819e-01 1.0642520913990103e+00
 6.5678278808273827e-01 -2.8980398732558693e-01 3.2839139404136913e-01 1.0642359491033888e+00
 6.5655887506611210e-01 -2.8992313456270774e-01 3.2827943753305605e-01 1.0642198036212531e+00
 6.5633496783029788e-01 -2.9004227691605622e-01 3.2816748391514894e-01 1.0642036549880414e+00
 6.5611106639739358e-01 -2.9016141437361559e-01 3.2805553319869679e-01 1.0641875032377426e+00
 6.5588717078949821e-01 -2.9028054692337546e-01 3.2794358539474910e-01 1.0641713484027753e+00
 6.5566328102870897e-01 -2.9039967455332710e-01 3.2783164051435448e-01 1.0641551905138704e+00
 6.5543939713712274e-01 -2.9051879725147006e-01 3.2771969856856137e-01 1.0641390295999609e+00
 6.5521551913683618e-01 -2.9063791500580244e-01 3.2760775956841809e-01 1.0641228656880799e+00
 6.5499164704994484e-01 -2.9075702780433077e-01 3.2749582352497242e-01 1.0641066988032652e+00
 6.5476778089854470e-01 -2.9087613563506226e-01 3.2738389044927235e-01 1.0640905289684714e+00
 6.5454392070473000e-01 -2.9099523848600967e-01 3.2727196035236500e-01 1.0640743562044912e+00
 6.5432006649059460e-01 -2.9111433634518680e-01 3.2716003324529730e-01 1.0640581805298845e+00
 6.5409621827823261e-01 -2.9123342920061301e-01 3.2704810913911631e-01 1.0640420019609163e+00
 6.5387237608973658e-01 -2.9135251704030513e-01 3.2693618804486829e-01 1.0640258205115036e+00
 6.5364853994719907e-01 -2.9147159985229049e-01 3.2682426997359953e-01 1.0640096361931726e+00
 6.5342470987271151e-01 -2.9159067762458868e-01 3.2671235493635575e-01 1.0639934490150225e+00
 6.5320088588836533e-01 -2.9170975034522784e-01 3.2660044294418267e-01 1.0639772589837029e+00
 6.5297706801625099e-01 -2.9182881800223626e-01 3.2648853400812550e-01 1.0639610661033960e+00
 6.5275325627845826e-01 -2.9194788058364335e-01 3.2637662813922913e-01 1.0639448703758132e+00
 6.5252945069707680e-01 -2.9206693807747702e-01 3.2626472534853840e-01 1.0639286718001972e+00
 6.5230565129419527e-01 -2.9218599047176980e-01 3.2615282564709763e-01 1.0639124703733374e+00
 6.5208185809190133e-01 -2.9230503775455158e-01 3.2604092904595067e-01 1.0638962660895910e+00
 6.5185807111228311e-01 -2.9242407991385261e-01 3.2592903555614156e-01 1.0638800589409183e+00
 6.5163429037742715e-01 -2.9254311693770468e-01 3.2581714518871357e-01 1.0638638489169221e+00
 6.5141051590941990e-01 -2.9266214881413821e-01 3.2570525795470995e-01 1.0638476360049005e+00
 6.5118674773034646e-01 -2.9278117553118360e-01 3.2559337386517323e-01 1.0638314201899071e+00
 6.5096298586229284e-01 -2.9290019707686993e-01 3.2548149293114642e-01 1.0638152014548194e+00
 6.5073923032734282e-01 -2.9301921343922394e-01 3.2536961516367141e-01 1.0637989797804157e+00
 6.5051548114757995e-01 -2.9313822460627315e-01 3.2525774057378998e-01 1.0637827551454624e+00
 6.5029173834508813e-01 -2.9325723056604203e-01 3.2514586917254407e-01 1.0637665275268051e+00
 6.5006800194194925e-01 -2.9337623130655260e-01 3.2503400097097462e-01 1.0637502968994714e+00
 6.4984427196024575e-01 -2.9349522681582785e-01 3.2492213598012287e-01 1.0637340632367775e+00
 6.4962054842205852e-01 -2.9361421708188440e-01 3.2481027421102926e-01 1.0637178265104432e+00
 6.4939683134946780e-01 -2.9373320209274212e-01 3.2469841567473390e-01 1.0637015866907125e+00
 6.4917312076455447e-01 -2.9385218183641210e-01 3.2458656038227723e-01 1.0636853437464795e+00
 6.4894941668939721e-01 -2.9397115630090631e-01 3.2447470834469860e-01 1.0636690976454206e+00
 6.4872571914607513e-01 -2.9409012547423508e-01 3.2436285957303757e-01 1.0636528483541305e+00
 6.4850202815666613e-01 -2.9420908934440210e-01 3.2425101407833307e-01 1.0636365958382623e+00
 6.4827834374324755e-01 -2.9432804789941180e-01 3.2413917187162378e-01 1.0636203400626718e+00
 6.4805466592789640e-01 -2.9444700112726280e-01 3.2402733296394820e-01 1.0636040809915646e+00
 6.4783099473268835e-01 -2.9456594901595212e-01 3.2391549736634417e-01 1.0635878185886447e+00
 6.4760733017969929e-01 -2.9468489155347360e-01 3.2380366508984965e-01 1.0635715528172673e+00
 6.4738367229100391e-01 -2.9480382872781735e-01 3.2369183614550195e-01 1.0635552836405904e+00
 6.4716002108867610e-01 -2.9492276052697108e-01 3.2358001054433805e-01 1.0635390110217282e+00
 6.4693637659478975e-01 -2.9504168693891830e-01 3.2346818829739488e-01 1.0635227349239045e+00
 6.4671273883141756e-01 -2.9516060795163834e-01 3.2335636941570878e-01 1.0635064553106059e+00
 6.4648910782063163e-01 -2.9527952355310982e-01 3.2324455391031581e-01 1.0634901721457335e+00
 6.4626548358450309e-01 -2.9539843373130775e-01 3.2313274179225154e-01 1.0634738853937526e+00
 6.4604186614510362e-01 -2.9551733847420431e-01 3.2302093307255181e-01 1.0634575950198408e+00
 6.4581825552450278e-01 -2.9563623776976528e-01 3.2290912776225139e-01 1.0634413009900330e+00
 6.4559465174477004e-01 -2.9575513160595984e-01 3.2279732587238502e-01 1.0634250032713624e+00
 6.4537105482797441e-01 -2.9587401997074786e-01 3.2268552741398721e-01 1.0634087018319986e+00
 6.4514746479618390e-01 -2.9599290285209312e-01 3.2257373239809195e-01 1.0633923966413801e+00
 6.4492388167146619e-01 -2.9611178023795159e-01 3.2246194083573310e-01 1.0633760876703429e+00
 6.4470030547588786e-01 -2.9623065211627936e-01 3.2235015273794393e-01 1.0633597748912418e+00
 6.4447673623151469e-01 -2.9634951847503199e-01 3.2223836811575735e-01 1.0633434582780681e+00
 6.4425317396041271e-01 -2.9646837930215908e-01 3.2212658698020635e-01 1.0633271378065592e+00
 6.4402961868464603e-01 -2.9658723458561270e-01 3.2201480934232302e-01 1.0633108134543008e+00
 6.4380607042627924e-01 -2.9670608431334072e-01 3.2190303521313962e-01 1.0632944852008239e+00
 6.4358252920737546e-01 -2.9682492847329117e-01 3.2179126460368773e-01 1.0632781530276929e+00
 6.4335899504999705e-01 -2.9694376705341158e-01 3.2167949752499853e-01 1.0632618169185850e+00
 6.4313546797620624e-01 -2.9706260004164697e-01 3.2156773398810312e-01 1.0632454768593622e+00
 6.4291194800806395e-01 -2.9718142742594161e-01 3.2145597400403197e-01 1.0632291328381356e+00
 6.4268843516763130e-01 -2.9730024919424286e-01 3.2134421758381565e-01 1.0632127848453188e+00
 6.4246492947696765e-01 -2.9741906533449453e-01 3.2123246473848382e-01 1.0631964328736743e+00
 6.4224143095813202e-01 -2.9753787583464292e-01 3.2112071547906601e-01 1.0631800769183486e+00
 6.4201793963318332e-01 -2.9765668068263396e-01 3.2100896981659166e-01 1.0631637169769004e+00
 6.4179445552417880e-01 -2.9777547986641295e-01 3.2089722776208940e-01 1.0631473530493174e+00
 6.4157097865317592e-01 -2.9789427337392999e-01 3.2078548932658796e-01 1.0631309851380246e+00
 6.4134750904223026e-01 -2.9801306119313464e-01 3.2067375452111513e-01 1.0631146132478826e+00
 6.4112404671339818e-01 -2.9813184331197434e-01 3.2056202335669909e-01 1.0630982373861768e+00
 6.4090059168873414e-01 -2.9825061971840511e-01 3.2045029584436707e-01 1.0630818575625969e+00
 6.4067714399029208e-01 -2.9836939040038213e-01 3.2033857199514604e-01 1.0630654737892067e+00
 6.4045370364012577e-01 -2.9848815534586176e-01 3.2022685182006289e-01 1.0630490860804058e+00
 6.4023027066028748e-01 -2.9860691454280358e-01 3.2011513533014374e-01 1.0630326944528807e+00
 6.4000684507282990e-01 -2.9872566797917305e-01 3.2000342253641495e-01 1.0630162989255481e+00
 6.3978342689980350e-01 -2.9884441564293318e-01 3.1989171344990175e-01 1.0629998995194883e+00
 6.3956001616325908e-01 -2.9896315752205804e-01 3.1978000808162954e-01 1.0629834962578721e+00
 6.3933661288524646e-01 -2.9908189360451820e-01 3.1966830644262323e-01 1.0629670891658787e+00
 6.3911321708781421e-01 -2.9920062387829083e-01 3.1955660854390711e-01 1.0629506782706040e+00
 6.3888982879301126e-01 -2.9931934833135837e-01 3.1944491439650563e-01 1.0629342636009649e+00
 6.3866644802288486e-01 -2.9943806695170844e-01 3.1933322401144243e-01 1.0629178451875929e+00
 6.3844307479948159e-01 -2.9955677972732708e-01 3.1922153739974080e-01 1.0629014230627249e+00
 6.3821970914484794e-01 -2.9967548664621463e-01 3.1910985457242397e-01 1.0628849972600840e+00
 6.3799635108102870e-01 -2.9979418769636623e-01 3.1899817554051435e-01 1.0628685678147576e+00
 6.3777300063006903e-01 -2.9991288286578754e-01 3.1888650031503452e-01 1.0628521347630677e+00
 6.3754965781401240e-01 -3.0003157214249104e-01 3.1877482890700620e-01 1.0628356981424396e+00
 6.3732632265490141e-01 -3.0015025551449021e-01 3.1866316132745071e-01 1.0628192579912623e+00
 6.3710299517477931e-01 -3.0026893296980461e-01 3.1855149758738965e-01 1.0628028143487493e+00
 6.3687967539568680e-01 -3.0038760449646057e-01 3.1843983769784340e-01 1.0627863672547935e+00
 6.3665636333966535e-01 -3.0050627008249031e-01 3.1832818166983268e-01 1.0627699167498201e+00
 6.3643305902875436e-01 -3.0062492971592925e-01 3.1821652951437718e-01 1.0627534628746387e+00
 6.3620976248499361e-01 -3.0074358338482188e-01 3.1810488124249681e-01 1.0627370056702925e+00
 6.3598647373042139e-01 -3.0086223107721305e-01 3.1799323686521069e-01 1.0627205451779071e+00
 6.3576319278707505e-01 -3.0098087278115992e-01 3.1788159639353752e-01 1.0627040814385400e+00
 6.3553991967699208e-01 -3.0109950848471895e-01 3.1776995983849604e-01 1.0626876144930293e+00
 6.3531665442220808e-01 -3.0121813817595561e-01 3.1765832721110404e-01 1.0626711443818437e+00
 6.3509339704475920e-01 -3.0133676184293923e-01 3.1754669852237960e-01 1.0626546711449336e+00
 6.3487014756667948e-01 -3.0145537947374662e-01 3.1743507378333974e-01 1.0626381948215859e+00
 6.3464690601000295e-01 -3.0157399105645794e-01 3.1732345300500148e-01 1.0626217154502793e+00
 6.3442367239676267e-01 -3.0169259657915914e-01 3.1721183619838134e-01 1.0626052330685445e+00
 6.3420044674899068e-01 -3.0181119602994227e-01 3.1710022337449534e-01 1.0625887477128275e+00
 6.3397722908871890e-01 -3.0192978939690285e-01 3.1698861454435945e-01 1.0625722594183569e+00
 6.3375401943797793e-01 -3.0204837666814272e-01 3.1687700971898897e-01 1.0625557682190170e+00
 6.3353081781879717e-01 -3.0216695783176778e-01 3.1676540890939858e-01 1.0625392741472250e+00
 6.3330762425320641e-01 -3.0228553287588628e-01 3.1665381212660321e-01 1.0625227772338155e+00
 6.3308443876323361e-01 -3.0240410178861593e-01 3.1654221938161681e-01 1.0625062775079301e+00
 6.3286126137090648e-01 -3.0252266455807214e-01 3.1643063068545324e-01 1.0624897749969127e+00
 6.3263809209825173e-01 -3.0264122117238168e-01 3.1631904604912586e-01 1.0624732697262154e+00
 6.3241493096729473e-01 -3.0275977161966722e-01 3.1620746548364737e-01 1.0624567617193077e+00
 6.3219177800006143e-01 -3.0287831588806124e-01 3.1609588900003072e-01 1.0624402509975968e+00
 6.3196863321857555e-01 -3.0299685396569659e-01 3.1598431660928777e-01 1.0624237375803534e+00
 6.3174549664486102e-01 -3.0311538584070952e-01 3.1587274832243051e-01 1.0624072214846481e+00
 6.3152236830094022e-01 -3.0323391150123830e-01 3.1576118415047011e-01 1.0623907027252943e+00
 6.3129924820883532e-01 -3.0335243093542663e-01 3.1564962410441766e-01 1.0623741813148024e+00
 6.3107613639056714e-01 -3.0347094413141545e-01 3.1553806819528357e-01 1.0623576572633409e+00
 6.3085303286815575e-01 -3.0358945107735419e-01 3.1542651643407787e-01 1.0623411305787069e+00
 6.3062993766362119e-01 -3.0370795176138737e-01 3.1531496883181059e-01 1.0623246012663083e+00
 6.3040685079898151e-01 -3.0382644617166565e-01 3.1520342539949076e-01 1.0623080693291511e+00
 6.3018377229625488e-01 -3.0394493429633962e-01 3.1509188614812744e-01 1.0622915347678406e+00
 6.2996070217745825e-01 -3.0406341612356025e-01 3.1498035108872913e-01 1.0622749975805879e+00
 6.2973764046460734e-01 -3.0418189164148002e-01 3.1486882023230367e-01 1.0622584577632299e+00
 6.2951458717971798e-01 -3.0430036083825124e-01 3.1475729358985899e-01 1.0622419153092544e+00
 6.2929154234480411e-01 -3.0441882370202616e-01 3.1464577117240206e-01 1.0622253702098370e+00
 6.2906850598188002e-01 -3.0453728022095788e-01 3.1453425299094001e-01 1.0622088224538873e+00
 6.2884547811295810e-01 -3.0465573038319765e-01 3.1442273905647905e-01 1.0621922720281014e+00
 6.2862245876005007e-01 -3.0477417417689884e-01 3.1431122938002504e-01 1.0621757189170253e+00
 6.2839944794516767e-01 -3.0489261159021080e-01 3.1419972397258383e-01 1.0621591631031264e+00
 6.2817644569032061e-01 -3.0501104261128370e-01 3.1408822284516030e-01 1.0621426045668718e+00
 6.2795345201751884e-01 -3.0512946722826523e-01 3.1397672600875942e-01 1.0621260432868154e+00
 6.2773046694877077e-01 -3.0524788542930409e-01 3.1386523347438539e-01 1.0621094792396932e+00
 6.2750749050608401e-01 -3.0536629720254471e-01 3.1375374525304200e-01 1.0620929124005229e+00
 6.2728452271146562e-01 -3.0548470253613058e-01 3.1364226135573281e-01 1.0620763427427140e+00
 6.2706156358692122e-01 -3.0560310141820457e-01 3.1353078179346061e-01 1.0620597702381798e+00
 6.2683861315445666e-01 -3.0572149383690367e-01 3.1341930657722833e-01 1.0620431948574593e+00
 6.2661567143607566e-01 -3.0583987978036681e-01 3.1330783571803783e-01 1.0620266165698420e+00
 6.2639273845378229e-01 -3.0595825923672820e-01 3.1319636922689115e-01 1.0620100353434974e+00
 6.2616981422957874e-01 -3.0607663219412001e-01 3.1308490711478937e-01 1.0619934511456102e+00
 6.2594689878546683e-01 -3.0619499864067146e-01 3.1297344939273342e-01 1.0619768639425182e+00
 6.2572399214344743e-01 -3.0631335856450859e-01 3.1286199607172371e-01 1.0619602736998544e+00
 6.2550109432552026e-01 -3.0643171195375668e-01 3.1275054716276013e-01 1.0619436803826894e+00
 6.2527820535368506e-01 -3.0655005879653602e-01 3.1263910267684253e-01 1.0619270839556803e+00
 6.2505532524993990e-01 -3.0666839908096349e-01 3.1252766262496995e-01 1.0619104843832161e+00
 6.2483245403628163e-01 -3.0678673279515606e-01 3.1241622701814081e-01 1.0618938816295680e+00
 6.2460959173470743e-01 -3.0690505992722417e-01 3.1230479586735371e-01 1.0618772756590373e+00
 6.2438673836721248e-01 -3.0702338046527927e-01 3.1219336918360624e-01 1.0618606664361059e+00
 6.2416389395579197e-01 -3.0714169439742561e-01 3.1208194697789599e-01 1.0618440539255827e+00
 6.2394105852243942e-01 -3.0726000171176904e-01 3.1197052926121971e-01 1.0618274380927519e+00
 6.2371823208914756e-01 -3.0737830239640934e-01 3.1185911604457378e-01 1.0618108189035171e+00
 6.2349541467790925e-01 -3.0749659643944272e-01 3.1174770733895463e-01 1.0617941963245439e+00
 6.2327260631071479e-01 -3.0761488382896796e-01 3.1163630315535740e-01 1.0617775703233989e+00
 6.2304980700955526e-01 -3.0773316455307592e-01 3.1152490350477763e-01 1.0617609408686859e+00
 6.2282701679641972e-01 -3.0785143859985870e-01 3.1141350839820986e-01 1.0617443079301774e+00
 6.2260423569329659e-01 -3.0796970595740314e-01 3.1130211784664830e-01 1.0617276714789410e+00
 6.2238146372217384e-01 -3.0808796661379745e-01 3.1119073186108692e-01 1.0617110314874623e+00
 6.2215870090503744e-01 -3.0820622055712482e-01 3.1107935045251872e-01 1.0616943879297602e+00
 6.2193594726387413e-01 -3.0832446777546862e-01 3.1096797363193707e-01 1.0616777407814975e+00
 6.2171320282066800e-01 -3.0844270825691056e-01 3.1085660141033400e-01 1.0616610900200845e+00
 6.2149046759740378e-01 -3.0856094198952833e-01 3.1074523379870189e-01 1.0616444356247758e+00
 6.2126774161606413e-01 -3.0867916896140168e-01 3.1063387080803206e-01 1.0616277775767606e+00
 6.2104502489863123e-01 -3.0879738916061084e-01 3.1052251244931561e-01 1.0616111158592429e+00
 6.2082231746708649e-01 -3.0891560257523071e-01 3.1041115873354325e-01 1.0615944504575177e+00
 6.2059961934341001e-01 -3.0903380919333767e-01 3.1029980967170501e-01 1.0615777813590352e+00
 6.2037693054958154e-01 -3.0915200900300982e-01 3.1018846527479077e-01 1.0615611085534595e+00
 6.2015425110757938e-01 -3.0927020199232430e-01 3.1007712555378969e-01 1.0615444320327161e+00
 6.1993158103938095e-01 -3.0938838814935582e-01 3.0996579051969048e-01 1.0615277517910326e+00
 6.1970892036696323e-01 -3.0950656746218330e-01 3.0985446018348162e-01 1.0615110678249693e+00
 6.1948626911230187e-01 -3.0962473991888467e-01 3.0974313455615093e-01 1.0614943801334411e+00
 6.1926362729737161e-01 -3.0974290550753963e-01 3.0963181364868581e-01 1.0614776887177295e+00
 6.1904099494414644e-01 -3.0986106421622872e-01 3.0952049747207322e-01 1.0614609935814872e+00
 6.1881837207459867e-01 -3.0997921603303463e-01 3.0940918603729933e-01 1.0614442947307301e+00
 6.1859575871070127e-01 -3.1009736094604251e-01 3.0929787935535064e-01 1.0614275921738239e+00
 6.1837315487442446e-01 -3.1021549894333900e-01 3.0918657743721223e-01 1.0614108859214588e+00
 6.1815056058773898e-01 -3.1033363001301145e-01 3.0907528029386949e-01 1.0613941759866166e+00
 6.1792797587261383e-01 -3.1045175414315268e-01 3.0896398793630692e-01 1.0613774623845276e+00
 6.1770540075101699e-01 -3.1056987132185743e-01 3.0885270037550849e-01 1.0613607451326206e+00
 6.1748283524491598e-01 -3.1068798153722343e-01 3.0874141762245799e-01 1.0613440242504619e+00
 6.1726027937627681e-01 -3.1080608477735067e-01 3.0863013968813841e-01 1.0613272997596885e+00
 6.1703773316706556e-01 -3.1092418103034603e-01 3.0851886658353278e-01 1.0613105716839315e+00
 6.1681519663924578e-01 -3.1104227028431447e-01 3.0840759831962289e-01 1.0612938400487322e+00
 6.1659266981478178e-01 -3.1116035252737290e-01 3.0829633490739089e-01 1.0612771048814511e+00
 6.1637015271563556e-01 -3.1127842774763659e-01 3.0818507635781778e-01 1.0612603662111697e+00
 6.1614764536376865e-01 -3.1139649593322605e-01 3.0807382268188432e-01 1.0612436240685859e+00
 6.1592514778114182e-01 -3.1151455707226872e-01 3.0796257389057091e-01 1.0612268784859022e+00
 6.1570265998971474e-01 -3.1163261115289437e-01 3.0785132999485737e-01 1.0612101294967091e+00
 6.1548018201144616e-01 -3.1175065816323866e-01 3.0774009100572308e-01 1.0611933771358628e+00
 6.1525771386829353e-01 -3.1186869809144202e-01 3.0762885693414677e-01 1.0611766214393576e+00
 6.1503525558221339e-01 -3.1198673092565221e-01 3.0751762779110670e-01 1.0611598624441949e+00
 6.1481280717516207e-01 -3.1210475665401866e-01 3.0740640358758103e-01 1.0611431001882476e+00
 6.1459036866909378e-01 -3.1222277526469872e-01 3.0729518433454689e-01 1.0611263347101212e+00
 6.1436794008596296e-01 -3.1234078674585464e-01 3.0718397004298148e-01 1.0611095660490120e+00
 6.1414552144772194e-01 -3.1245879108565261e-01 3.0707276072386097e-01 1.0610927942445638e+00
 6.1392311277632261e-01 -3.1257678827226615e-01 3.0696155638816131e-01 1.0610760193367228e+00
 6.1370071409371607e-01 -3.1269477829387460e-01 3.0685035704685804e-01 1.0610592413655895e+00
 6.1347832542185154e-01 -3.1281276113866202e-01 3.0673916271092577e-01 1.0610424603712738e+00
 6.1325594678267892e-01 -3.1293073679481759e-01 3.0662797339133946e-01 1.0610256763937462e+00
 6.1303357819814541e-01 -3.1304870525053724e-01 3.0651678909907271e-01 1.0610088894726921e+00
 6.1281121969019792e-01 -3.1316666649402253e-01 3.0640560984509896e-01 1.0609920996473672e+00
 6.1258887128078265e-01 -3.1328462051347844e-01 3.0629443564039133e-01 1.0609753069564529e+00
 6.1236653299184418e-01 -3.1340256729711624e-01 3.0618326649592209e-01 1.0609585114379159e+00
 6.1214420484532683e-01 -3.1352050683315497e-01 3.0607210242266342e-01 1.0609417131288699e+00
 6.1192188686317295e-01 -3.1363843910981565e-01 3.0596094343158647e-01 1.0609249120654409e+00
 6.1169957906732508e-01 -3.1375636411532598e-01 3.0584978953366254e-01 1.0609081082826357e+00
 6.1147728147972380e-01 -3.1387428183791666e-01 3.0573864073986190e-01 1.0608913018142165e+00
 6.1125499412230866e-01 -3.1399219226582720e-01 3.0562749706115433e-01 1.0608744926925782e+00
 6.1103271701701933e-01 -3.1411009538729850e-01 3.0551635850850967e-01 1.0608576809486325e+00
 6.1081045018579294e-01 -3.1422799119057532e-01 3.0540522509289647e-01 1.0608408666116993e+00
 6.1058819365056693e-01 -3.1434587966390765e-01 3.0529409682528347e-01 1.0608240497094001e+00
 6.1036594743327677e-01 -3.1446376079555460e-01 3.0518297371663838e-01 1.0608072302675629e+00
 6.1014371155585712e-01 -3.1458163457377003e-01 3.0507185577792856e-01 1.0607904083101305e+00
 6.0992148604024221e-01 -3.1469950098681787e-01 3.0496074302012111e-01 1.0607735838590788e+00
 6.0969927090836440e-01 -3.1481736002296334e-01 3.0484963545418220e-01 1.0607567569343408e+00
 6.0947706618215614e-01 -3.1493521167047506e-01 3.0473853309107807e-01 1.0607399275537406e+00
 6.0925487188354754e-01 -3.1505305591762578e-01 3.0462743594177377e-01 1.0607230957329334e+00
 6.0903268803446842e-01 -3.1517089275268956e-01 3.0451634401723421e-01 1.0607062614853562e+00
 6.0881051465684755e-01 -3.1528872216394327e-01 3.0440525732842377e-01 1.0606894248221856e+00
 6.0858835177261228e-01 -3.1540654413966751e-01 3.0429417588630614e-01 1.0606725857523056e+00
 6.0836619940368963e-01 -3.1552435866814216e-01 3.0418309970184482e-01 1.0606557442822833e+00
 6.0814405757200507e-01 -3.1564216573764953e-01 3.0407202878600254e-01 1.0606389004163548e+00
 6.0792192629948261e-01 -3.1575996533647865e-01 3.0396096314974130e-01 1.0606220541564186e+00
 6.0769980560804648e-01 -3.1587775745291002e-01 3.0384990280402324e-01 1.0606052055020412e+00
 6.0747769551961861e-01 -3.1599554207523251e-01 3.0373884775980931e-01 1.0605883544504668e+00
 6.0725559605612067e-01 -3.1611331919173463e-01 3.0362779802806034e-01 1.0605715009966419e+00
 6.0703350723947269e-01 -3.1623108879070333e-01 3.0351675361973635e-01 1.0605546451332442e+00
 6.0681142909159425e-01 -3.1634885086042652e-01 3.0340571454579712e-01 1.0605377868507229e+00
 6.0658936163440358e-01 -3.1646660538919302e-01 3.0329468081720179e-01 1.0605209261373467e+00
 6.0636730488981738e-01 -3.1658435236529064e-01 3.0318365244490869e-01 1.0605040629792606e+00
 6.0614525887975246e-01 -3.1670209177700670e-01 3.0307262943987623e-01 1.0604871973605505e+00
 6.0592322362612350e-01 -3.1681982361262778e-01 3.0296161181306175e-01 1.0604703292633171e+00
 6.0570119915084464e-01 -3.1693754786043876e-01 3.0285059957542232e-01 1.0604534586677556e+00
 6.0547918547582880e-01 -3.1705526450872490e-01 3.0273959273791440e-01 1.0604365855522446e+00
 6.0525718262298733e-01 -3.1717297354577001e-01 3.0262859131149367e-01 1.0604197098934409e+00
 6.0503519061423194e-01 -3.1729067495985497e-01 3.0251759530711597e-01 1.0604028316663812e+00
 6.0481320947147155e-01 -3.1740836873926070e-01 3.0240660473573577e-01 1.0603859508445901e+00
 6.0459123921661551e-01 -3.1752605487226504e-01 3.0229561960830775e-01 1.0603690674001953e+00
 6.0436927987157107e-01 -3.1764373334714252e-01 3.0218463993578554e-01 1.0603521813040453e+00
 6.0414733145824462e-01 -3.1776140415217025e-01 3.0207366572912231e-01 1.0603352925258345e+00
 6.0392539399854184e-01 -3.1787906727561765e-01 3.0196269699927092e-01 1.0603184010342319e+00
 6.0370346751436677e-01 -3.1799672270575402e-01 3.0185173375718338e-01 1.0603015067970141e+00
 6.0348155202762310e-01 -3.1811437043084889e-01 3.0174077601381155e-01 1.0602846097812004e+00
 6.0325964756021278e-01 -3.1823201043916427e-01 3.0162982378010639e-01 1.0602677099531927e+00
 6.0303775413403660e-01 -3.1834964271896282e-01 3.0151887706701830e-01 1.0602508072789167e+00
 6.0281587177099516e-01 -3.1846726725850422e-01 3.0140793588549758e-01 1.0602339017239653e+00
 6.0259400049298684e-01 -3.1858488404604601e-01 3.0129700024649342e-01 1.0602169932537409e+00
 6.0237214032190989e-01 -3.1870249306983883e-01 3.0118607016095494e-01 1.0602000818336035e+00
 6.0215029127966069e-01 -3.1882009431813646e-01 3.0107514563983034e-01 1.0601831674290139e+00
 6.0192845338813528e-01 -3.1893768777918863e-01 3.0096422669406764e-01 1.0601662500056781e+00
 6.0170662666922781e-01 -3.1905527344123802e-01 3.0085331333461390e-01 1.0601493295296924e+00
 6.0148481114483143e-01 -3.1917285129253281e-01 3.0074240557241572e-01 1.0601324059676838e+00
 6.0126300683683931e-01 -3.1929042132130930e-01 3.0063150341841965e-01 1.0601154792869505e+00
 6.0104121376714170e-01 -3.1940798351580835e-01 3.0052060688357085e-01 1.0600985494555994e+00
 6.0081943195762955e-01 -3.1952553786426702e-01 3.0040971597881477e-01 1.0600816164426798e+00
 6.0059766143019144e-01 -3.1964308435491889e-01 3.0029883071509572e-01 1.0600646802183131e+00
 6.0037590220671511e-01 -3.1976062297599722e-01 3.0018795110335755e-01 1.0600477407538191e+00
 6.0015415430908770e-01 -3.1987815371573108e-01 3.0007707715454385e-01 1.0600307980218378e+00
 5.9993241775919437e-01 -3.1999567656234756e-01 2.9996620887959718e-01 1.0600138519964433e+00
 5.9971069257892007e-01 -3.2011319150407597e-01 2.9985534628946003e-01 1.0599969026532570e+00
 5.9948897879014806e-01 -3.2023069852914077e-01 2.9974448939507403e-01 1.0599799499695495e+00
 5.9926727641476030e-01 -3.2034819762576644e-01 2.9963363820738015e-01 1.0599629939243391e+00
 5.9904558547463849e-01 -3.2046568878217579e-01 2.9952279273731924e-01 1.0599460344984830e+00
 5.9882390599166224e-01 -3.2058317198659536e-01 2.9941195299583112e-01 1.0599290716747602e+00
 5.9860223798771073e-01 -3.2070064722724023e-01 2.9930111899385536e-01 1.0599121054379479e+00
 5.9838058148466156e-01 -3.2081811449233594e-01 2.9919029074233078e-01 1.0598951357748896e+00
 5.9815893650439100e-01 -3.2093557377010423e-01 2.9907946825219550e-01 1.0598781626745553e+00
 5.9793730306877524e-01 -3.2105302504876482e-01 2.9896865153438762e-01 1.0598611861280935e+00
 5.9771568119968788e-01 -3.2117046831654267e-01 2.9885784059984394e-01 1.0598442061288735e+00
 5.9749407091900297e-01 -3.2128790356165710e-01 2.9874703545950149e-01 1.0598272226725216e+00
 5.9727247224859181e-01 -3.2140533077233224e-01 2.9863623612429591e-01 1.0598102357569448e+00
 5.9705088521032579e-01 -3.2152274993679353e-01 2.9852544260516289e-01 1.0597932453823489e+00
 5.9682930982607452e-01 -3.2164016104326604e-01 2.9841465491303726e-01 1.0597762515512463e+00
 5.9660774611770617e-01 -3.2175756407997802e-01 2.9830387305885309e-01 1.0597592542684540e+00
 5.9638619410708904e-01 -3.2187495903515778e-01 2.9819309705354452e-01 1.0597422535410845e+00
 5.9616465381608874e-01 -3.2199234589703907e-01 2.9808232690804437e-01 1.0597252493785254e+00
 5.9594312526657089e-01 -3.2210972465385429e-01 2.9797156263328545e-01 1.0597082417924122e+00
 5.9572160848039934e-01 -3.2222709529383919e-01 2.9786080424019967e-01 1.0596912307965913e+00
 5.9550010347943672e-01 -3.2234445780523380e-01 2.9775005173971836e-01 1.0596742164070747e+00
 5.9527861028554485e-01 -3.2246181217628272e-01 2.9763930514277243e-01 1.0596571986419858e+00
 5.9505712892058416e-01 -3.2257915839522955e-01 2.9752856446029208e-01 1.0596401775214976e+00
 5.9483565940641414e-01 -3.2269649645032417e-01 2.9741782970320707e-01 1.0596231530677631e+00
 5.9461420176489299e-01 -3.2281382632982092e-01 2.9730710088244650e-01 1.0596061253048361e+00
 5.9439275601787722e-01 -3.2293114802197620e-01 2.9719637800893861e-01 1.0595890942585882e+00
 5.9417132218722335e-01 -3.2304846151505284e-01 2.9708566109361167e-01 1.0595720599566147e+00
 5.9394990029478545e-01 -3.2316576679731523e-01 2.9697495014739272e-01 1.0595550224281374e+00
 5.9372849036241737e-01 -3.2328306385703454e-01 2.9686424518120869e-01 1.0595379817038981e+00
 5.9350709241197130e-01 -3.2340035268248618e-01 2.9675354620598565e-01 1.0595209378160486e+00
 5.9328570646529788e-01 -3.2351763326195049e-01 2.9664285323264894e-01 1.0595038907980332e+00
 5.9306433254424784e-01 -3.2363490558371172e-01 2.9653216627212392e-01 1.0594868406844689e+00
 5.9284297067066904e-01 -3.2375216963606079e-01 2.9642148533533452e-01 1.0594697875110173e+00
 5.9262162086640979e-01 -3.2386942540729230e-01 2.9631081043320490e-01 1.0594527313142568e+00
 5.9240028315331617e-01 -3.2398667288570715e-01 2.9620014157665808e-01 1.0594356721315474e+00
 5.9217895755323324e-01 -3.2410391205961453e-01 2.9608947877661662e-01 1.0594186100008951e+00
 5.9195764408800500e-01 -3.2422114291732174e-01 2.9597882204400250e-01 1.0594015449608127e+00
 5.9173634277947418e-01 -3.2433836544714811e-01 2.9586817138973709e-01 1.0593844770501799e+00
 5.9151505364948254e-01 -3.2445557963741795e-01 2.9575752682474127e-01 1.0593674063080993e+00
 5.9129377671986993e-01 -3.2457278547645690e-01 2.9564688835993497e-01 1.0593503327737552e+00
 5.9107251201247624e-01 -3.2468998295259988e-01 2.9553625600623812e-01 1.0593332564862696e+00
 5.9085125954913897e-01 -3.2480717205418691e-01 2.9542562977456949e-01 1.0593161774845592e+00
 5.9063001935169468e-01 -3.2492435276956300e-01 2.9531500967584734e-01 1.0592990958071939e+00
 5.9040879144197944e-01 -3.2504152508707868e-01 2.9520439572098972e-01 1.0592820114922561e+00
 5.9018757584182724e-01 -3.2515868899509009e-01 2.9509378792091362e-01 1.0592649245772012e+00
 5.8996637257307127e-01 -3.2527584448195757e-01 2.9498318628653564e-01 1.0592478350987236e+00
 5.8974518165754342e-01 -3.2539299153604850e-01 2.9487259082877171e-01 1.0592307430926213e+00
 5.8952400311707398e-01 -3.2551013014573521e-01 2.9476200155853699e-01 1.0592136485936683e+00
 5.8930283697349317e-01 -3.2562726029939293e-01 2.9465141848674659e-01 1.0591965516354882e+00
 5.8908168324862842e-01 -3.2574438198540484e-01 2.9454084162431421e-01 1.0591794522504336e+00
 5.8886054196430737e-01 -3.2586149519215701e-01 2.9443027098215369e-01 1.0591623504694709e+00
 5.8863941314235557e-01 -3.2597859990803990e-01 2.9431970657117779e-01 1.0591452463220690e+00
 5.8841829680459723e-01 -3.2609569612145028e-01 2.9420914840229861e-01 1.0591281398360959e+00
 5.8819719297285622e-01 -3.2621278382078500e-01 2.9409859648642811e-01 1.0591110310377196e+00
 5.8797610166895387e-01 -3.2632986299445171e-01 2.9398805083447693e-01 1.0590939199513179e+00
 5.8775502291471193e-01 -3.2644693363085664e-01 2.9387751145735597e-01 1.0590768065993930e+00
 5.8753395673194908e-01 -3.2656399571841010e-01 2.9376697836597454e-01 1.0590596910024948e+00
 5.8731290314248452e-01 -3.2668104924552649e-01 2.9365645157124226e-01 1.0590425731791524e+00
 5.8709186216813491e-01 -3.2679809420062644e-01 2.9354593108406746e-01 1.0590254531458116e+00
 5.8687083383071614e-01 -3.2691513057212657e-01 2.9343541691535807e-01 1.0590083309167821e+00
 5.8664981815204298e-01 -3.2703215834845445e-01 2.9332490907602149e-01 1.0589912065041929e+00
 5.8642881515392842e-01 -3.2714917751803302e-01 2.9321440757696421e-01 1.0589740799179557e+00
 5.8620782485818512e-01 -3.2726618806929292e-01 2.9310391242909256e-01 1.0589569511657377e+00
 5.8598684728662376e-01 -3.2738318999066335e-01 2.9299342364331188e-01 1.0589398202529423e+00
 5.8576588246105343e-01 -3.2750018327057639e-01 2.9288294123052672e-01 1.0589226871826996e+00
 5.8554493040328348e-01 -3.2761716789746570e-01 2.9277246520164174e-01 1.0589055519558648e+00
 5.8532399113512013e-01 -3.2773414385976724e-01 2.9266199556756006e-01 1.0588884145710260e+00
 5.8510306467836970e-01 -3.2785111114591370e-01 2.9255153233918485e-01 1.0588712750245219e+00
 5.8488215105483665e-01 -3.2796806974434328e-01 2.9244107552741833e-01 1.0588541333104660e+00
 5.8466125028632399e-01 -3.2808501964349412e-01 2.9233062514316199e-01 1.0588369894207810e+00
 5.8444036239463415e-01 -3.2820196083180120e-01 2.9222018119731707e-01 1.0588198433452420e+00
 5.8421948740156759e-01 -3.2831889329770314e-01 2.9210974370078380e-01 1.0588026950715272e+00
 5.8399862532892410e-01 -3.2843581702963648e-01 2.9199931266446205e-01 1.0587855445852767e+00
 5.8377777619850191e-01 -3.2855273201603785e-01 2.9188888809925095e-01 1.0587683918701605e+00
 5.8355694003209746e-01 -3.2866963824534534e-01 2.9177847001604873e-01 1.0587512369079519e+00
 5.8333611685150699e-01 -3.2878653570599081e-01 2.9166805842575350e-01 1.0587340796786116e+00
 5.8311530667852418e-01 -3.2890342438641107e-01 2.9155765333926209e-01 1.0587169201603750e+00
 5.8289450953494293e-01 -3.2902030427503681e-01 2.9144725476747146e-01 1.0586997583298494e+00
 5.8267372544255436e-01 -3.2913717536030102e-01 2.9133686272127718e-01 1.0586825941621154e+00
 5.8245295442314959e-01 -3.2925403763063521e-01 2.9122647721157480e-01 1.0586654276308358e+00
 5.8223219649851754e-01 -3.2937089107446427e-01 2.9111609824925877e-01 1.0586482587083679e+00
 5.8201145169044599e-01 -3.2948773568021639e-01 2.9100572584522300e-01 1.0586310873658840e+00
 5.8179072002072196e-01 -3.2960457143631638e-01 2.9089536001036098e-01 1.0586139135734924e+00
 5.8157000151113025e-01 -3.2972139833118674e-01 2.9078500075556513e-01 1.0585967373003671e+00
 5.8134929618345543e-01 -3.2983821635324795e-01 2.9067464809172772e-01 1.0585795585148765e+00
 5.8112860405948008e-01 -3.2995502549091782e-01 2.9056430202974004e-01 1.0585623771847190e+00
 5.8090792516098533e-01 -3.3007182573261223e-01 2.9045396258049266e-01 1.0585451932770582e+00
 5.8068725950975186e-01 -3.3018861706674396e-01 2.9034362975487593e-01 1.0585280067586627e+00
 5.8046660712755804e-01 -3.3030539948172594e-01 2.9023330356377902e-01 1.0585108175960449e+00
 5.8024596803618178e-01 -3.3042217296596477e-01 2.9012298401809089e-01 1.0584936257556032e+00
 5.8002534225739910e-01 -3.3053893750786900e-01 2.9001267112869955e-01 1.0584764312037624e+00
 5.7980472981298437e-01 -3.3065569309584159e-01 2.8990236490649218e-01 1.0584592339071146e+00
 5.7958413072471215e-01 -3.3077243971828291e-01 2.8979206536235608e-01 1.0584420338325609e+00
 5.7936354501435383e-01 -3.3088917736359352e-01 2.8968177250717692e-01 1.0584248309474489e+00
 5.7914297270368109e-01 -3.3100590602017016e-01 2.8957148635184055e-01 1.0584076252197117e+00
 5.7892241381446319e-01 -3.3112262567640888e-01 2.8946120690723159e-01 1.0583904166180018e+00
 5.7870186836846793e-01 -3.3123933632070013e-01 2.8935093418423397e-01 1.0583732051118231e+00
 5.7848133638746313e-01 -3.3135603794143614e-01 2.8924066819373156e-01 1.0583559906716602e+00
 5.7826081789321393e-01 -3.3147273052700549e-01 2.8913040894660696e-01 1.0583387732691032e+00
 5.7804031290748492e-01 -3.3158941406579534e-01 2.8902015645374246e-01 1.0583215528769674e+00
 5.7781982145203847e-01 -3.3170608854619110e-01 2.8890991072601924e-01 1.0583043294694097e+00
 5.7759934354863707e-01 -3.3182275395657779e-01 2.8879967177431853e-01 1.0582871030220382e+00
 5.7737887921904052e-01 -3.3193941028533697e-01 2.8868943960952026e-01 1.0582698735120177e+00
 5.7715842848500754e-01 -3.3205605752085077e-01 2.8857921424250377e-01 1.0582526409181672e+00
 5.7693799136829649e-01 -3.3217269565150037e-01 2.8846899568414824e-01 1.0582354052210519e+00
 5.7671756789066286e-01 -3.3228932466566508e-01 2.8835878394533143e-01 1.0582181664030690e+00
 5.7649715807386215e-01 -3.3240594455172662e-01 2.8824857903693107e-01 1.0582009244485249e+00
 5.7627676193964772e-01 -3.3252255529806202e-01 2.8813838096982386e-01 1.0581836793437056e+00
 5.7605637950977140e-01 -3.3263915689305118e-01 2.8802818975488570e-01 1.0581664310769399e+00
 5.7583601080598479e-01 -3.3275574932507479e-01 2.8791800540299239e-01 1.0581491796386528e+00
 5.7561565585003671e-01 -3.3287233258251203e-01 2.8780782792501836e-01 1.0581319250214136e+00
 5.7539531466367599e-01 -3.3298890665374264e-01 2.8769765733183800e-01 1.0581146672199722e+00
 5.7517498726864924e-01 -3.3310547152714759e-01 2.8758749363432462e-01 1.0580974062312893e+00
 5.7495467368670150e-01 -3.3322202719111305e-01 2.8747733684335075e-01 1.0580801420545576e+00
 5.7473437393957727e-01 -3.3333857363401881e-01 2.8736718696978863e-01 1.0580628746912129e+00
 5.7451408804901882e-01 -3.3345511084425256e-01 2.8725704402450941e-01 1.0580456041449382e+00
 5.7429381603676810e-01 -3.3357163881020191e-01 2.8714690801838405e-01 1.0580283304216582e+00
 5.7407355792456483e-01 -3.3368815752025449e-01 2.8703677896228241e-01 1.0580110535295248e+00
 5.7385331373414727e-01 -3.3380466696280453e-01 2.8692665686707364e-01 1.0579937734788936e+00
 5.7363308348725317e-01 -3.3392116712624609e-01 2.8681654174362659e-01 1.0579764902822941e+00
 5.7341286720561813e-01 -3.3403765799897484e-01 2.8670643360280906e-01 1.0579592039543881e+00
 5.7319266491097665e-01 -3.3415413956939433e-01 2.8659633245548832e-01 1.0579419145119220e+00
 5.7297247662506168e-01 -3.3427061182590534e-01 2.8648623831253084e-01 1.0579246219736709e+00
 5.7275230236960528e-01 -3.3438707475691798e-01 2.8637615118480264e-01 1.0579073263603733e+00
 5.7253214216633763e-01 -3.3450352835084107e-01 2.8626607108316882e-01 1.0578900276946601e+00
 5.7231199603698724e-01 -3.3461997259609250e-01 2.8615599801849362e-01 1.0578727260009748e+00
 5.7209186400328238e-01 -3.3473640748108757e-01 2.8604593200164119e-01 1.0578554213054876e+00
 5.7187174608694880e-01 -3.3485283299425234e-01 2.8593587304347440e-01 1.0578381136360022e+00
 5.7165164230971144e-01 -3.3496924912401510e-01 2.8582582115485572e-01 1.0578208030218561e+00
 5.7143155269329360e-01 -3.3508565585880812e-01 2.8571577634664680e-01 1.0578034894938162e+00
 5.7121147725941690e-01 -3.3520205318706936e-01 2.8560573862970845e-01 1.0577861730839671e+00
 5.7099141602980252e-01 -3.3531844109723968e-01 2.8549570801490126e-01 1.0577688538255958e+00
 5.7077136902616910e-01 -3.3543481957776855e-01 2.8538568451308455e-01 1.0577515317530712e+00
 5.7055133627023502e-01 -3.3555118861710831e-01 2.8527566813511751e-01 1.0577342069017188e+00
 5.7033131778371615e-01 -3.3566754820371747e-01 2.8516565889185808e-01 1.0577168793076930e+00
 5.7011131358832745e-01 -3.3578389832605754e-01 2.8505565679416373e-01 1.0576995490078458e+00
 5.6989132370578288e-01 -3.3590023897260030e-01 2.8494566185289144e-01 1.0576822160395916e+00
 5.6967134815779386e-01 -3.3601657013181768e-01 2.8483567407889693e-01 1.0576648804407720e+00
 5.6945138696607189e-01 -3.3613289179219147e-01 2.8472569348303595e-01 1.0576475422495168e+00
 5.6923144015232552e-01 -3.3624920394220836e-01 2.8461572007616276e-01 1.0576302015041066e+00
 5.6901150773826348e-01 -3.3636550657035519e-01 2.8450575386913174e-01 1.0576128582428317e+00
 5.6879158974559163e-01 -3.3648179966513175e-01 2.8439579487279582e-01 1.0575955125038541e+00
 5.6857168619601506e-01 -3.3659808321504137e-01 2.8428584309800753e-01 1.0575781643250668e+00
 5.6835179711123751e-01 -3.3671435720859066e-01 2.8417589855561876e-01 1.0575608137439585e+00
 5.6813192251296096e-01 -3.3683062163429128e-01 2.8406596125648048e-01 1.0575434607974759e+00
 5.6791206242288650e-01 -3.3694687648066307e-01 2.8395603121144325e-01 1.0575261055218896e+00
 5.6769221686271343e-01 -3.3706312173623187e-01 2.8384610843135671e-01 1.0575087479526644e+00
 5.6747238585413906e-01 -3.3717935738952609e-01 2.8373619292706953e-01 1.0574913881243297e+00
 5.6725256941886060e-01 -3.3729558342907828e-01 2.8362628470943030e-01 1.0574740260703568e+00
 5.6703276757857257e-01 -3.3741179984342889e-01 2.8351638378928629e-01 1.0574566618230372e+00
 5.6681298035496863e-01 -3.3752800662112259e-01 2.8340649017748432e-01 1.0574392954133689e+00
 5.6659320776974120e-01 -3.3764420375070675e-01 2.8329660388487060e-01 1.0574219268709455e+00
 5.6637344984458060e-01 -3.3776039122073603e-01 2.8318672492229030e-01 1.0574045562238501e+00
 5.6615370660117625e-01 -3.3787656901976909e-01 2.8307685330058813e-01 1.0573871834985593e+00
 5.6593397806121559e-01 -3.3799273713636491e-01 2.8296698903060780e-01 1.0573698087198484e+00
 5.6571426424638571e-01 -3.3810889555909396e-01 2.8285713212319286e-01 1.0573524319107073e+00
 5.6549456517837093e-01 -3.3822504427652178e-01 2.8274728258918547e-01 1.0573350530922603e+00
 5.6527488087885458e-01 -3.3834118327722340e-01 2.8263744043942729e-01 1.0573176722836961e+00
 5.6505521136951908e-01 -3.3845731254977740e-01 2.8252760568475954e-01 1.0573002895022026e+00
 5.6483555667204455e-01 -3.3857343208276108e-01 2.8241777833602227e-01 1.0572829047629129e+00
 5.6461591680811041e-01 -3.3868954186475797e-01 2.8230795840405520e-01 1.0572655180788553e+00
 5.6439629179939366e-01 -3.3880564188435514e-01 2.8219814589969683e-01 1.0572481294609153e+00
 5.6417668166757107e-01 -3.3892173213013876e-01 2.8208834083378553e-01 1.0572307389178031e+00
 5.6395708643431708e-01 -3.3903781259069887e-01 2.8197854321715854e-01 1.0572133464560320e+00
 5.6373750612130447e-01 -3.3915388325463042e-01 2.8186875306065223e-01 1.0571959520799037e+00
 5.6351794075020556e-01 -3.3926994411052369e-01 2.8175897037510278e-01 1.0571785557915025e+00
 5.6329839034269025e-01 -3.3938599514697809e-01 2.8164919517134512e-01 1.0571611575906996e+00
 5.6307885492042742e-01 -3.3950203635258575e-01 2.8153942746021371e-01 1.0571437574751634e+00
 5.6285933450508430e-01 -3.3961806771594816e-01 2.8142966725254215e-01 1.0571263554403814e+00
 5.6263982911832633e-01 -3.3973408922566251e-01 2.8131991455916316e-01 1.0571089514796876e+00
 5.6242033878181852e-01 -3.3985010087032819e-01 2.8121016939090926e-01 1.0570915455843020e+00
 5.6220086351722298e-01 -3.3996610263854316e-01 2.8110043175861149e-01 1.0570741377433732e+00
 5.6198140334620172e-01 -3.4008209451890886e-01 2.8099070167310086e-01 1.0570567279440353e+00
 5.6176195829041431e-01 -3.4019807650002276e-01 2.8088097914520715e-01 1.0570393161714671e+00
 5.6154252837151897e-01 -3.4031404857048542e-01 2.8077126418575948e-01 1.0570219024089618e+00
 5.6132311361117271e-01 -3.4043001071889456e-01 2.8066155680558635e-01 1.0570044866380035e+00
 5.6110371403103054e-01 -3.4054596293384748e-01 2.8055185701551527e-01 1.0569870688383511e+00
 5.6088432965274704e-01 -3.4066190520394224e-01 2.8044216482637352e-01 1.0569696489881282e+00
 5.6066496049797421e-01 -3.4077783751777474e-01 2.8033248024898710e-01 1.0569522270639187e+00
 5.6044560658836251e-01 -3.4089375986393688e-01 2.8022280329418126e-01 1.0569348030408705e+00
 5.6022626794556196e-01 -3.4100967223102446e-01 2.8011313397278098e-01 1.0569173768928033e+00
 5.6000694459122013e-01 -3.4112557460762760e-01 2.8000347229561007e-01 1.0568999485923209e+00
 5.5978763654698349e-01 -3.4124146698233765e-01 2.7989381827349175e-01 1.0568825181109303e+00
 5.5956834383449638e-01 -3.4135734934374212e-01 2.7978417191724819e-01 1.0568650854191630e+00
 5.5934906647540283e-01 -3.4147322168042704e-01 2.7967453323770142e-01 1.0568476504867008e+00
 5.5912980449134442e-01 -3.4158908398097543e-01 2.7956490224567221e-01 1.0568302132825054e+00
 5.5891055790396105e-01 -3.4170493623397324e-01 2.7945527895198052e-01 1.0568127737749493e+00
 5.5869132673489197e-01 -3.4182077842799946e-01 2.7934566336744598e-01 1.0567953319319519e+00
 5.5847211100577421e-01 -3.4193661055162961e-01 2.7923605550288710e-01 1.0567778877211123e+00
 5.5825291073824357e-01 -3.4205243259344181e-01 2.7912645536912178e-01 1.0567604411098488e+00
 5.5803372595393430e-01 -3.4216824454200911e-01 2.7901686297696715e-01 1.0567429920655360e+00
 5.5781455667447866e-01 -3.4228404638590509e-01 2.7890727833723933e-01 1.0567255405556408e+00
 5.5759540292150855e-01 -3.4239983811369695e-01 2.7879770146075428e-01 1.0567080865478624e+00
 5.5737626471665269e-01 -3.4251561971395450e-01 2.7868813235832635e-01 1.0566906300102663e+00
 5.5715714208153988e-01 -3.4263139117524161e-01 2.7857857104076994e-01 1.0566731709114203e+00
 5.5693803503779649e-01 -3.4274715248612292e-01 2.7846901751889824e-01 1.0566557092205275e+00
 5.5671894360704721e-01 -3.4286290363515948e-01 2.7835947180352361e-01 1.0566382449075555e+00
 5.5649986781091587e-01 -3.4297864461091143e-01 2.7824993390545794e-01 1.0566207779433643e+00
 5.5628080767102395e-01 -3.4309437540193632e-01 2.7814040383551197e-01 1.0566033082998296e+00
 5.5606176320899225e-01 -3.4321009599679103e-01 2.7803088160449613e-01 1.0565858359499636e+00
 5.5584273444643950e-01 -3.4332580638403004e-01 2.7792136722321975e-01 1.0565683608680279e+00
 5.5562372140498262e-01 -3.4344150655220829e-01 2.7781186070249131e-01 1.0565508830296459e+00
 5.5540472410623787e-01 -3.4355719648987870e-01 2.7770236205311893e-01 1.0565334024119064e+00
 5.5518574257181907e-01 -3.4367287618559178e-01 2.7759287128590954e-01 1.0565159189934630e+00
 5.5496677682333884e-01 -3.4378854562789818e-01 2.7748338841166942e-01 1.0564984327546263e+00
 5.5474782688240831e-01 -3.4390420480535006e-01 2.7737391344120416e-01 1.0564809436774523e+00
 5.5452889277063722e-01 -3.4401985370649596e-01 2.7726444638531861e-01 1.0564634517458189e+00
 5.5430997450963315e-01 -3.4413549231988705e-01 2.7715498725481658e-01 1.0564459569455011e+00
 5.5409107212100228e-01 -3.4425112063407165e-01 2.7704553606050114e-01 1.0564284592642341e+00
 5.5387218562635010e-01 -3.4436673863759798e-01 2.7693609281317505e-01 1.0564109586917716e+00
 5.5365331504727899e-01 -3.4448234631902125e-01 2.7682665752363950e-01 1.0563934552199339e+00
 5.5343446040539135e-01 -3.4459794366688823e-01 2.7671723020269567e-01 1.0563759488426503e+00
 5.5321562172228711e-01 -3.4471353066975291e-01 2.7660781086114355e-01 1.0563584395559920e+00
 5.5299679901956444e-01 -3.4482910731616906e-01 2.7649839950978222e-01 1.0563409273581956e+00
 5.5277799231882063e-01 -3.4494467359468889e-01 2.7638899615941032e-01 1.0563234122496810e+00
 5.5255920164165062e-01 -3.4506022949387133e-01 2.7627960082082531e-01 1.0563058942330568e+00
 5.5234042700964869e-01 -3.4517577500227231e-01 2.7617021350482435e-01 1.0562883733131216e+00
 5.5212166844440680e-01 -3.4529131010845326e-01 2.7606083422220340e-01 1.0562708494968525e+00
 5.5190292596751533e-01 -3.4540683480097650e-01 2.7595146298375767e-01 1.0562533227933883e+00
 5.5168419960056370e-01 -3.4552234906840606e-01 2.7584209980028185e-01 1.0562357932140034e+00
 5.5146548936513917e-01 -3.4563785289931115e-01 2.7573274468256959e-01 1.0562182607720714e+00
 5.5124679528282750e-01 -3.4575334628226284e-01 2.7562339764141375e-01 1.0562007254830241e+00
 5.5102811737521307e-01 -3.4586882920583623e-01 2.7551405868760653e-01 1.0561831873642986e+00
 5.5080945566387818e-01 -3.4598430165860700e-01 2.7540472783193909e-01 1.0561656464352804e+00
 5.5059081017040445e-01 -3.4609976362915795e-01 2.7529540508520223e-01 1.0561481027172359e+00
 5.5037218091637063e-01 -3.4621521510607367e-01 2.7518609045818532e-01 1.0561305562332388e+00
 5.5015356792335524e-01 -3.4633065607794528e-01 2.7507678396167762e-01 1.0561130070080900e+00
 5.4993497121293422e-01 -3.4644608653336639e-01 2.7496748560646711e-01 1.0560954550682300e+00
 5.4971639080668222e-01 -3.4656150646093231e-01 2.7485819540334111e-01 1.0560779004416445e+00
 5.4949782672617231e-01 -3.4667691584924831e-01 2.7474891336308616e-01 1.0560603431577658e+00
 5.4927927899297546e-01 -3.4679231468692240e-01 2.7463963949648773e-01 1.0560427832473667e+00
 5.4906074762866219e-01 -3.4690770296256712e-01 2.7453037381433110e-01 1.0560252207424503e+00
 5.4884223265480003e-01 -3.4702308066479864e-01 2.7442111632740002e-01 1.0560076556761346e+00
 5.4862373409295606e-01 -3.4713844778224057e-01 2.7431186704647803e-01 1.0559900880825333e+00
 5.4840525196469514e-01 -3.4725380430352115e-01 2.7420262598234757e-01 1.0559725179966319e+00
 5.4818678629158035e-01 -3.4736915021727366e-01 2.7409339314579018e-01 1.0559549454541612e+00
 5.4796833709517356e-01 -3.4748448551213684e-01 2.7398416854758678e-01 1.0559373704914681e+00
 5.4774990439703442e-01 -3.4759981017675445e-01 2.7387495219851721e-01 1.0559197931453834e+00
 5.4753148821872200e-01 -3.4771512419977763e-01 2.7376574410936100e-01 1.0559022134530882e+00
 5.4731308858179306e-01 -3.4783042756985966e-01 2.7365654429089653e-01 1.0558846314519783e+00
 5.4709470550780204e-01 -3.4794572027566345e-01 2.7354735275390102e-01 1.0558670471795293e+00
 5.4687633901830335e-01 -3.4806100230585446e-01 2.7343816950915167e-01 1.0558494606731601e+00
 5.4665798913484842e-01 -3.4817627364910586e-01 2.7332899456742421e-01 1.0558318719700974e+00
 5.4643965587898791e-01 -3.4829153429409354e-01 2.7321982793949395e-01 1.0558142811072406e+00
 5.4622133927227012e-01 -3.4840678422950366e-01 2.7311066963613506e-01 1.0557966881210277e+00
 5.4600303933624184e-01 -3.4852202344402117e-01 2.7300151966812092e-01 1.0557790930473052e+00
 5.4578475609244892e-01 -3.4863725192634198e-01 2.7289237804622446e-01 1.0557614959211965e+00
 5.4556648956243459e-01 -3.4875246966516527e-01 2.7278324478121729e-01 1.0557438967769781e+00
 5.4534823976774138e-01 -3.4886767664919505e-01 2.7267411988387069e-01 1.0557262956479541e+00
 5.4513000672990919e-01 -3.4898287286714136e-01 2.7256500336495459e-01 1.0557086925663384e+00
 5.4491179047047722e-01 -3.4909805830771579e-01 2.7245589523523861e-01 1.0556910875631398e+00
 5.4469359101098236e-01 -3.4921323295964263e-01 2.7234679550549118e-01 1.0556734806680508e+00
 5.4447540837295960e-01 -3.4932839681164146e-01 2.7223770418647980e-01 1.0556558719093443e+00
 5.4425724257794339e-01 -3.4944354985244314e-01 2.7212862128897169e-01 1.0556382613137731e+00
 5.4403909364746528e-01 -3.4955869207077794e-01 2.7201954682373264e-01 1.0556206489064770e+00
 5.4382096160305626e-01 -3.4967382345538467e-01 2.7191048080152813e-01 1.0556030347108956e+00
 5.4360284646624479e-01 -3.4978894399500371e-01 2.7180142323312240e-01 1.0555854187486882e+00
 5.4338474825855787e-01 -3.4990405367837762e-01 2.7169237412927894e-01 1.0555678010396610e+00
 5.4316666700152105e-01 -3.5001915249425902e-01 2.7158333350076053e-01 1.0555501816016992e+00
 5.4294860271665801e-01 -3.5013424043139446e-01 2.7147430135832901e-01 1.0555325604507120e+00
 5.4273055542549098e-01 -3.5024931747854088e-01 2.7136527771274549e-01 1.0555149376005775e+00
 5.4251252514954040e-01 -3.5036438362445532e-01 2.7125626257477020e-01 1.0554973130631036e+00
 5.4229451191032452e-01 -3.5047943885789895e-01 2.7114725595516226e-01 1.0554796868479912e+00
 5.4207651572936111e-01 -3.5059448316763236e-01 2.7103825786468055e-01 1.0554620589628092e+00
 5.4185853662816474e-01 -3.5070951654242177e-01 2.7092926831408237e-01 1.0554444294129750e+00
 5.4164057462824999e-01 -3.5082453897103105e-01 2.7082028731412500e-01 1.0554267982017458e+00
 5.4142262975112831e-01 -3.5093955044223318e-01 2.7071131487556416e-01 1.0554091653302176e+00
 5.4120470201830972e-01 -3.5105455094479721e-01 2.7060235100915486e-01 1.0553915307973312e+00
 5.4098679145130346e-01 -3.5116954046749088e-01 2.7049339572565173e-01 1.0553738945998894e+00
 5.4076889807161588e-01 -3.5128451899908841e-01 2.7038444903580794e-01 1.0553562567325794e+00
 5.4055102190075277e-01 -3.5139948652836406e-01 2.7027551095037639e-01 1.0553386171880068e+00
 5.4033316296021694e-01 -3.5151444304409102e-01 2.7016658148010847e-01 1.0553209759567341e+00
 5.4011532127151085e-01 -3.5162938853504233e-01 2.7005766063575543e-01 1.0553033330273307e+00
 5.3989749685613442e-01 -3.5174432298999275e-01 2.6994874842806721e-01 1.0552856883864283e+00
 5.3967968973558589e-01 -3.5185924639771810e-01 2.6983984486779294e-01 1.0552680420187837e+00
 5.3946189993136218e-01 -3.5197415874698929e-01 2.6973094996568109e-01 1.0552503939073514e+00
 5.3924412746495787e-01 -3.5208906002658052e-01 2.6962206373247893e-01 1.0552327440333598e+00
 5.3902637235786688e-01 -3.5220395022526679e-01 2.6951318617893344e-01 1.0552150923763977e+00
 5.3880863463158035e-01 -3.5231882933181824e-01 2.6940431731579018e-01 1.0551974389145033e+00
 5.3859091430758788e-01 -3.5243369733500735e-01 2.6929545715379394e-01 1.0551797836242631e+00
 5.3837321140737837e-01 -3.5254855422360248e-01 2.6918660570368919e-01 1.0551621264809130e+00
 5.3815552595243754e-01 -3.5266339998637475e-01 2.6907776297621877e-01 1.0551444674584474e+00
 5.3793785796425064e-01 -3.5277823461208901e-01 2.6896892898212532e-01 1.0551268065297306e+00
 5.3772020746430027e-01 -3.5289305808951338e-01 2.6886010373215014e-01 1.0551091436666149e+00
 5.3750257447406746e-01 -3.5300787040740983e-01 2.6875128723703373e-01 1.0550914788400620e+00
 5.3728495901503226e-01 -3.5312267155454530e-01 2.6864247950751613e-01 1.0550738120202650e+00
 5.3706736110867204e-01 -3.5323746151967506e-01 2.6853368055433602e-01 1.0550561431767784e+00
 5.3684978077646317e-01 -3.5335224029156320e-01 2.6842489038823159e-01 1.0550384722786461e+00
 5.3663221803988004e-01 -3.5346700785896451e-01 2.6831610901994002e-01 1.0550207992945340e+00
 5.3641467292039469e-01 -3.5358176421063370e-01 2.6820733646019734e-01 1.0550031241928619e+00
 5.3619714543947850e-01 -3.5369650933532781e-01 2.6809857271973925e-01 1.0549854469419400e+00
 5.3597963561859996e-01 -3.5381124322179458e-01 2.6798981780929998e-01 1.0549677675100992e+00
 5.3576214347922713e-01 -3.5392596585878561e-01 2.6788107173961356e-01 1.0549500858658296e+00
 5.3554466904282527e-01 -3.5404067723504845e-01 2.6777233452141264e-01 1.0549324019779112e+00
 5.3532721233085834e-01 -3.5415537733933000e-01 2.6766360616542917e-01 1.0549147158155467e+00
 5.3510977336478849e-01 -3.5427006616037304e-01 2.6755488668239424e-01 1.0548970273484934e+00
 5.3489235216607589e-01 -3.5438474368691958e-01 2.6744617608303795e-01 1.0548793365471900e+00
 5.3467494875617938e-01 -3.5449940990771417e-01 2.6733747437808969e-01 1.0548616433828835e+00
 5.3445756315655535e-01 -3.5461406481149271e-01 2.6722878157827767e-01 1.0548439478277498e+00
 5.3424019538865963e-01 -3.5472870838699472e-01 2.6712009769432982e-01 1.0548262498550154e+00
 5.3402284547394518e-01 -3.5484334062295614e-01 2.6701142273697259e-01 1.0548085494390693e+00
 5.3380551343386340e-01 -3.5495796150811371e-01 2.6690275671693170e-01 1.0547908465555740e+00
 5.3358819928986445e-01 -3.5507257103120132e-01 2.6679409964493223e-01 1.0547731411815711e+00
 5.3337090306339607e-01 -3.5518716918095233e-01 2.6668545153169804e-01 1.0547554332955795e+00
 5.3315362477590489e-01 -3.5530175594610053e-01 2.6657681238795244e-01 1.0547377228776911e+00
 5.3293636444883519e-01 -3.5541633131537897e-01 2.6646818222441759e-01 1.0547200099096554e+00
 5.3271912210362926e-01 -3.5553089527751763e-01 2.6635956105181463e-01 1.0547022943749638e+00
 5.3250189776172896e-01 -3.5564544782125135e-01 2.6625094888086448e-01 1.0546845762589214e+00
 5.3228469144457269e-01 -3.5575998893531113e-01 2.6614234572228634e-01 1.0546668555487155e+00
 5.3206750317359863e-01 -3.5587451860842945e-01 2.6603375158679932e-01 1.0546491322334743e+00
 5.3185033297024176e-01 -3.5598903682933936e-01 2.6592516648512088e-01 1.0546314063043198e+00
 5.3163318085593614e-01 -3.5610354358677382e-01 2.6581659042796807e-01 1.0546136777544111e+00
 5.3141604685211374e-01 -3.5621803886946951e-01 2.6570802342605687e-01 1.0545959465789818e+00
 5.3119893098020499e-01 -3.5633252266615989e-01 2.6559946549010249e-01 1.0545782127753676e+00
 5.3098183326163828e-01 -3.5644699496558474e-01 2.6549091663081914e-01 1.0545604763430263e+00
 5.3076475371784004e-01 -3.5656145575648107e-01 2.6538237685892002e-01 1.0545427372835494e+00
 5.3054769237023580e-01 -3.5667590502759022e-01 2.6527384618511790e-01 1.0545249956006657e+00
 5.3033064924024820e-01 -3.5679034276765531e-01 2.6516532462012410e-01 1.0545072513002358e+00
 5.3011362434929832e-01 -3.5690476896542145e-01 2.6505681217464916e-01 1.0544895043902394e+00
 5.2989661771880625e-01 -3.5701918360963714e-01 2.6494830885940313e-01 1.0544717548807534e+00
 5.2967962937018920e-01 -3.5713358668905276e-01 2.6483981468509460e-01 1.0544540027839218e+00
 5.2946265932486347e-01 -3.5724797819241971e-01 2.6473132966243174e-01 1.0544362481139180e+00
 5.2924570760424294e-01 -3.5736235810849792e-01 2.6462285380212147e-01 1.0544184908869001e+00
 5.2902877422973948e-01 -3.5747672642604533e-01 2.6451438711486974e-01 1.0544007311209556e+00
 5.2881185922276430e-01 -3.5759108313382865e-01 2.6440592961138215e-01 1.0543829688360413e+00
 5.2859496260472538e-01 -3.5770542822061319e-01 2.6429748130236269e-01 1.0543652040539160e+00
 5.2837808439703016e-01 -3.5781976167517221e-01 2.6418904219851508e-01 1.0543474367980634e+00
 5.2816122462108328e-01 -3.5793408348628203e-01 2.6408061231054164e-01 1.0543296670936113e+00
 5.2794438329828808e-01 -3.5804839364272140e-01 2.6397219164914404e-01 1.0543118949672436e+00
 5.2772756045004598e-01 -3.5816269213327678e-01 2.6386378022502299e-01 1.0542941204471048e+00
 5.2751075609775611e-01 -3.5827697894673916e-01 2.6375537804887805e-01 1.0542763435627007e+00
 5.2729397026281677e-01 -3.5839125407190087e-01 2.6364698513140838e-01 1.0542585643447928e+00
 5.2707720296662386e-01 -3.5850551749756349e-01 2.6353860148331193e-01 1.0542407828252887e+00
 5.2686045423057071e-01 -3.5861976921253130e-01 2.6343022711528535e-01 1.0542229990371270e+00
 5.2664372407605053e-01 -3.5873400920561233e-01 2.6332186203802527e-01 1.0542052130141590e+00
 5.2642701252445312e-01 -3.5884823746562505e-01 2.6321350626222656e-01 1.0541874247910263e+00
 5.2621031959716735e-01 -3.5896245398138765e-01 2.6310515979858368e-01 1.0541696344030367e+00
 5.2599364531557946e-01 -3.5907665874172839e-01 2.6299682265778973e-01 1.0541518418860354e+00
 5.2577698970107523e-01 -3.5919085173547821e-01 2.6288849485053761e-01 1.0541340472762759e+00
 5.2556035277503688e-01 -3.5930503295147437e-01 2.6278017638751844e-01 1.0541162506102892e+00
 5.2534373455884575e-01 -3.5941920237855857e-01 2.6267186727942288e-01 1.0540984519247507e+00
 5.2512713507388176e-01 -3.5953336000558056e-01 2.6256356753694088e-01 1.0540806512563490e+00
 5.2491055434152190e-01 -3.5964750582139432e-01 2.6245527717076095e-01 1.0540628486416515e+00
 5.2469399238314196e-01 -3.5976163981485765e-01 2.6234699619157098e-01 1.0540450441169733e+00
 5.2447744922011585e-01 -3.5987576197483773e-01 2.6223872461005793e-01 1.0540272377182460e+00
 5.2426092487381515e-01 -3.5998987229020424e-01 2.6213046243690757e-01 1.0540094294808879e+00
 5.2404441936561053e-01 -3.6010397074983252e-01 2.6202220968280526e-01 1.0539916194396772e+00
 5.2382793271686956e-01 -3.6021805734260293e-01 2.6191396635843478e-01 1.0539738076286262e+00
 5.2361146494895949e-01 -3.6033213205740527e-01 2.6180573247447975e-01 1.0539559940808600e+00
 5.2339501608324412e-01 -3.6044619488312712e-01 2.6169750804162206e-01 1.0539381788284985e+00
 5.2317858614108625e-01 -3.6056024580866886e-01 2.6158929307054313e-01 1.0539203619025412e+00
 5.2296217514384691e-01 -3.6067428482292951e-01 2.6148108757192345e-01 1.0539025433327580e+00
 5.2274578311288444e-01 -3.6078831191481503e-01 2.6137289155644222e-01 1.0538847231475845e+00
 5.2252941006955655e-01 -3.6090232707323788e-01 2.6126470503477828e-01 1.0538669013740209e+00
 5.2231305603521816e-01 -3.6101633028711194e-01 2.6115652801760908e-01 1.0538490780375394e+00
 5.2209672103122218e-01 -3.6113032154535774e-01 2.6104836051561109e-01 1.0538312531619951e+00
 5.2188040507892064e-01 -3.6124430083689923e-01 2.6094020253946032e-01 1.0538134267695451e+00
 5.2166410819966269e-01 -3.6135826815066208e-01 2.6083205409983135e-01 1.0537955988805723e+00
 5.2144783041479614e-01 -3.6147222347557956e-01 2.6072391520739807e-01 1.0537777695136181e+00
 5.2123157174566637e-01 -3.6158616680058542e-01 2.6061578587283318e-01 1.0537599386853220e+00
 5.2101533221361784e-01 -3.6170009811461928e-01 2.6050766610680892e-01 1.0537421064103671e+00
 5.2079911183999228e-01 -3.6181401740661961e-01 2.6039955591999614e-01 1.0537242727014349e+00
 5.2058291064612949e-01 -3.6192792466553225e-01 2.6029145532306475e-01 1.0537064375691676e+00
 5.2036672865336819e-01 -3.6204181988030393e-01 2.6018336432668410e-01 1.0536886010221378e+00
 5.2015056588304442e-01 -3.6215570303988326e-01 2.6007528294152221e-01 1.0536707630668269e+00
 5.1993442235649256e-01 -3.6226957413322181e-01 2.5996721117824628e-01 1.0536529237076118e+00
 5.1971829809504522e-01 -3.6238343314927146e-01 2.5985914904752261e-01 1.0536350829467585e+00
 5.1950219312003276e-01 -3.6249728007699111e-01 2.5975109656001638e-01 1.0536172407844260e+00
 5.1928610745278436e-01 -3.6261111490533304e-01 2.5964305372639218e-01 1.0535993972186772e+00
 5.1907004111462618e-01 -3.6272493762325680e-01 2.5953502055731309e-01 1.0535815522454979e+00
 5.1885399412688371e-01 -3.6283874821972095e-01 2.5942699706344186e-01 1.0535637058588239e+00
 5.1863796651087990e-01 -3.6295254668368609e-01 2.5931898325543995e-01 1.0535458580505768e+00
 5.1842195828793514e-01 -3.6306633300411245e-01 2.5921097914396757e-01 1.0535280088107075e+00
 5.1820596947936948e-01 -3.6318010716996052e-01 2.5910298473968474e-01 1.0535101581272466e+00
 5.1799000010649954e-01 -3.6329386917018919e-01 2.5899500005324977e-01 1.0534923059863628e+00
 5.1777405019064104e-01 -3.6340761899376267e-01 2.5888702509532052e-01 1.0534744523724284e+00
 5.1755811975310706e-01 -3.6352135662964263e-01 2.5877905987655353e-01 1.0534565972680929e+00
 5.1734220881520909e-01 -3.6363508206678563e-01 2.5867110440760455e-01 1.0534387406543610e+00
 5.1712631739825710e-01 -3.6374879529415521e-01 2.5856315869912855e-01 1.0534208825106790e+00
 5.1691044552355803e-01 -3.6386249630070899e-01 2.5845522276177901e-01 1.0534030228150268e+00
 5.1669459321241828e-01 -3.6397618507540819e-01 2.5834729660620914e-01 1.0533851615440146e+00
 5.1647876048614116e-01 -3.6408986160720658e-01 2.5823938024307058e-01 1.0533672986729861e+00
 5.1626294736602885e-01 -3.6420352588506372e-01 2.5813147368301442e-01 1.0533494341761260e+00
 5.1604715387338107e-01 -3.6431717789793283e-01 2.5802357693669054e-01 1.0533315680265729e+00
 5.1583138002949547e-01 -3.6443081763476998e-01 2.5791569001474773e-01 1.0533137001965334e+00
 5.1561562585566867e-01 -3.6454444508452649e-01 2.5780781292783433e-01 1.0532958306574045e+00
 5.1539989137319420e-01 -3.6465806023615382e-01 2.5769994568659710e-01 1.0532779593798944e+00
 5.1518417660336469e-01 -3.6477166307860098e-01 2.5759208830168234e-01 1.0532600863341495e+00
 5.1496848156747022e-01 -3.6488525360081736e-01 2.5748424078373511e-01 1.0532422114898803e+00
 5.1475280628679876e-01 -3.6499883179174875e-01 2.5737640314339938e-01 1.0532243348164922e+00
 5.1453715078263673e-01 -3.6511239764033937e-01 2.5726857539131837e-01 1.0532064562832157e+00
 5.1432151507626844e-01 -3.6522595113553297e-01 2.5716075753813422e-01 1.0531885758592363e+00
 5.1410589918897653e-01 -3.6533949226627066e-01 2.5705294959448827e-01 1.0531706935138270e+00
 5.1389030314204143e-01 -3.6545302102149202e-01 2.5694515157102071e-01 1.0531528092164784e+00
 5.1367472695674099e-01 -3.6556653739013534e-01 2.5683736347837050e-01 1.0531349229370282e+00
 5.1345917065435243e-01 -3.6568004136113724e-01 2.5672958532717621e-01 1.0531170346457910e+00
 5.1324363425615005e-01 -3.6579353292343325e-01 2.5662181712807502e-01 1.0530991443136828e+00
 5.1302811778340651e-01 -3.6590701206595561e-01 2.5651405889170326e-01 1.0530812519123465e+00
 5.1281262125739246e-01 -3.6602047877763799e-01 2.5640631062869623e-01 1.0530633574142731e+00
 5.1259714469937612e-01 -3.6613393304741021e-01 2.5629857234968806e-01 1.0530454607929189e+00
 5.1238168813062479e-01 -3.6624737486420328e-01 2.5619084406531240e-01 1.0530275620228198e+00
 5.1216625157240270e-01 -3.6636080421694667e-01 2.5608312578620135e-01 1.0530096610797008e+00
 5.1195083504597305e-01 -3.6647422109456601e-01 2.5597541752298653e-01 1.0529917579405816e+00
 5.1173543857259607e-01 -3.6658762548599133e-01 2.5586771928629803e-01 1.0529738525838763e+00
 5.1152006217353119e-01 -3.6670101738014793e-01 2.5576003108676559e-01 1.0529559449894874e+00
 5.1130470587003474e-01 -3.6681439676596234e-01 2.5565235293501737e-01 1.0529380351388951e+00
 5.1108936968336138e-01 -3.6692776363236024e-01 2.5554468484168069e-01 1.0529201230152392e+00
 5.1087405363476435e-01 -3.6704111796826916e-01 2.5543702681738217e-01 1.0529022086033952e+00
 5.1065875774549407e-01 -3.6715445976261468e-01 2.5532937887274704e-01 1.0528842918900436e+00
 5.1044348203680001e-01 -3.6726778900432167e-01 2.5522174101840001e-01 1.0528663728637315e+00
 5.1022822652992861e-01 -3.6738110568231980e-01 2.5511411326496430e-01 1.0528484515149268e+00
 5.1001299124612476e-01 -3.6749440978553566e-01 2.5500649562306238e-01 1.0528305278360668e+00
 5.0979777620663147e-01 -3.6760770130289877e-01 2.5489888810331573e-01 1.0528126018215964e+00
 5.0958258143268920e-01 -3.6772098022333949e-01 2.5479129071634460e-01 1.0527946734680003e+00
 5.0936740694553750e-01 -3.6783424653578839e-01 2.5468370347276875e-01 1.0527767427738255e+00
 5.0915225276641274e-01 -3.6794750022917933e-01 2.5457612638320637e-01 1.0527588097396987e+00
 5.0893711891654969e-01 -3.6806074129244726e-01 2.5446855945827485e-01 1.0527408743683324e+00
 5.0872200541718182e-01 -3.6817396971452970e-01 2.5436100270859091e-01 1.0527229366645243e+00
 5.0850691228953937e-01 -3.6828718548436468e-01 2.5425345614476969e-01 1.0527049966351487e+00
 5.0829183955485158e-01 -3.6840038859089691e-01 2.5414591977742579e-01 1.0526870542891393e+00
 5.0807678723434513e-01 -3.6851357902306831e-01 2.5403839361717256e-01 1.0526691096374641e+00
 5.0786175534924438e-01 -3.6862675676982992e-01 2.5393087767462219e-01 1.0526511626930930e+00
 5.0764674392077314e-01 -3.6873992182012977e-01 2.5382337196038657e-01 1.0526332134709566e+00
 5.0743175297015108e-01 -3.6885307416292334e-01 2.5371587648507554e-01 1.0526152619878975e+00
 5.0721678251859781e-01 -3.6896621378716998e-01 2.5360839125929890e-01 1.0525973082626154e+00
 5.0700183258732967e-01 -3.6907934068182974e-01 2.5350091629366484e-01 1.0525793523156031e+00
 5.0678690319756137e-01 -3.6919245483586882e-01 2.5339345159878068e-01 1.0525613941690770e+00
 5.0657199437050593e-01 -3.6930555623825795e-01 2.5328599718525296e-01 1.0525434338469004e+00
 5.0635710612737350e-01 -3.6941864487797160e-01 2.5317855306368675e-01 1.0525254713744996e+00
 5.0614223848937301e-01 -3.6953172074398777e-01 2.5307111924468650e-01 1.0525075067787761e+00
 5.0592739147771082e-01 -3.6964478382529148e-01 2.5296369573885541e-01 1.0524895400880108e+00
 5.0571256511359175e-01 -3.6975783411087032e-01 2.5285628255679587e-01 1.0524715713317636e+00
 5.0549775941821828e-01 -3.6987087158971649e-01 2.5274887970910914e-01 1.0524536005407685e+00
 5.0528297441279046e-01 -3.6998389625083050e-01 2.5264148720639523e-01 1.0524356277468243e+00
 5.0506821011850744e-01 -3.7009690808321477e-01 2.5253410505925372e-01 1.0524176529826799e+00
 5.0485346655656493e-01 -3.7020990707587842e-01 2.5242673327828247e-01 1.0523996762819174e+00
 5.0463874374815776e-01 -3.7032289321783701e-01 2.5231937187407888e-01 1.0523816976788318e+00
 5.0442404171447797e-01 -3.7043586649810695e-01 2.5221202085723898e-01 1.0523637172083065e+00
 5.0420936047671572e-01 -3.7054882690571689e-01 2.5210468023835786e-01 1.0523457349056882e+00
 5.0399470005605940e-01 -3.7066177442969406e-01 2.5199735002802970e-01 1.0523277508066600e+00
 5.0378006047369484e-01 -3.7077470905907828e-01 2.5189003023684742e-01 1.0523097649471123e+00
 5.0356544175080675e-01 -3.7088763078290959e-01 2.5178272087540338e-01 1.0522917773630132e+00
 5.0335084390857654e-01 -3.7100053959023394e-01 2.5167542195428827e-01 1.0522737880902786e+00
 5.0313626696818436e-01 -3.7111343547010639e-01 2.5156813348409218e-01 1.0522557971646445e+00
 5.0292171095080829e-01 -3.7122631841158465e-01 2.5146085547540414e-01 1.0522378046215362e+00
 5.0270717587762370e-01 -3.7133918840373309e-01 2.5135358793881185e-01 1.0522198104959426e+00
 5.0249266176980489e-01 -3.7145204543561983e-01 2.5124633088490245e-01 1.0522018148222896e+00
 5.0227816864852293e-01 -3.7156488949632049e-01 2.5113908432426146e-01 1.0521838176343175e+00
 5.0206369653494820e-01 -3.7167772057491560e-01 2.5103184826747410e-01 1.0521658189649599e+00
 5.0184924545024789e-01 -3.7179053866048795e-01 2.5092462272512395e-01 1.0521478188462268e+00
 5.0163481541558730e-01 -3.7190334374213002e-01 2.5081740770779365e-01 1.0521298173090909e+00
 5.0142040645213015e-01 -3.7201613580893722e-01 2.5071020322606508e-01 1.0521118143833776e+00
 5.0120601858103719e-01 -3.7212891485000876e-01 2.5060300929051860e-01 1.0520938100976600e+00
 5.0099165182346839e-01 -3.7224168085444892e-01 2.5049582591173419e-01 1.0520758044791596e+00
 5.0077730620058047e-01 -3.7235443381136779e-01 2.5038865310029024e-01 1.0520577975536500e+00
 5.0056298173352842e-01 -3.7246717370988036e-01 2.5028149086676421e-01 1.0520397893453697e+00
 5.0034867844346553e-01 -3.7257990053910178e-01 2.5017433922173277e-01 1.0520217798769371e+00
 5.0013439635154255e-01 -3.7269261428815559e-01 2.5006719817577128e-01 1.0520037691692756e+00
 4.9992013547890829e-01 -3.7280531494616787e-01 2.4996006773945414e-01 1.0519857572415423e+00
 4.9970589584670949e-01 -3.7291800250226836e-01 2.4985294792335475e-01 1.0519677441110658e+00
 4.9949167747609041e-01 -3.7303067694558789e-01 2.4974583873804521e-01 1.0519497297932894e+00
 4.9927748038819397e-01 -3.7314333826526663e-01 2.4963874019409699e-01 1.0519317143017239e+00
 4.9906330460416032e-01 -3.7325598645043978e-01 2.4953165230208016e-01 1.0519136976479049e+00
 4.9884915014512815e-01 -3.7336862149025285e-01 2.4942457507256408e-01 1.0518956798413615e+00
 4.9863501703223329e-01 -3.7348124337384603e-01 2.4931750851611664e-01 1.0518776608895890e+00
 4.9842090528660987e-01 -3.7359385209037327e-01 2.4921045264330494e-01 1.0518596407980332e+00
 4.9820681492939001e-01 -3.7370644762897881e-01 2.4910340746469500e-01 1.0518416195700804e+00
 4.9799274598170323e-01 -3.7381902997881478e-01 2.4899637299085162e-01 1.0518235972070555e+00
 4.9777869846467787e-01 -3.7393159912903506e-01 2.4888934923233894e-01 1.0518055737082297e+00
 4.9756467239943891e-01 -3.7404415506879374e-01 2.4878233619971946e-01 1.0517875490708344e+00
 4.9735066780711051e-01 -3.7415669778724836e-01 2.4867533390355526e-01 1.0517695232900846e+00
 4.9713668470881389e-01 -3.7426922727355361e-01 2.4856834235440695e-01 1.0517514963592092e+00
 4.9692272312566804e-01 -3.7438174351686937e-01 2.4846136156283402e-01 1.0517334682694890e+00
 4.9670878307879052e-01 -3.7449424650635271e-01 2.4835439153939526e-01 1.0517154390103032e+00
 4.9649486458929581e-01 -3.7460673623116475e-01 2.4824743229464791e-01 1.0516974085691824e+00
 4.9628096767829744e-01 -3.7471921268046265e-01 2.4814048383914872e-01 1.0516793769318689e+00
 4.9606709236690599e-01 -3.7483167584340671e-01 2.4803354618345300e-01 1.0516613440823850e+00
 4.9585323867622966e-01 -3.7494412570915653e-01 2.4792661933811483e-01 1.0516433100031062e+00
 4.9563940662737571e-01 -3.7505656226687245e-01 2.4781970331368786e-01 1.0516252746748425e+00
 4.9542559624144800e-01 -3.7516898550571143e-01 2.4771279812072400e-01 1.0516072380769246e+00
 4.9521180753954891e-01 -3.7528139541483352e-01 2.4760590376977445e-01 1.0515892001872964e+00
 4.9499804054277863e-01 -3.7539379198339479e-01 2.4749902027138931e-01 1.0515711609826133e+00
 4.9478429527223500e-01 -3.7550617520055263e-01 2.4739214763611750e-01 1.0515531204383435e+00
 4.9457057174901398e-01 -3.7561854505546349e-01 2.4728528587450699e-01 1.0515350785288780e+00
 4.9435686999420875e-01 -3.7573090153728139e-01 2.4717843499710437e-01 1.0515170352276388e+00
 4.9414319002891161e-01 -3.7584324463516067e-01 2.4707159501445580e-01 1.0514989905071972e+00
 4.9392953187421151e-01 -3.7595557433825216e-01 2.4696476593710576e-01 1.0514809443393900e+00
 4.9371589555119533e-01 -3.7606789063570933e-01 2.4685794777559766e-01 1.0514628966954422e+00
 4.9350228108094868e-01 -3.7618019351668019e-01 2.4675114054047434e-01 1.0514448475460905e+00
 4.9328868848455426e-01 -3.7629248297031470e-01 2.4664434424227713e-01 1.0514267968617081e+00
 4.9307511778309288e-01 -3.7640475898575715e-01 2.4653755889154644e-01 1.0514087446124327e+00
 4.9286156899764272e-01 -3.7651702155215550e-01 2.4643078449882136e-01 1.0513906907682935e+00
 4.9264804214928093e-01 -3.7662927065865393e-01 2.4632402107464046e-01 1.0513726352993393e+00
 4.9243453725908132e-01 -3.7674150629439329e-01 2.4621726862954066e-01 1.0513545781757672e+00
 4.9222105434811569e-01 -3.7685372844851589e-01 2.4611052717405785e-01 1.0513365193680488e+00
 4.9200759343745470e-01 -3.7696593711016252e-01 2.4600379671872735e-01 1.0513184588470577e+00
 4.9179415454816539e-01 -3.7707813226846965e-01 2.4589707727408269e-01 1.0513003965841936e+00
 4.9158073770131389e-01 -3.7719031391257585e-01 2.4579036885065694e-01 1.0512823325515042e+00
 4.9136734291796336e-01 -3.7730248203161770e-01 2.4568367145898168e-01 1.0512642667218062e+00
 4.9115397021917462e-01 -3.7741463661473079e-01 2.4557698510958731e-01 1.0512461990688013e+00
 4.9094061962600744e-01 -3.7752677765104686e-01 2.4547030981300372e-01 1.0512281295671897e+00
 4.9072729115951802e-01 -3.7763890512970055e-01 2.4536364557975901e-01 1.0512100581927806e+00
 4.9051398484076170e-01 -3.7775101903982616e-01 2.4525699242038085e-01 1.0511919849225950e+00
 4.9030070069079063e-01 -3.7786311937055217e-01 2.4515035034539531e-01 1.0511739097349686e+00
 4.9008743873065486e-01 -3.7797520611101254e-01 2.4504371936532743e-01 1.0511558326096444e+00
 4.8987419898140300e-01 -3.7808727925033636e-01 2.4493709949070150e-01 1.0511377535278643e+00
 4.8966098146408032e-01 -3.7819933877765716e-01 2.4483049073204016e-01 1.0511196724724508e+00
 4.8944778619973128e-01 -3.7831138468210379e-01 2.4472389309986564e-01 1.0511015894278863e+00
 4.8923461320939710e-01 -3.7842341695281007e-01 2.4461730660469855e-01 1.0510835043803830e+00
 4.8902146251411666e-01 -3.7853543557890523e-01 2.4451073125705833e-01 1.0510654173179468e+00
 4.8880833413492791e-01 -3.7864744054952293e-01 2.4440416706746396e-01 1.0510473282304353e+00
 4.8859522809286521e-01 -3.7875943185379590e-01 2.4429761404643260e-01 1.0510292371096068e+00
 4.8838214440896166e-01 -3.7887140948085823e-01 2.4419107220448083e-01 1.0510111439491632e+00
 4.8816908310424723e-01 -3.7898337341984639e-01 2.4408454155212361e-01 1.0509930487447845e+00
 4.8795604419975075e-01 -3.7909532365989496e-01 2.4397802209987537e-01 1.0509749514941560e+00
 4.8774302771649819e-01 -3.7920726019014550e-01 2.4387151385824909e-01 1.0509568521969872e+00
 4.8753003367551312e-01 -3.7931918299973610e-01 2.4376501683775656e-01 1.0509387508550241e+00
 4.8731706209781772e-01 -3.7943109207781112e-01 2.4365853104890886e-01 1.0509206474720514e+00
 4.8710411300443102e-01 -3.7954298741351161e-01 2.4355205650221551e-01 1.0509025420538882e+00
 4.8689118641637069e-01 -3.7965486899598921e-01 2.4344559320818535e-01 1.0508844346083754e+00
 4.8667828235465138e-01 -3.7976673681439244e-01 2.4333914117732569e-01 1.0508663251453561e+00
 4.8646540084028567e-01 -3.7987859085787373e-01 2.4323270042014283e-01 1.0508482136766459e+00
 4.8625254189428468e-01 -3.7999043111559150e-01 2.4312627094714234e-01 1.0508301002159979e+00
 4.8603970553765630e-01 -3.8010225757670252e-01 2.4301985276882815e-01 1.0508119847790587e+00
 4.8582689179140698e-01 -3.8021407023037124e-01 2.4291344589570349e-01 1.0507938673833188e+00
 4.8561410067654054e-01 -3.8032586906576554e-01 2.4280705033827027e-01 1.0507757480480524e+00
 4.8540133221405840e-01 -3.8043765407205465e-01 2.4270066610702920e-01 1.0507576267942542e+00
 4.8518858642496010e-01 -3.8054942523841362e-01 2.4259429321248005e-01 1.0507395036445666e+00
 4.8497586333024256e-01 -3.8066118255402315e-01 2.4248793166512128e-01 1.0507213786232026e+00
 4.8476316295090127e-01 -3.8077292600806645e-01 2.4238158147545064e-01 1.0507032517558612e+00
 4.8455048530792860e-01 -3.8088465558973139e-01 2.4227524265396430e-01 1.0506851230696370e+00
 4.8433783042231460e-01 -3.8099637128821223e-01 2.4216891521115730e-01 1.0506669925929255e+00
 4.8412519831504819e-01 -3.8110807309270617e-01 2.4206259915752409e-01 1.0506488603553223e+00
 4.8391258900711487e-01 -3.8121976099241700e-01 2.4195629450355743e-01 1.0506307263875188e+00
 4.8370000251949835e-01 -3.8133143497655198e-01 2.4185000125974918e-01 1.0506125907211914e+00
 4.8348743887318024e-01 -3.8144309503432516e-01 2.4174371943659012e-01 1.0505944533888907e+00
 4.8327489808913976e-01 -3.8155474115495536e-01 2.4163744904456988e-01 1.0505763144239229e+00
 4.8306238018835373e-01 -3.8166637332766551e-01 2.4153119009417687e-01 1.0505581738602321e+00
 4.8284988519179650e-01 -3.8177799154168685e-01 2.4142494259589825e-01 1.0505400317322773e+00
 4.8263741312044123e-01 -3.8188959578625581e-01 2.4131870656022061e-01 1.0505218880749099e+00
 4.8242496399525725e-01 -3.8200118605060979e-01 2.4121248199762862e-01 1.0505037429232473e+00
 4.8221253783721324e-01 -3.8211276232399682e-01 2.4110626891860662e-01 1.0504855963125483e+00
 4.8200013466727448e-01 -3.8222432459566724e-01 2.4100006733363724e-01 1.0504674482780854e+00
 4.8178775450640410e-01 -3.8233587285487963e-01 2.4089387725320205e-01 1.0504492988550171e+00
 4.8157539737556343e-01 -3.8244740709089586e-01 2.4078769868778171e-01 1.0504311480782647e+00
 4.8136306329571094e-01 -3.8255892729298557e-01 2.4068153164785547e-01 1.0504129959823842e+00
 4.8115075228780380e-01 -3.8267043345042095e-01 2.4057537614390190e-01 1.0503948426014449e+00
 4.8093846437279580e-01 -3.8278192555248258e-01 2.4046923218639790e-01 1.0503766879689058e+00
 4.8072619957163887e-01 -3.8289340358845553e-01 2.4036309978581943e-01 1.0503585321174977e+00
 4.8051395790528312e-01 -3.8300486754762686e-01 2.4025697895264156e-01 1.0503403750791065e+00
 4.8030173939467546e-01 -3.8311631741929325e-01 2.4015086969733773e-01 1.0503222168846598e+00
 4.8008954406076143e-01 -3.8322775319275409e-01 2.4004477203038072e-01 1.0503040575640179e+00
 4.7987737192448376e-01 -3.8333917485731461e-01 2.3993868596224188e-01 1.0502858971458693e+00
 4.7966522300678266e-01 -3.8345058240228580e-01 2.3983261150339133e-01 1.0502677356576291e+00
 4.7945309732859687e-01 -3.8356197581697815e-01 2.3972654866429843e-01 1.0502495731253456e+00
 4.7924099491086186e-01 -3.8367335509071476e-01 2.3962049745543093e-01 1.0502314095736081e+00
 4.7902891577451195e-01 -3.8378472021281507e-01 2.3951445788725598e-01 1.0502132450254646e+00
 4.7881685994047807e-01 -3.8389607117260782e-01 2.3940842997023903e-01 1.0501950795023420e+00
 4.7860482742968941e-01 -3.8400740795942656e-01 2.3930241371484470e-01 1.0501769130239764e+00
 4.7839281826307273e-01 -3.8411873056260248e-01 2.3919640913153636e-01 1.0501587456083452e+00
 4.7818083246155213e-01 -3.8423003897147656e-01 2.3909041623077606e-01 1.0501405772716115e+00
 4.7796887004605049e-01 -3.8434133317538977e-01 2.3898443502302524e-01 1.0501224080280711e+00
 4.7775693103748690e-01 -3.8445261316368928e-01 2.3887846551874345e-01 1.0501042378901100e+00
 4.7754501545677969e-01 -3.8456387892572286e-01 2.3877250772838984e-01 1.0500860668681666e+00
 4.7733312332484357e-01 -3.8467513045083884e-01 2.3866656166242178e-01 1.0500678949707047e+00
 4.7712125466259148e-01 -3.8478636772839653e-01 2.3856062733129574e-01 1.0500497222041913e+00
 4.7690940949093424e-01 -3.8489759074774621e-01 2.3845470474546712e-01 1.0500315485730840e+00
 4.7669758783077976e-01 -3.8500879949825151e-01 2.3834879391538988e-01 1.0500133740798248e+00
 4.7648578970303440e-01 -3.8511999396926910e-01 2.3824289485151720e-01 1.0499951987248441e+00
 4.7627401512860174e-01 -3.8523117415016273e-01 2.3813700756430087e-01 1.0499770225065703e+00
 4.7606226412838271e-01 -3.8534234003029522e-01 2.3803113206419135e-01 1.0499588454214475e+00
 4.7585053672327682e-01 -3.8545349159903242e-01 2.3792526836163841e-01 1.0499406674639629e+00
 4.7563883293418030e-01 -3.8556462884574094e-01 2.3781941646709015e-01 1.0499224886266787e+00
 4.7542715278198783e-01 -3.8567575175978630e-01 2.3771357639099391e-01 1.0499043089002753e+00
 4.7521549628759119e-01 -3.8578686033053611e-01 2.3760774814379559e-01 1.0498861282735974e+00
 4.7500386347187989e-01 -3.8589795454736109e-01 2.3750193173593995e-01 1.0498679467337118e+00
 4.7479225435574163e-01 -3.8600903439962841e-01 2.3739612717787081e-01 1.0498497642659681e+00
 4.7458066896006096e-01 -3.8612009987670814e-01 2.3729033448003048e-01 1.0498315808540692e+00
 4.7436910730572107e-01 -3.8623115096796623e-01 2.3718455365286054e-01 1.0498133964801466e+00
 4.7415756941360176e-01 -3.8634218766277573e-01 2.3707878470680088e-01 1.0497952111248416e+00
 4.7394605530458128e-01 -3.8645320995050292e-01 2.3697302765229064e-01 1.0497770247673939e+00
 4.7373456499953526e-01 -3.8656421782051487e-01 2.3686728249976763e-01 1.0497588373857325e+00
 4.7352309851933649e-01 -3.8667521126218068e-01 2.3676154925966825e-01 1.0497406489565766e+00
 4.7331165588485641e-01 -3.8678619026486749e-01 2.3665582794242820e-01 1.0497224594555359e+00
 4.7310023711696308e-01 -3.8689715481794140e-01 2.3655011855848154e-01 1.0497042688572191e+00
 4.7288884223652339e-01 -3.8700810491076620e-01 2.3644442111826169e-01 1.0496860771353433e+00
 4.7267747126440074e-01 -3.8711904053270801e-01 2.3633873563220037e-01 1.0496678842628502e+00
 4.7246612422145656e-01 -3.8722996167312707e-01 2.3623306211072828e-01 1.0496496902120216e+00
 4.7225480112855006e-01 -3.8734086832138914e-01 2.3612740056427503e-01 1.0496314949546006e+00
 4.7204350200653777e-01 -3.8745176046685276e-01 2.3602175100326889e-01 1.0496132984619122e+00
 4.7183222687627457e-01 -3.8756263809887820e-01 2.3591611343813729e-01 1.0495951007049877e+00
 4.7162097575861223e-01 -3.8767350120682365e-01 2.3581048787930611e-01 1.0495769016546894e+00
 4.7140974867440005e-01 -3.8778434978004717e-01 2.3570487433720003e-01 1.0495587012818348e+00
 4.7119854564448593e-01 -3.8789518380790416e-01 2.3559927282224297e-01 1.0495404995573221e+00
 4.7098736668971414e-01 -3.8800600327975043e-01 2.3549368334485707e-01 1.0495222964522564e+00
 4.7077621183092783e-01 -3.8811680818493799e-01 2.3538810591546391e-01 1.0495040919380716e+00
 4.7056508108896683e-01 -3.8822759851282207e-01 2.3528254054448342e-01 1.0494858859866549e+00
 4.7035397448466887e-01 -3.8833837425275147e-01 2.3517698724233443e-01 1.0494676785704671e+00
 4.7014289203886961e-01 -3.8844913539407727e-01 2.3507144601943480e-01 1.0494494696626608e+00
 4.6993183377240144e-01 -3.8855988192615054e-01 2.3496591688620072e-01 1.0494312592371966e+00
 4.6972079970609576e-01 -3.8867061383831913e-01 2.3486039985304788e-01 1.0494130472689562e+00
 4.6950978986078007e-01 -3.8878133111993063e-01 2.3475489493039003e-01 1.0493948337338501e+00
 4.6929880425728077e-01 -3.8889203376033277e-01 2.3464940212864038e-01 1.0493766186089242e+00
 4.6908784291642119e-01 -3.8900272174887285e-01 2.3454392145821060e-01 1.0493584018724587e+00
 4.6887690585902209e-01 -3.8911339507489728e-01 2.3443845292951104e-01 1.0493401835040650e+00
 4.6866599310590246e-01 -3.8922405372775193e-01 2.3433299655295123e-01 1.0493219634847748e+00
 4.6845510467787821e-01 -3.8933469769678608e-01 2.3422755233893910e-01 1.0493037417971265e+00
 4.6824424059576353e-01 -3.8944532697134199e-01 2.3412212029788176e-01 1.0492855184252419e+00
 4.6803340088036993e-01 -3.8955594154076845e-01 2.3401670044018497e-01 1.0492672933549010e+00
 4.6782258555250578e-01 -3.8966654139441492e-01 2.3391129277625289e-01 1.0492490665736061e+00
 4.6761179463297847e-01 -3.8977712652162588e-01 2.3380589731648924e-01 1.0492308380706437e+00
 4.6740102814259199e-01 -3.8988769691175096e-01 2.3370051407129599e-01 1.0492126078371333e+00
 4.6719028610214813e-01 -3.8999825255414156e-01 2.3359514305107407e-01 1.0491943758660769e+00
 4.6697956853244638e-01 -3.9010879343814814e-01 2.3348978426622319e-01 1.0491761421523933e+00
 4.6676887545428319e-01 -3.9021931955312361e-01 2.3338443772714160e-01 1.0491579066929495e+00
 4.6655820688845401e-01 -3.9032983088842244e-01 2.3327910344422700e-01 1.0491396694865849e+00
 4.6634756285575024e-01 -3.9044032743340040e-01 2.3317378142787512e-01 1.0491214305341237e+00
 4.6613694337696221e-01 -3.9055080917741514e-01 2.3306847168848110e-01 1.0491031898383842e+00
 4.6592634847287701e-01 -3.9066127610982715e-01 2.3296317423643850e-01 1.0490849474041779e+00
 4.6571577816427928e-01 -3.9077172822000150e-01 2.3285788908213964e-01 1.0490667032382996e+00
 4.6550523247195180e-01 -3.9088216549730215e-01 2.3275261623597590e-01 1.0490484573495138e+00
 4.6529471141667428e-01 -3.9099258793109959e-01 2.3264735570833714e-01 1.0490302097485291e+00
 4.6508421501922464e-01 -3.9110299551076422e-01 2.3254210750961232e-01 1.0490119604479671e+00
 4.6487374330037773e-01 -3.9121338822567098e-01 2.3243687165018886e-01 1.0489937094623247e+00
 4.6466329628090663e-01 -3.9132376606520086e-01 2.3233164814045332e-01 1.0489754568079270e+00
 4.6445287398158153e-01 -3.9143412901873437e-01 2.3222643699079076e-01 1.0489572025028742e+00
 4.6424247642317007e-01 -3.9154447707565909e-01 2.3212123821158503e-01 1.0489389465669816e+00
 4.6403210362643788e-01 -3.9165481022536397e-01 2.3201605181321894e-01 1.0489206890217126e+00
 4.6382175561214750e-01 -3.9176512845724476e-01 2.3191087780607375e-01 1.0489024298901064e+00
 4.6361143240106006e-01 -3.9187543176070194e-01 2.3180571620053003e-01 1.0488841691966977e+00
 4.6340113401393335e-01 -3.9198572012513683e-01 2.3170056700696667e-01 1.0488659069674315e+00
 4.6319086047152269e-01 -3.9209599353996016e-01 2.3159543023576135e-01 1.0488476432295735e+00
 4.6298061179458189e-01 -3.9220625199458392e-01 2.3149030589729094e-01 1.0488293780116134e+00
 4.6277038800386106e-01 -3.9231649547842556e-01 2.3138519400193053e-01 1.0488111113431648e+00
 4.6256018912010893e-01 -3.9242672398090817e-01 2.3128009456005447e-01 1.0487928432548610e+00
 4.6235001516407104e-01 -3.9253693749146340e-01 2.3117500758203552e-01 1.0487745737782448e+00
 4.6213986615649044e-01 -3.9264713599952272e-01 2.3106993307824522e-01 1.0487563029456581e+00
 4.6192974211810856e-01 -3.9275731949452619e-01 2.3096487105905428e-01 1.0487380307901253e+00
 4.6171964306966345e-01 -3.9286748796591553e-01 2.3085982153483173e-01 1.0487197573452356e+00
 4.6150956903189133e-01 -3.9297764140314340e-01 2.3075478451594567e-01 1.0487014826450236e+00
 4.6129952002552543e-01 -3.9308777979566589e-01 2.3064976001276272e-01 1.0486832067238467e+00
 4.6108949607129696e-01 -3.9319790313294112e-01 2.3054474803564848e-01 1.0486649296162625e+00
 4.6087949718993443e-01 -3.9330801140443894e-01 2.3043974859496721e-01 1.0486466513569057e+00
 4.6066952340216349e-01 -3.9341810459962984e-01 2.3033476170108175e-01 1.0486283719803629e+00
 4.6045957472870830e-01 -3.9352818270799061e-01 2.3022978736435415e-01 1.0486100915210499e+00
 4.6024965119028943e-01 -3.9363824571900641e-01 2.3012482559514472e-01 1.0485918100130889e+00
 4.6003975280762616e-01 -3.9374829362216401e-01 2.3001987640381308e-01 1.0485735274901857e+00
 4.5982987960143412e-01 -3.9385832640695828e-01 2.2991493980071706e-01 1.0485552439855110e+00
 4.5962003159242681e-01 -3.9396834406288916e-01 2.2981001579621341e-01 1.0485369595315808e+00
 4.5941020880131606e-01 -3.9407834657946061e-01 2.2970510440065803e-01 1.0485186741601429e+00
 4.5920041124880995e-01 -3.9418833394618169e-01 2.2960020562440497e-01 1.0485003879020629e+00
 4.5899063895561509e-01 -3.9429830615256845e-01 2.2949531947780755e-01 1.0484821007872169e+00
 4.5878089194243510e-01 -3.9440826318814109e-01 2.2939044597121755e-01 1.0484638128443862e+00
 4.5857117022997052e-01 -3.9451820504242380e-01 2.2928558511498526e-01 1.0484455241011559e+00
 4.5836147383892101e-01 -3.9462813170494648e-01 2.2918073691946050e-01 1.0484272345838201e+00
 4.5815180278998213e-01 -3.9473804316524236e-01 2.2907590139499107e-01 1.0484089443172913e+00
 4.5794215710384795e-01 -3.9484793941285246e-01 2.2897107855192397e-01 1.0483906533250136e+00
 4.5773253680120968e-01 -3.9495782043731653e-01 2.2886626840060484e-01 1.0483723616288856e+00
 4.5752294190275555e-01 -3.9506768622818400e-01 2.2876147095137778e-01 1.0483540692491842e+00
 4.5731337242917230e-01 -3.9517753677500367e-01 2.2865668621458615e-01 1.0483357762045005e+00
 4.5710382840114305e-01 -3.9528737206733133e-01 2.2855191420057153e-01 1.0483174825116763e+00
 4.5689430983934959e-01 -3.9539719209472535e-01 2.2844715491967479e-01 1.0482991881857531e+00
 4.5668481676446993e-01 -3.9550699684674784e-01 2.2834240838223496e-01 1.0482808932399237e+00
 4.5647534919718097e-01 -3.9561678631296227e-01 2.2823767459859048e-01 1.0482625976854942e+00
 4.5626590715815574e-01 -3.9572656048293736e-01 2.2813295357907787e-01 1.0482443015318510e+00
 4.5605649066806547e-01 -3.9583631934624386e-01 2.2802824533403274e-01 1.0482260047864376e+00
 4.5584709974757892e-01 -3.9594606289245393e-01 2.2792354987378946e-01 1.0482077074547369e+00
 4.5563773441736166e-01 -3.9605579111114586e-01 2.2781886720868083e-01 1.0481894095402622e+00
 4.5542839469807778e-01 -3.9616550399189510e-01 2.2771419734903889e-01 1.0481711110445560e+00
 4.5521908061038818e-01 -3.9627520152428097e-01 2.2760954030519409e-01 1.0481528119671961e+00
 4.5500979217495091e-01 -3.9638488369788749e-01 2.2750489608747546e-01 1.0481345123058103e+00
 4.5480052941242244e-01 -3.9649455050229510e-01 2.2740026470621122e-01 1.0481162120560965e+00
 4.5459129234345586e-01 -3.9660420192708945e-01 2.2729564617172793e-01 1.0480979112118531e+00
 4.5438208098870231e-01 -3.9671383796185600e-01 2.2719104049435115e-01 1.0480796097650149e+00
 4.5417289536880984e-01 -3.9682345859618118e-01 2.2708644768440492e-01 1.0480613077056968e+00
 4.5396373550442415e-01 -3.9693306381965376e-01 2.2698186775221207e-01 1.0480430050222456e+00
 4.5375460141618895e-01 -3.9704265362186081e-01 2.2687730070809448e-01 1.0480247017012958e+00
 4.5354549312474440e-01 -3.9715222799239025e-01 2.2677274656237220e-01 1.0480063977278362e+00
 4.5333641065072916e-01 -3.9726178692083125e-01 2.2666820532536458e-01 1.0479880930852796e+00
 4.5312735401477866e-01 -3.9737133039677230e-01 2.2656367700738933e-01 1.0479697877555396e+00
 4.5291832323752584e-01 -3.9748085840980352e-01 2.2645916161876292e-01 1.0479514817191136e+00
 4.5270931833960137e-01 -3.9759037094951155e-01 2.2635465916980069e-01 1.0479331749551715e+00
 4.5250033934163292e-01 -3.9769986800548651e-01 2.2625016967081646e-01 1.0479148674416485e+00
 4.5229138626424631e-01 -3.9780934956731528e-01 2.2614569313212315e-01 1.0478965591553440e+00
 4.5208245912806400e-01 -3.9791881562458570e-01 2.2604122956403200e-01 1.0478782500720230e+00
 4.5187355795370676e-01 -3.9802826616688480e-01 2.2593677897685338e-01 1.0478599401665238e+00
 4.5166468276179195e-01 -3.9813770118379782e-01 2.2583234138089597e-01 1.0478416294128681e+00
 4.5145583357293456e-01 -3.9824712066490930e-01 2.2572791678646728e-01 1.0478233177843737e+00
 4.5124701040774762e-01 -3.9835652459980603e-01 2.2562350520387381e-01 1.0478050052537711e+00
 4.5103821328684057e-01 -3.9846591297806860e-01 2.2551910664342029e-01 1.0477866917933214e+00
 4.5082944223082161e-01 -3.9857528578928181e-01 2.2541472111541080e-01 1.0477683773749369e+00
 4.5062069726029513e-01 -3.9868464302302409e-01 2.2531034863014757e-01 1.0477500619703013e+00
 4.5041197839586333e-01 -3.9879398466887894e-01 2.2520598919793167e-01 1.0477317455509934e+00
 4.5020328565812634e-01 -3.9890331071642393e-01 2.2510164282906317e-01 1.0477134280886087e+00
 4.4999461906768096e-01 -3.9901262115523983e-01 2.2499730953384048e-01 1.0476951095548821e+00
 4.4978597864512204e-01 -3.9912191597490027e-01 2.2489298932256102e-01 1.0476767899218100e+00
 4.4957736441104146e-01 -3.9923119516498418e-01 2.2478868220552073e-01 1.0476584691617707e+00
 4.4936877638602818e-01 -3.9934045871506607e-01 2.2468438819301409e-01 1.0476401472476440e+00
 4.4916021459066985e-01 -3.9944970661472246e-01 2.2458010729533492e-01 1.0476218241529278e+00
 4.4895167904554983e-01 -3.9955893885352556e-01 2.2447583952277492e-01 1.0476034998518542e+00
 4.4874316977125056e-01 -3.9966815542104916e-01 2.2437158488562528e-01 1.0475851743194997e+00
 4.4853468678835068e-01 -3.9977735630686673e-01 2.2426734339417534e-01 1.0475668475318953e+00
 4.4832623011742628e-01 -3.9988654150054970e-01 2.2416311505871314e-01 1.0475485194661305e+00
 4.4811779977905203e-01 -3.9999571099167053e-01 2.2405889988952601e-01 1.0475301901004530e+00
 4.4790939579379846e-01 -4.0010486476979956e-01 2.2395469789689923e-01 1.0475118594143664e+00
 4.4770101818223473e-01 -4.0021400282451003e-01 2.2385050909111737e-01 1.0474935273887207e+00
 4.4749266696492634e-01 -4.0032312514537483e-01 2.2374633348246317e-01 1.0474751940057974e+00
 4.4728434216243723e-01 -4.0043223172196130e-01 2.2364217108121862e-01 1.0474568592493900e+00
 4.4707604379532812e-01 -4.0054132254384589e-01 2.2353802189766406e-01 1.0474385231048788e+00
 4.4686777188415688e-01 -4.0065039760059995e-01 2.2343388594207844e-01 1.0474201855592984e+00
 4.4665952644947970e-01 -4.0075945688179748e-01 2.2332976322473985e-01 1.0474018466013986e+00
 4.4645130751184908e-01 -4.0086850037701183e-01 2.2322565375592454e-01 1.0473835062217007e+00
 4.4624311509181575e-01 -4.0097752807581999e-01 2.2312155754590787e-01 1.0473651644125441e+00
 4.4603494920992737e-01 -4.0108653996779831e-01 2.2301747460496368e-01 1.0473468211681267e+00
 4.4582680988672868e-01 -4.0119553604252478e-01 2.2291340494336434e-01 1.0473284764845399e+00
 4.4561869714276298e-01 -4.0130451628957953e-01 2.2280934857138149e-01 1.0473101303597934e+00
 4.4541061099856943e-01 -4.0141348069854399e-01 2.2270530549928472e-01 1.0472917827938339e+00
 4.4520255147468596e-01 -4.0152242925900394e-01 2.2260127573734298e-01 1.0472734337885568e+00
 4.4499451859164690e-01 -4.0163136196054305e-01 2.2249725929582345e-01 1.0472550833478080e+00
 4.4478651236998418e-01 -4.0174027879275198e-01 2.2239325618499209e-01 1.0472367314773816e+00
 4.4457853283022747e-01 -4.0184917974522127e-01 2.2228926641511373e-01 1.0472183781850064e+00
 4.4437057999290297e-01 -4.0195806480754692e-01 2.2218528999645148e-01 1.0472000234803276e+00
 4.4416265387853554e-01 -4.0206693396932569e-01 2.2208132693926777e-01 1.0471816673748788e+00
 4.4395475450764632e-01 -4.0217578722015734e-01 2.2197737725382316e-01 1.0471633098820492e+00
 4.4374688190075379e-01 -4.0228462454964597e-01 2.2187344095037689e-01 1.0471449510170403e+00
 4.4353903607837486e-01 -4.0239344594740223e-01 2.2176951803918743e-01 1.0471265907968192e+00
 4.4333121706102258e-01 -4.0250225140303553e-01 2.2166560853051129e-01 1.0471082292400617e+00
 4.4312342486920819e-01 -4.0261104090616096e-01 2.2156171243460410e-01 1.0470898663670913e+00
 4.4291565952343942e-01 -4.0271981444640237e-01 2.2145782976171971e-01 1.0470715021998098e+00
 4.4270792104422263e-01 -4.0282857201338151e-01 2.2135396052211131e-01 1.0470531367616234e+00
 4.4250020945206037e-01 -4.0293731359672597e-01 2.2125010472603018e-01 1.0470347700773617e+00
 4.4229252476745273e-01 -4.0304603918607251e-01 2.2114626238372637e-01 1.0470164021731927e+00
 4.4208486701089800e-01 -4.0315474877105811e-01 2.2104243350544900e-01 1.0469980330765301e+00
 4.4187723620289060e-01 -4.0326344234132472e-01 2.2093861810144530e-01 1.0469796628159385e+00
 4.4166963236392331e-01 -4.0337211988652444e-01 2.2083481618196166e-01 1.0469612914210329e+00
 4.4146205551448547e-01 -4.0348078139630572e-01 2.2073102775724274e-01 1.0469429189223736e+00
 4.4125450567506397e-01 -4.0358942686033034e-01 2.2062725283753198e-01 1.0469245453513580e+00
 4.4104698286614369e-01 -4.0369805626826194e-01 2.2052349143307184e-01 1.0469061707401104e+00
 4.4083948710820570e-01 -4.0380666960976952e-01 2.2041974355410285e-01 1.0468877951213666e+00
 4.4063201842172961e-01 -4.0391526687452606e-01 2.2031600921086480e-01 1.0468694185283576e+00
 4.4042457682719149e-01 -4.0402384805221647e-01 2.2021228841359575e-01 1.0468510409946918e+00
 4.4021716234506486e-01 -4.0413241313252168e-01 2.2010858117253243e-01 1.0468326625542346e+00
 4.4000977499582100e-01 -4.0424096210513438e-01 2.2000488749791050e-01 1.0468142832409884e+00
 4.3980241479992771e-01 -4.0434949495975347e-01 2.1990120739996386e-01 1.0467959030889702e+00
 4.3959508177785123e-01 -4.0445801168607837e-01 2.1979754088892561e-01 1.0467775221320912e+00
 4.3938777595005435e-01 -4.0456651227381790e-01 2.1969388797502717e-01 1.0467591404040362e+00
 4.3918049733699682e-01 -4.0467499671268636e-01 2.1959024866849841e-01 1.0467407579381431e+00
 4.3897324595913700e-01 -4.0478346499240164e-01 2.1948662297956850e-01 1.0467223747672849e+00
 4.3876602183692931e-01 -4.0489191710268746e-01 2.1938301091846465e-01 1.0467039909237528e+00
 4.3855882499082621e-01 -4.0500035303327248e-01 2.1927941249541311e-01 1.0466856064391423e+00
 4.3835165544127658e-01 -4.0510877277389434e-01 2.1917582772063829e-01 1.0466672213442416e+00
 4.3814451320872816e-01 -4.0521717631429005e-01 2.1907225660436408e-01 1.0466488356689239e+00
 4.3793739831362455e-01 -4.0532556364420425e-01 2.1896869915681227e-01 1.0466304494420409e+00
 4.3773031077640695e-01 -4.0543393475338940e-01 2.1886515538820348e-01 1.0466120626913249e+00
 4.3752325061751463e-01 -4.0554228963159811e-01 2.1876162530875731e-01 1.0465936754432901e+00
 4.3731621785738334e-01 -4.0565062826858933e-01 2.1865810892869167e-01 1.0465752877231431e+00
 4.3710921251644624e-01 -4.0575895065412748e-01 2.1855460625822312e-01 1.0465568995546954e+00
 4.3690223461513428e-01 -4.0586725677798008e-01 2.1845111730756714e-01 1.0465385109602836e+00
 4.3669528417387504e-01 -4.0597554662992169e-01 2.1834764208693752e-01 1.0465201219606928e+00
 4.3648836121309398e-01 -4.0608382019972583e-01 2.1824418060654699e-01 1.0465017325750903e+00
 4.3628146575321319e-01 -4.0619207747717390e-01 2.1814073287660660e-01 1.0464833428209606e+00
 4.3607459781465291e-01 -4.0630031845205039e-01 2.1803729890732645e-01 1.0464649527140510e+00
 4.3586775741783007e-01 -4.0640854311414365e-01 2.1793387870891504e-01 1.0464465622683221e+00
 4.3566094458315852e-01 -4.0651675145324284e-01 2.1783047229157926e-01 1.0464281714959054e+00
 4.3545415933105053e-01 -4.0662494345914302e-01 2.1772707966552526e-01 1.0464097804070687e+00
 4.3524740168191461e-01 -4.0673311912164134e-01 2.1762370084095731e-01 1.0463913890101884e+00
 4.3504067165615706e-01 -4.0684127843053730e-01 2.1752033582807853e-01 1.0463729973117291e+00
 4.3483396927418139e-01 -4.0694942137563306e-01 2.1741698463709069e-01 1.0463546053162309e+00
 4.3462729455638782e-01 -4.0705754794673410e-01 2.1731364727819391e-01 1.0463362130263043e+00
 4.3442064752317500e-01 -4.0716565813364697e-01 2.1721032376158750e-01 1.0463178204426324e+00
 4.3421402819493754e-01 -4.0727375192618132e-01 2.1710701409746877e-01 1.0462994275639812e+00
 4.3400743659206859e-01 -4.0738182931414646e-01 2.1700371829603429e-01 1.0462810343872155e+00
 4.3380087273495743e-01 -4.0748989028735660e-01 2.1690043636747872e-01 1.0462626409073252e+00
 4.3359433664399144e-01 -4.0759793483562379e-01 2.1679716832199572e-01 1.0462442471174569e+00
 4.3338782833955480e-01 -4.0770596294876366e-01 2.1669391416977740e-01 1.0462258530089528e+00
 4.3318134784202861e-01 -4.0781397461659019e-01 2.1659067392101430e-01 1.0462074585713970e+00
 4.3297489517179250e-01 -4.0792196982892426e-01 2.1648744758589625e-01 1.0461890637926692e+00
 4.3276847034922172e-01 -4.0802994857558000e-01 2.1638423517461086e-01 1.0461706686590035e+00
 4.3256207339469027e-01 -4.0813791084637630e-01 2.1628103669734514e-01 1.0461522731550561e+00
 4.3235570432856846e-01 -4.0824585663113233e-01 2.1617785216428423e-01 1.0461338772639757e+00
 4.3214936317122393e-01 -4.0835378591966409e-01 2.1607468158561197e-01 1.0461154809674833e+00
 4.3194304994302185e-01 -4.0846169870179216e-01 2.1597152497151093e-01 1.0460970842459547e+00
 4.3173676466432437e-01 -4.0856959496733636e-01 2.1586838233216218e-01 1.0460786870785106e+00
 4.3153050735549148e-01 -4.0867747470611177e-01 2.1576525367774574e-01 1.0460602894431095e+00
 4.3132427803687967e-01 -4.0878533790793919e-01 2.1566213901843984e-01 1.0460418913166458e+00
 4.3111807672884261e-01 -4.0889318456263418e-01 2.1555903836442131e-01 1.0460234926750538e+00
 4.3091190345173230e-01 -4.0900101466001504e-01 2.1545595172586615e-01 1.0460050934934120e+00
 4.3070575822589663e-01 -4.0910882818989902e-01 2.1535287911294831e-01 1.0459866937460534e+00
 4.3049964107168170e-01 -4.0921662514209933e-01 2.1524982053584085e-01 1.0459682934066781e+00
 4.3029355200943015e-01 -4.0932440550643334e-01 2.1514677600471507e-01 1.0459498924484671e+00
 4.3008749105948213e-01 -4.0943216927271664e-01 2.1504374552974106e-01 1.0459314908442003e+00
 4.2988145824217538e-01 -4.0953991643075988e-01 2.1494072912108769e-01 1.0459130885663734e+00
 4.2967545357784415e-01 -4.0964764697037792e-01 2.1483772678892207e-01 1.0458946855873181e+00
 4.2946947708682065e-01 -4.0975536088138087e-01 2.1473473854341033e-01 1.0458762818793217e+00
 4.2926352878943369e-01 -4.0986305815358259e-01 2.1463176439471685e-01 1.0458578774147471e+00
 4.2905760870600979e-01 -4.0997073877679258e-01 2.1452880435300489e-01 1.0458394721661528e+00
 4.2885171685687223e-01 -4.1007840274081986e-01 2.1442585842843612e-01 1.0458210661064109e+00
 4.2864585326234145e-01 -4.1018605003547270e-01 2.1432292663117072e-01 1.0458026592088259e+00
 4.2844001794273606e-01 -4.1029368065056215e-01 2.1422000897136803e-01 1.0457842514472497e+00
 4.2823421091837055e-01 -4.1040129457589347e-01 2.1411710545918528e-01 1.0457658427961958e+00
 4.2802843220955783e-01 -4.1050889180127514e-01 2.1401421610477891e-01 1.0457474332309498e+00
 4.2782268183660704e-01 -4.1061647231651166e-01 2.1391134091830352e-01 1.0457290227276774e+00
 4.2761695981982500e-01 -4.1072403611141295e-01 2.1380847990991250e-01 1.0457106112635304e+00
 4.2741126617951580e-01 -4.1083158317578339e-01 2.1370563308975790e-01 1.0456921988167451e+00
 4.2720560093598020e-01 -4.1093911349942758e-01 2.1360280046799010e-01 1.0456737853667397e+00
 4.2699996410951713e-01 -4.1104662707215506e-01 2.1349998205475856e-01 1.0456553708942065e+00
 4.2679435572042185e-01 -4.1115412388376815e-01 2.1339717786021092e-01 1.0456369553811975e+00
 4.2658877578898685e-01 -4.1126160392407607e-01 2.1329438789449343e-01 1.0456185388112071e+00
 4.2638322433550246e-01 -4.1136906718288629e-01 2.1319161216775123e-01 1.0456001211692461e+00
 4.2617770138025551e-01 -4.1147651365000348e-01 2.1308885069012776e-01 1.0455817024419130e+00
 4.2597220694353050e-01 -4.1158394331523840e-01 2.1298610347176525e-01 1.0455632826174559e+00
 4.2576674104560885e-01 -4.1169135616839941e-01 2.1288337052280443e-01 1.0455448616858316e+00
 4.2556130370676909e-01 -4.1179875219929918e-01 2.1278065185338454e-01 1.0455264396387538e+00
 4.2535589494728743e-01 -4.1190613139774640e-01 2.1267794747364371e-01 1.0455080164697379e+00
 4.2515051478743621e-01 -4.1201349375355611e-01 2.1257525739371810e-01 1.0454895921741372e+00
 4.2494516324748649e-01 -4.1212083925654230e-01 2.1247258162374325e-01 1.0454711667491712e+00
 4.2473984034770496e-01 -4.1222816789652261e-01 2.1236992017385248e-01 1.0454527401939488e+00
 4.2453454610835673e-01 -4.1233547966331630e-01 2.1226727305417836e-01 1.0454343125094820e+00
 4.2432928054970331e-01 -4.1244277454674444e-01 2.1216464027485166e-01 1.0454158836986938e+00
 4.2412404369200352e-01 -4.1255005253663035e-01 2.1206202184600176e-01 1.0453974537664164e+00
 4.2391883555551346e-01 -4.1265731362280200e-01 2.1195941777775673e-01 1.0453790227193844e+00
 4.2371365616048606e-01 -4.1276455779508575e-01 2.1185682808024303e-01 1.0453605905662198e+00
 4.2350850552717245e-01 -4.1287178504331706e-01 2.1175425276358623e-01 1.0453421573174086e+00
 4.2330338367581966e-01 -4.1297899535733179e-01 2.1165169183790983e-01 1.0453237229852714e+00
 4.2309829062667231e-01 -4.1308618872696479e-01 2.1154914531333616e-01 1.0453052875839257e+00
 4.2289322639997273e-01 -4.1319336514206384e-01 2.1144661319998637e-01 1.0452868511292430e+00
 4.2268819101595945e-01 -4.1330052459247268e-01 2.1134409550797972e-01 1.0452684136387971e+00
 4.2248318449486916e-01 -4.1340766706804266e-01 2.1124159224743458e-01 1.0452499751318065e+00
 4.2227820685693479e-01 -4.1351479255862877e-01 2.1113910342846740e-01 1.0452315356290711e+00
 4.2207325812238677e-01 -4.1362190105408891e-01 2.1103662906119339e-01 1.0452130951529015e+00
 4.2186833831145315e-01 -4.1372899254428863e-01 2.1093416915572658e-01 1.0451946537270436e+00
 4.2166344744435819e-01 -4.1383606701909414e-01 2.1083172372217909e-01 1.0451762113765968e+00
 4.2145858554132443e-01 -4.1394312446837767e-01 2.1072929277066221e-01 1.0451577681279278e+00
 4.2125375262257053e-01 -4.1405016488201873e-01 2.1062687631128527e-01 1.0451393240085778e+00
 4.2104894870831250e-01 -4.1415718824989922e-01 2.1052447435415625e-01 1.0451208790471676e+00
 4.2084417381876421e-01 -4.1426419456190544e-01 2.1042208690938211e-01 1.0451024332732968e+00
 4.2063942797413545e-01 -4.1437118380793347e-01 2.1031971398706772e-01 1.0450839867174382e+00
 4.2043471119463460e-01 -4.1447815597787790e-01 2.1021735559731730e-01 1.0450655394108330e+00
 4.2023002350046568e-01 -4.1458511106164375e-01 2.1011501175023284e-01 1.0450470913853787e+00
 4.2002536491183107e-01 -4.1469204904914037e-01 2.1001268245591553e-01 1.0450286426735154e+00
 4.1982073544892967e-01 -4.1479896993028065e-01 2.0991036772446484e-01 1.0450101933081124e+00
 4.1961613513195739e-01 -4.1490587369498422e-01 2.0980806756597870e-01 1.0449917433223503e+00
 4.1941156398110768e-01 -4.1501276033317841e-01 2.0970578199055384e-01 1.0449732927496038e+00
 4.1920702201657051e-01 -4.1511962983479145e-01 2.0960351100828525e-01 1.0449548416233230e+00
 4.1900250925853399e-01 -4.1522648218976149e-01 2.0950125462926700e-01 1.0449363899769140e+00
 4.1879802572718250e-01 -4.1533331738802898e-01 2.0939901286359125e-01 1.0449179378436213e+00
 4.1859357144269721e-01 -4.1544013541954061e-01 2.0929678572134860e-01 1.0448994852564089e+00
 4.1838914642525771e-01 -4.1554693627425060e-01 2.0919457321262885e-01 1.0448810322478446e+00
 4.1818475069503941e-01 -4.1565371994211664e-01 2.0909237534751970e-01 1.0448625788499837e+00
 4.1798038427221584e-01 -4.1576048641310115e-01 2.0899019213610792e-01 1.0448441250942566e+00
 4.1777604717695677e-01 -4.1586723567717276e-01 2.0888802358847838e-01 1.0448256710113581e+00
 4.1757173942942938e-01 -4.1597396772430661e-01 2.0878586971471469e-01 1.0448072166311400e+00
 4.1736746104979833e-01 -4.1608068254447994e-01 2.0868373052489916e-01 1.0447887619825049e+00
 4.1716321205822499e-01 -4.1618738012767709e-01 2.0858160602911249e-01 1.0447703070933090e+00
 4.1695899247486828e-01 -4.1629406046388628e-01 2.0847949623743414e-01 1.0447518519902621e+00
 4.1675480231988321e-01 -4.1640072354310331e-01 2.0837740115994161e-01 1.0447333966988377e+00
 4.1655064161342281e-01 -4.1650736935532418e-01 2.0827532080671141e-01 1.0447149412431851e+00
 4.1634651037563691e-01 -4.1661399789055087e-01 2.0817325518781846e-01 1.0446964856460486e+00
 4.1614240862667268e-01 -4.1672060913879339e-01 2.0807120431333634e-01 1.0446780299286893e+00
 4.1593833638667382e-01 -4.1682720309005794e-01 2.0796916819333691e-01 1.0446595741108160e+00
 4.1573429367578169e-01 -4.1693377973436441e-01 2.0786714683789084e-01 1.0446411182105206e+00
 4.1553028051413471e-01 -4.1704033906172866e-01 2.0776514025706735e-01 1.0446226622442190e+00
 4.1532629692186762e-01 -4.1714688106217401e-01 2.0766314846093381e-01 1.0446042062266008e+00
 4.1512234291911304e-01 -4.1725340572572789e-01 2.0756117145955652e-01 1.0445857501705842e+00
 4.1491841852600048e-01 -4.1735991304241948e-01 2.0745920926300024e-01 1.0445672940872774e+00
 4.1471452376265644e-01 -4.1746640300227877e-01 2.0735726188132822e-01 1.0445488379859489e+00
 4.1451065864920444e-01 -4.1757287559534384e-01 2.0725532932460222e-01 1.0445303818740035e+00
 4.1430682320576562e-01 -4.1767933081164976e-01 2.0715341160288281e-01 1.0445119257569662e+00
 4.1410301745245703e-01 -4.1778576864124212e-01 2.0705150872622852e-01 1.0444934696384724e+00
 4.1389924140939388e-01 -4.1789218907416081e-01 2.0694962070469694e-01 1.0444750135202681e+00
 4.1369549509668796e-01 -4.1799859210045021e-01 2.0684774754834398e-01 1.0444565574022147e+00
 4.1349177853444818e-01 -4.1810497771016070e-01 2.0674588926722409e-01 1.0444381012823016e+00
 4.1328809174278108e-01 -4.1821134589333819e-01 2.0664404587139054e-01 1.0444196451566690e+00
 4.1308443474178863e-01 -4.1831769664003715e-01 2.0654221737089432e-01 1.0444011890196325e+00
 4.1288080755157230e-01 -4.1842402994030542e-01 2.0644040377578615e-01 1.0443827328637212e+00
 4.1267721019222825e-01 -4.1853034578419890e-01 2.0633860509611412e-01 1.0443642766797170e+00
 4.1247364268385117e-01 -4.1863664416177004e-01 2.0623682134192559e-01 1.0443458204567047e+00
 4.1227010504653261e-01 -4.1874292506307825e-01 2.0613505252326630e-01 1.0443273641821265e+00
 4.1206659730035999e-01 -4.1884918847817482e-01 2.0603329865018000e-01 1.0443089078418446e+00
 4.1186311946541987e-01 -4.1895543439711880e-01 2.0593155973270993e-01 1.0442904514202080e+00
 4.1165967156179378e-01 -4.1906166280996604e-01 2.0582983578089689e-01 1.0442719949001271e+00
 4.1145625360956212e-01 -4.1916787370677588e-01 2.0572812680478106e-01 1.0442535382631517e+00
 4.1125286562880070e-01 -4.1927406707760290e-01 2.0562643281440035e-01 1.0442350814895569e+00
 4.1104950763958342e-01 -4.1938024291250708e-01 2.0552475381979171e-01 1.0442166245584326e+00
 4.1084617966198111e-01 -4.1948640120154546e-01 2.0542308983099056e-01 1.0441981674477758e+00
 4.1064288171606061e-01 -4.1959254193477524e-01 2.0532144085803031e-01 1.0441797101345918e+00
 4.1043961382188771e-01 -4.1969866510225362e-01 2.0521980691094385e-01 1.0441612525949937e+00
 4.1023637599952306e-01 -4.1980477069403532e-01 2.0511818799976153e-01 1.0441427948043100e+00
 4.1003316826902664e-01 -4.1991085870017919e-01 2.0501658413451332e-01 1.0441243367371924e+00
 4.0982999065045334e-01 -4.2001692911073923e-01 2.0491499532522667e-01 1.0441058783677264e+00
 4.0962684316385617e-01 -4.2012298191577169e-01 2.0481342158192808e-01 1.0440874196695464e+00
 4.0942372582928538e-01 -4.2022901710533078e-01 2.0471186291464269e-01 1.0440689606159492e+00
 4.0922063866678693e-01 -4.2033503466946986e-01 2.0461031933339346e-01 1.0440505011800121e+00
 4.0901758169640595e-01 -4.2044103459824422e-01 2.0450879084820298e-01 1.0440320413347079e+00
 4.0881455493818253e-01 -4.2054701688170548e-01 2.0440727746909126e-01 1.0440135810530249e+00
 4.0861155841215469e-01 -4.2065298150990588e-01 2.0430577920607734e-01 1.0439951203080831e+00
 4.0840859213835751e-01 -4.2075892847289709e-01 2.0420429606917875e-01 1.0439766590732504e+00
 4.0820565613682297e-01 -4.2086485776073002e-01 2.0410282806841148e-01 1.0439581973222609e+00
 4.0800275042758011e-01 -4.2097076936345501e-01 2.0400137521379005e-01 1.0439397350293269e+00
 4.0779987503065501e-01 -4.2107666327112314e-01 2.0389993751532751e-01 1.0439212721692530e+00
 4.0759702996607039e-01 -4.2118253947378465e-01 2.0379851498303519e-01 1.0439028087175457e+00
 4.0739421525384617e-01 -4.2128839796148754e-01 2.0369710762692309e-01 1.0438843446505204e+00
 4.0719143091399967e-01 -4.2139423872428128e-01 2.0359571545699984e-01 1.0438658799454064e+00
 4.0698867696654478e-01 -4.2150006175221377e-01 2.0349433848327239e-01 1.0438474145804473e+00
 4.0678595343149254e-01 -4.2160586703533720e-01 2.0339297671574627e-01 1.0438289485349972e+00
 4.0658326032885095e-01 -4.2171165456369925e-01 2.0329163016442547e-01 1.0438104817896134e+00
 4.0638059767862528e-01 -4.2181742432734959e-01 2.0319029883931264e-01 1.0437920143261437e+00
 4.0617796550081697e-01 -4.2192317631633741e-01 2.0308898275040849e-01 1.0437735461278081e+00
 4.0597536381542532e-01 -4.2202891052071212e-01 2.0298768190771266e-01 1.0437550771792778e+00
 4.0577279264244626e-01 -4.2213462693052911e-01 2.0288639632122313e-01 1.0437366074667438e+00
 4.0557025200187286e-01 -4.2224032553583624e-01 2.0278512600093643e-01 1.0437181369779847e+00
 4.0536774191369529e-01 -4.2234600632668723e-01 2.0268387095684764e-01 1.0436996657024247e+00
 4.0516526239789963e-01 -4.2245166929313793e-01 2.0258263119894981e-01 1.0436811936311861e+00
 4.0496281347447105e-01 -4.2255731442524086e-01 2.0248140673723553e-01 1.0436627207571358e+00
 4.0476039516338957e-01 -4.2266294171305596e-01 2.0238019758169479e-01 1.0436442470749245e+00
 4.0455800748463316e-01 -4.2276855114664003e-01 2.0227900374231658e-01 1.0436257725810190e+00
 4.0435565045817728e-01 -4.2287414271605428e-01 2.0217782522908864e-01 1.0436072972737267e+00
 4.0415332410399263e-01 -4.2297971641136273e-01 2.0207666205199631e-01 1.0435888211532143e+00
 4.0395102844204933e-01 -4.2308527222262737e-01 2.0197551422102467e-01 1.0435703442215181e+00
 4.0374876349231209e-01 -4.2319081013991844e-01 2.0187438174615605e-01 1.0435518664825474e+00
 4.0354652927474460e-01 -4.2329633015330637e-01 2.0177326463737230e-01 1.0435333879420805e+00
 4.0334432580930579e-01 -4.2340183225286193e-01 2.0167216290465290e-01 1.0435149086077535e+00
 4.0314215311595269e-01 -4.2350731642866146e-01 2.0157107655797635e-01 1.0434964284890420e+00
 4.0294001121463929e-01 -4.2361278267078506e-01 2.0147000560731965e-01 1.0434779475972349e+00
 4.0273790012531507e-01 -4.2371823096931582e-01 2.0136895006265754e-01 1.0434594659454020e+00
 4.0253581986792902e-01 -4.2382366131433913e-01 2.0126790993396451e-01 1.0434409835483545e+00
 4.0233377046242441e-01 -4.2392907369594557e-01 2.0116688523121221e-01 1.0434225004225981e+00
 4.0213175192874379e-01 -4.2403446810422885e-01 2.0106587596437189e-01 1.0434040165862803e+00
 4.0192976428682486e-01 -4.2413984452928488e-01 2.0096488214341243e-01 1.0433855320591308e+00
 4.0172780755660326e-01 -4.2424520296121970e-01 2.0086390377830163e-01 1.0433670468623955e+00
 4.0152588175801146e-01 -4.2435054339013856e-01 2.0076294087900573e-01 1.0433485610187656e+00
 4.0132398691097815e-01 -4.2445586580615113e-01 2.0066199345548907e-01 1.0433300745523004e+00
 4.0112212303543038e-01 -4.2456117019937439e-01 2.0056106151771519e-01 1.0433115874883443e+00
 4.0092029015129071e-01 -4.2466645655992974e-01 2.0046014507564536e-01 1.0432930998534400e+00
 4.0071848827847945e-01 -4.2477172487794196e-01 2.0035924413923972e-01 1.0432746116752361e+00
 4.0051671743691358e-01 -4.2487697514354061e-01 2.0025835871845679e-01 1.0432561229823911e+00
 4.0031497764650720e-01 -4.2498220734686187e-01 2.0015748882325360e-01 1.0432376338044722e+00
 4.0011326892717136e-01 -4.2508742147805001e-01 2.0005663446358568e-01 1.0432191441718535e+00
 3.9991159129881354e-01 -4.2519261752724580e-01 1.9995579564940677e-01 1.0432006541156063e+00
 3.9970994478133870e-01 -4.2529779548460528e-01 1.9985497239066935e-01 1.0431821636673924e+00
 3.9950832939464853e-01 -4.2540295534028200e-01 1.9975416469732427e-01 1.0431636728593503e+00
 3.9930674515864178e-01 -4.2550809708443993e-01 1.9965337257932089e-01 1.0431451817239827e+00
 3.9910519209321382e-01 -4.2561322070724683e-01 1.9955259604660691e-01 1.0431266902940410e+00
 3.9890367021825762e-01 -4.2571832619887506e-01 1.9945183510912881e-01 1.0431081986024093e+00
 3.9870217955366194e-01 -4.2582341354950498e-01 1.9935108977683097e-01 1.0430897066819880e+00
 3.9850072011931337e-01 -4.2592848274931849e-01 1.9925036005965668e-01 1.0430712145655783e+00
 3.9829929193509517e-01 -4.2603353378850839e-01 1.9914964596754758e-01 1.0430527222857646e+00
 3.9809789502088755e-01 -4.2613856665726646e-01 1.9904894751044377e-01 1.0430342298748010e+00
 3.9789652939656756e-01 -4.2624358134579510e-01 1.9894826469828378e-01 1.0430157373644966e+00
 3.9769519508200923e-01 -4.2634857784429975e-01 1.9884759754100462e-01 1.0429972447861036e+00
 3.9749389209708358e-01 -4.2645355614299119e-01 1.9874694604854179e-01 1.0429787521702079e+00
 3.9729262046165786e-01 -4.2655851623208707e-01 1.9864631023082893e-01 1.0429602595466221e+00
 3.9709138019559764e-01 -4.2666345810180767e-01 1.9854569009779882e-01 1.0429417669442811e+00
 3.9689017131876381e-01 -4.2676838174237952e-01 1.9844508565938190e-01 1.0429232743911414e+00
 3.9668899385101519e-01 -4.2687328714403516e-01 1.9834449692550760e-01 1.0429047819140853e+00
 3.9648784781220753e-01 -4.2697817429700990e-01 1.9824392390610376e-01 1.0428862895388271e+00
 3.9628673322219216e-01 -4.2708304319154311e-01 1.9814336661109608e-01 1.0428677972898268e+00
 3.9608565010081948e-01 -4.2718789381788358e-01 1.9804282505040974e-01 1.0428493051902057e+00
 3.9588459846793450e-01 -4.2729272616627834e-01 1.9794229923396725e-01 1.0428308132616697e+00
 3.9568357834338130e-01 -4.2739754022698323e-01 1.9784178917169065e-01 1.0428123215244371e+00
 3.9548258974699907e-01 -4.2750233599025611e-01 1.9774129487349953e-01 1.0427938299971717e+00
 3.9528163269862465e-01 -4.2760711344635849e-01 1.9764081634931233e-01 1.0427753386969234e+00
 3.9508070721809208e-01 -4.2771187258555726e-01 1.9754035360904604e-01 1.0427568476390743e+00
 3.9487981332523109e-01 -4.2781661339812149e-01 1.9743990666261554e-01 1.0427383568372903e+00
 3.9467895103987027e-01 -4.2792133587432524e-01 1.9733947551993514e-01 1.0427198663034827e+00
 3.9447812038183305e-01 -4.2802604000444366e-01 1.9723906019091653e-01 1.0427013760477724e+00
 3.9427732137094085e-01 -4.2813072577875616e-01 1.9713866068547042e-01 1.0426828860784640e+00
 3.9407655402701175e-01 -4.2823539318754722e-01 1.9703827701350587e-01 1.0426643964020268e+00
 3.9387581836986074e-01 -4.2834004222109934e-01 1.9693790918493037e-01 1.0426459070230814e+00
 3.9367511441929998e-01 -4.2844467286970223e-01 1.9683755720964999e-01 1.0426274179443953e+00
 3.9347444219513728e-01 -4.2854928512364410e-01 1.9673722109756864e-01 1.0426089291668845e+00
 3.9327380171717913e-01 -4.2865387897321694e-01 1.9663690085858956e-01 1.0425904406896234e+00
 3.9307319300522736e-01 -4.2875845440871607e-01 1.9653659650261368e-01 1.0425719525098600e+00
 3.9287261607908136e-01 -4.2886301142043814e-01 1.9643630803954068e-01 1.0425534646230412e+00
 3.9267207095853734e-01 -4.2896754999867870e-01 1.9633603547926867e-01 1.0425349770228427e+00
 3.9247155766338837e-01 -4.2907207013373783e-01 1.9623577883169419e-01 1.0425164897012058e+00
 3.9227107621342450e-01 -4.2917657181591529e-01 1.9613553810671225e-01 1.0424980026483830e+00
 3.9207062662843206e-01 -4.2928105503551345e-01 1.9603531331421603e-01 1.0424795158529883e+00
 3.9187020892819469e-01 -4.2938551978283401e-01 1.9593510446409734e-01 1.0424610293020546e+00
 3.9166982313249293e-01 -4.2948996604818090e-01 1.9583491156624647e-01 1.0424425429810971e+00
 3.9146946926110415e-01 -4.2959439382185555e-01 1.9573473463055208e-01 1.0424240568741820e+00
 3.9126914733380225e-01 -4.2969880309416481e-01 1.9563457366690112e-01 1.0424055709640034e+00
 3.9106885737035879e-01 -4.2980319385541249e-01 1.9553442868517940e-01 1.0423870852319612e+00
 3.9086859939054081e-01 -4.2990756609590308e-01 1.9543429969527040e-01 1.0423685996582481e+00
 3.9066837341411337e-01 -4.3001191980594311e-01 1.9533418670705668e-01 1.0423501142219391e+00
 3.9046817946083789e-01 -4.3011625497583544e-01 1.9523408973041895e-01 1.0423316289010860e+00
 3.9026801755047286e-01 -4.3022057159588800e-01 1.9513400877523643e-01 1.0423131436728155e+00
 3.9006788770277356e-01 -4.3032486965640221e-01 1.9503394385138678e-01 1.0422946585134309e+00
 3.8986778993749144e-01 -4.3042914914768715e-01 1.9493389496874572e-01 1.0422761733985182e+00
 3.8966772427437618e-01 -4.3053341006004364e-01 1.9483386213718809e-01 1.0422576883030530e+00
 3.8946769073317283e-01 -4.3063765238377738e-01 1.9473384536658642e-01 1.0422392032015102e+00
 3.8926768933362410e-01 -4.3074187610919185e-01 1.9463384466681205e-01 1.0422207180679783e+00
 3.8906772009546942e-01 -4.3084608122658991e-01 1.9453386004773471e-01 1.0422022328762701e+00
 3.8886778303844483e-01 -4.3095026772627576e-01 1.9443389151922241e-01 1.0421837476000400e+00
 3.8866787818228377e-01 -4.3105443559855033e-01 1.9433393909114188e-01 1.0421652622128967e+00
 3.8846800554671501e-01 -4.3115858483371677e-01 1.9423400277335751e-01 1.0421467766885206e+00
 3.8826816515146650e-01 -4.3126271542207717e-01 1.9413408257573325e-01 1.0421282910007781e+00
 3.8806835701626091e-01 -4.3136682735393173e-01 1.9403417850813046e-01 1.0421098051238349e+00
 3.8786858116081852e-01 -4.3147092061958070e-01 1.9393429058040926e-01 1.0420913190322705e+00
 3.8766883760485688e-01 -4.3157499520932707e-01 1.9383441880242844e-01 1.0420728327011886e+00
 3.8746912636808900e-01 -4.3167905111346938e-01 1.9373456318404450e-01 1.0420543461063263e+00
 3.8726944747022679e-01 -4.3178308832230816e-01 1.9363472373511340e-01 1.0420358592241623e+00
 3.8706980093097648e-01 -4.3188710682614329e-01 1.9353490046548824e-01 1.0420173720320185e+00
 3.8687018677004364e-01 -4.3199110661527673e-01 1.9343509338502182e-01 1.0419988845081625e+00
 3.8667060500712858e-01 -4.3209508768000643e-01 1.9333530250356429e-01 1.0419803966319028e+00
 3.8647105566192946e-01 -4.3219905001063530e-01 1.9323552783096473e-01 1.0419619083836829e+00
 3.8627153875414100e-01 -4.3230299359746077e-01 1.9313576937707050e-01 1.0419434197451680e+00
 3.8607205430345470e-01 -4.3240691843078777e-01 1.9303602715172735e-01 1.0419249306993301e+00
 3.8587260232955928e-01 -4.3251082450091471e-01 1.9293630116477964e-01 1.0419064412305246e+00
 3.8567318285213914e-01 -4.3261471179814759e-01 1.9283659142606957e-01 1.0418879513245642e+00
 3.8547379589087666e-01 -4.3271858031278776e-01 1.9273689794543833e-01 1.0418694609687855e+00
 3.8527444146545042e-01 -4.3282243003513970e-01 1.9263722073272521e-01 1.0418509701521108e+00
 3.8507511959553586e-01 -4.3292626095551195e-01 1.9253755979776793e-01 1.0418324788651021e+00
 3.8487583030080547e-01 -4.3303007306420704e-01 1.9243791515040273e-01 1.0418139871000101e+00
 3.8467657360092805e-01 -4.3313386635153883e-01 1.9233828680046403e-01 1.0417954948508161e+00
 3.8447734951556994e-01 -4.3323764080781513e-01 1.9223867475778497e-01 1.0417770021132673e+00
 3.8427815806439314e-01 -4.3334139642334718e-01 1.9213907903219657e-01 1.0417585088849042e+00
 3.8407899926705730e-01 -4.3344513318845157e-01 1.9203949963352865e-01 1.0417400151650829e+00
 3.8387987314321859e-01 -4.3354885109344438e-01 1.9193993657160929e-01 1.0417215209549884e+00
 3.8368077971253006e-01 -4.3365255012864445e-01 1.9184038985626503e-01 1.0417030262576419e+00
 3.8348171899464145e-01 -4.3375623028437543e-01 1.9174085949732073e-01 1.0416845310779004e+00
 3.8328269100919943e-01 -4.3385989155095822e-01 1.9164134550459971e-01 1.0416660354224490e+00
 3.8308369577584683e-01 -4.3396353391872433e-01 1.9154184788792342e-01 1.0416475392997875e+00
 3.8288473331422385e-01 -4.3406715737800428e-01 1.9144236665711192e-01 1.0416290427202073e+00
 3.8268580364396743e-01 -4.3417076191912946e-01 1.9134290182198371e-01 1.0416105456957641e+00
 3.8248690678471103e-01 -4.3427434753244132e-01 1.9124345339235552e-01 1.0415920482402417e+00
 3.8228804275608536e-01 -4.3437791420827843e-01 1.9114402137804268e-01 1.0415735503691097e+00
 3.8208921157771658e-01 -4.3448146193698700e-01 1.9104460578885829e-01 1.0415550520994750e+00
 3.8189041326922979e-01 -4.3458499070891821e-01 1.9094520663461489e-01 1.0415365534500269e+00
 3.8169164785024456e-01 -4.3468850051442232e-01 1.9084582392512228e-01 1.0415180544409754e+00
 3.8149291534037877e-01 -4.3479199134386026e-01 1.9074645767018938e-01 1.0414995550939838e+00
 3.8129421575924655e-01 -4.3489546318759309e-01 1.9064710787962327e-01 1.0414810554320968e+00
 3.8109554912645816e-01 -4.3499891603598678e-01 1.9054777456322908e-01 1.0414625554796606e+00
 3.8089691546162219e-01 -4.3510234987941521e-01 1.9044845773081109e-01 1.0414440552622415e+00
 3.8069831478434185e-01 -4.3520576470825434e-01 1.9034915739217093e-01 1.0414255548065361e+00
 3.8049974711421952e-01 -4.3530916051288471e-01 1.9024987355710976e-01 1.0414070541402807e+00
 3.8030121247085202e-01 -4.3541253728369411e-01 1.9015060623542601e-01 1.0413885532921532e+00
 3.8010271087383435e-01 -4.3551589501107291e-01 1.9005135543691717e-01 1.0413700522916738e+00
 3.7990424234275810e-01 -4.3561923368541955e-01 1.8995212117137905e-01 1.0413515511691021e+00
 3.7970580689721051e-01 -4.3572255329713594e-01 1.8985290344860525e-01 1.0413330499553302e+00
 3.7950740455677723e-01 -4.3582585383662720e-01 1.8975370227838861e-01 1.0413145486817743e+00
 3.7930903534103905e-01 -4.3592913529431010e-01 1.8965451767051952e-01 1.0412960473802642e+00
 3.7911069926957514e-01 -4.3603239766060142e-01 1.8955534963478757e-01 1.0412775460829315e+00
 3.7891239636195972e-01 -4.3613564092592422e-01 1.8945619818097986e-01 1.0412590448220955e+00
 3.7871412663776460e-01 -4.3623886508070958e-01 1.8935706331888230e-01 1.0412405436301500e+00
 3.7851589011655873e-01 -4.3634207011538989e-01 1.8925794505827936e-01 1.0412220425394483e+00
 3.7831768681790634e-01 -4.3644525602040674e-01 1.8915884340895317e-01 1.0412035415821899e+00
 3.7811951676137034e-01 -4.3654842278620526e-01 1.8905975838068517e-01 1.0411850407903065e+00
 3.7792137996650865e-01 -4.3665157040323688e-01 1.8896068998325433e-01 1.0411665401953503e+00
 3.7772327645287679e-01 -4.3675469886195939e-01 1.8886163822643839e-01 1.0411480398283828e+00
 3.7752520624002689e-01 -4.3685780815283093e-01 1.8876260312001344e-01 1.0411295397198659e+00
 3.7732716934750749e-01 -4.3696089826632067e-01 1.8866358467375374e-01 1.0411110398995562e+00
 3.7712916579486433e-01 -4.3706396919289936e-01 1.8856458289743216e-01 1.0410925403964006e+00
 3.7693119560163929e-01 -4.3716702092304538e-01 1.8846559780081965e-01 1.0410740412384358e+00
 3.7673325878737141e-01 -4.3727005344724029e-01 1.8836662939368570e-01 1.0410555424526922e+00
 3.7653535537159605e-01 -4.3737306675597043e-01 1.8826767768579802e-01 1.0410370440651007e+00
 3.7633748537384581e-01 -4.3747606083972840e-01 1.8816874268692291e-01 1.0410185461004042e+00
 3.7613964881364947e-01 -4.3757903568900924e-01 1.8806982440682474e-01 1.0410000485820732e+00
 3.7594184571053274e-01 -4.3768199129431562e-01 1.8797092285526637e-01 1.0409815515322278e+00
 3.7574407608401850e-01 -4.3778492764614962e-01 1.8787203804200925e-01 1.0409630549715641e+00
 3.7554633995362491e-01 -4.3788784473502296e-01 1.8777316997681245e-01 1.0409445589192852e+00
 3.7534863733886831e-01 -4.3799074255144876e-01 1.8767431866943415e-01 1.0409260633930406e+00
 3.7515096825926098e-01 -4.3809362108594280e-01 1.8757548412963049e-01 1.0409075684088689e+00
 3.7495333273431225e-01 -4.3819648032902792e-01 1.8747666636715613e-01 1.0408890739811492e+00
 3.7475573078352775e-01 -4.3829932027122859e-01 1.8737786539176388e-01 1.0408705801225571e+00
 3.7455816242641043e-01 -4.3840214090307073e-01 1.8727908121320522e-01 1.0408520868440285e+00
 3.7436062768245876e-01 -4.3850494221508762e-01 1.8718031384122938e-01 1.0408335941547300e+00
 3.7416312657116957e-01 -4.3860772419781335e-01 1.8708156328558478e-01 1.0408151020620362e+00
 3.7396565911203467e-01 -4.3871048684178382e-01 1.8698282955601733e-01 1.0407966105715134e+00
 3.7376822532454368e-01 -4.3881323013753987e-01 1.8688411266227184e-01 1.0407781196869115e+00
 3.7357082522818263e-01 -4.3891595407562312e-01 1.8678541261409132e-01 1.0407596294101626e+00
 3.7337345884243350e-01 -4.3901865864657930e-01 1.8668672942121675e-01 1.0407411397413855e+00
 3.7317612618677654e-01 -4.3912134384095514e-01 1.8658806309338827e-01 1.0407226506788991e+00
 3.7297882728068660e-01 -4.3922400964929875e-01 1.8648941364034330e-01 1.0407041622192423e+00
 3.7278156214363745e-01 -4.3932665606216093e-01 1.8639078107181872e-01 1.0406856743571995e+00
 3.7258433079509756e-01 -4.3942928307009554e-01 1.8629216539754878e-01 1.0406671870858351e+00
 3.7238713325453315e-01 -4.3953189066365395e-01 1.8619356662726658e-01 1.0406487003965328e+00
 3.7218996954140704e-01 -4.3963447883339213e-01 1.8609498477070352e-01 1.0406302142790429e+00
 3.7199283967517777e-01 -4.3973704756986765e-01 1.8599641983758888e-01 1.0406117287215351e+00
 3.7179574367530238e-01 -4.3983959686363583e-01 1.8589787183765119e-01 1.0405932437106578e+00
 3.7159868156123232e-01 -4.3994212670525662e-01 1.8579934078061616e-01 1.0405747592316028e+00
 3.7140165335241798e-01 -4.4004463708528696e-01 1.8570082667620899e-01 1.0405562752681765e+00
 3.7120465906830441e-01 -4.4014712799428779e-01 1.8560232953415221e-01 1.0405377918028762e+00
 3.7100769872833445e-01 -4.4024959942281949e-01 1.8550384936416722e-01 1.0405193088169711e+00
 3.7081077235194759e-01 -4.4035205136144129e-01 1.8540538617597380e-01 1.0405008262905882e+00
 3.7061387995857886e-01 -4.4045448380071256e-01 1.8530693997928943e-01 1.0404823442028028e+00
 3.7041702156766182e-01 -4.4055689673119625e-01 1.8520851078383091e-01 1.0404638625317337e+00
 3.7022019719862487e-01 -4.4065929014345201e-01 1.8511009859931243e-01 1.0404453812546406e+00
 3.7002340687089397e-01 -4.4076166402804101e-01 1.8501170343544698e-01 1.0404269003480262e+00
 3.6982665060389158e-01 -4.4086401837552369e-01 1.8491332530194579e-01 1.0404084197877401e+00
 3.6962992841703685e-01 -4.4096635317646016e-01 1.8481496420851842e-01 1.0403899395490863e+00
 3.6943324032974567e-01 -4.4106866842141207e-01 1.8471662016487284e-01 1.0403714596069327e+00
 3.6923658636142975e-01 -4.4117096410093803e-01 1.8461829318071488e-01 1.0403529799358207e+00
 3.6903996653149856e-01 -4.4127324020559822e-01 1.8451998326574928e-01 1.0403345005100781e+00
 3.6884338085935753e-01 -4.4137549672595450e-01 1.8442169042967876e-01 1.0403160213039317e+00
 3.6864682936440896e-01 -4.4147773365256282e-01 1.8432341468220448e-01 1.0402975422916201e+00
 3.6845031206605156e-01 -4.4157995097598446e-01 1.8422515603302578e-01 1.0402790634475072e+00
 3.6825382898368125e-01 -4.4168214868677647e-01 1.8412691449184063e-01 1.0402605847461948e+00
 3.6805738013668959e-01 -4.4178432677550017e-01 1.8402869006834480e-01 1.0402421061626332e+00
 3.6786096554446551e-01 -4.4188648523271334e-01 1.8393048277223276e-01 1.0402236276722332e+00
 3.6766458522639434e-01 -4.4198862404897338e-01 1.8383229261319717e-01 1.0402051492509721e+00
 3.6746823920185806e-01 -4.4209074321483832e-01 1.8373411960092903e-01 1.0401866708755017e+00
 3.6727192749023524e-01 -4.4219284272086912e-01 1.8363596374511762e-01 1.0401681925232509e+00
 3.6707565011090099e-01 -4.4229492255762304e-01 1.8353782505545049e-01 1.0401497141725258e+00
 3.6687940708322764e-01 -4.4239698271565836e-01 1.8343970354161382e-01 1.0401312358026071e+00
 3.6668319842658276e-01 -4.4249902318553458e-01 1.8334159921329138e-01 1.0401127573938433e+00
 3.6648702416033180e-01 -4.4260104395781208e-01 1.8324351208016590e-01 1.0400942789277383e+00
 3.6629088430383633e-01 -4.4270304502305069e-01 1.8314544215191816e-01 1.0400758003870370e+00
 3.6609477887645470e-01 -4.4280502637180913e-01 1.8304738943822735e-01 1.0400573217558042e+00
 3.6589870789754181e-01 -4.4290698799465278e-01 1.8294935394877090e-01 1.0400388430194989e+00
 3.6570267138644835e-01 -4.4300892988214025e-01 1.8285133569322418e-01 1.0400203641650425e+00
 3.6550666936252352e-01 -4.4311085202483813e-01 1.8275333468126176e-01 1.0400018851808828e+00
 3.6531070184511105e-01 -4.4321275441331093e-01 1.8265535092255553e-01 1.0399834060570505e+00
 3.6511476885355243e-01 -4.4331463703812385e-01 1.8255738442677621e-01 1.0399649267852098e+00
 3.6491887040718546e-01 -4.4341649988984599e-01 1.8245943520359273e-01 1.0399464473587030e+00
 3.6472300652534467e-01 -4.4351834295904502e-01 1.8236150326267234e-01 1.0399279677725892e+00
 3.6452717722736122e-01 -4.4362016623629619e-01 1.8226358861368061e-01 1.0399094880236739e+00
 3.6433138253256175e-01 -4.4372196971216904e-01 1.8216569126628088e-01 1.0398910081105344e+00
 3.6413562246027170e-01 -4.4382375337724345e-01 1.8206781123013585e-01 1.0398725280335368e+00
 3.6393989702981100e-01 -4.4392551722209533e-01 1.8196994851490550e-01 1.0398540477948466e+00
 3.6374420626049703e-01 -4.4402726123730596e-01 1.8187210313024851e-01 1.0398355673984319e+00
 3.6354855017164395e-01 -4.4412898541346024e-01 1.8177427508582197e-01 1.0398170868500600e+00
 3.6335292878256209e-01 -4.4423068974114288e-01 1.8167646439128105e-01 1.0397986061572864e+00
 3.6315734211255879e-01 -4.4433237421094601e-01 1.8157867105627939e-01 1.0397801253294368e+00
 3.6296179018093699e-01 -4.4443403881346288e-01 1.8148089509046850e-01 1.0397616443775834e+00
 3.6276627300699787e-01 -4.4453568353928907e-01 1.8138313650349894e-01 1.0397431633145131e+00
 3.6257079061003739e-01 -4.4463730837902565e-01 1.8128539530501869e-01 1.0397246821546888e+00
 3.6237534300934915e-01 -4.4473891332327448e-01 1.8118767150467457e-01 1.0397062009142060e+00
 3.6217993022422307e-01 -4.4484049836264816e-01 1.8108996511211153e-01 1.0396877196107406e+00
 3.6198455227394566e-01 -4.4494206348775717e-01 1.8099227613697283e-01 1.0396692382634927e+00
 3.6178920917780022e-01 -4.4504360868921661e-01 1.8089460458890011e-01 1.0396507568931230e+00
 3.6159390095506566e-01 -4.4514513395764832e-01 1.8079695047753283e-01 1.0396322755216847e+00
 3.6139862762501868e-01 -4.4524663928367914e-01 1.8069931381250934e-01 1.0396137941725483e+00
 3.6120338920693174e-01 -4.4534812465793971e-01 1.8060169460346587e-01 1.0395953128703233e+00
 3.6100818572007415e-01 -4.4544959007106122e-01 1.8050409286003707e-01 1.0395768316407739e+00
 3.6081301718371173e-01 -4.4555103551368708e-01 1.8040650859185586e-01 1.0395583505107300e+00
 3.6061788361710712e-01 -4.4565246097646166e-01 1.8030894180855356e-01 1.0395398695079954e+00
 3.6042278503951874e-01 -4.4575386645003401e-01 1.8021139251975937e-01 1.0395213886612504e+00
 3.6022772147020227e-01 -4.4585525192505981e-01 1.8011386073510113e-01 1.0395029079999523e+00
 3.6003269292840967e-01 -4.4595661739220060e-01 1.8001634646420483e-01 1.0394844275542334e+00
 3.5983769943338961e-01 -4.4605796284211818e-01 1.7991884971669481e-01 1.0394659473547940e+00
 3.5964274100438703e-01 -4.4615928826548834e-01 1.7982137050219352e-01 1.0394474674327963e+00
 3.5944781766064371e-01 -4.4626059365298443e-01 1.7972390883032185e-01 1.0394289878197538e+00
 3.5925292942139797e-01 -4.4636187899528923e-01 1.7962646471069899e-01 1.0394105085474217e+00
 3.5905807630588393e-01 -4.4646314428308953e-01 1.7952903815294197e-01 1.0393920296476846e+00
 3.5886325833333316e-01 -4.4656438950707755e-01 1.7943162916666658e-01 1.0393735511524449e+00
 3.5866847552297343e-01 -4.4666561465795196e-01 1.7933423776148671e-01 1.0393550730935099e+00
 3.5847372789402909e-01 -4.4676681972641685e-01 1.7923686394701455e-01 1.0393365955024814e+00
 3.5827901546572116e-01 -4.4686800470318067e-01 1.7913950773286058e-01 1.0393181184106435e+00
 3.5808433825726615e-01 -4.4696916957895577e-01 1.7904216912863308e-01 1.0392996418488538e+00
 3.5788969628787903e-01 -4.4707031434446320e-01 1.7894484814393952e-01 1.0392811658474361e+00
 3.5769508957676943e-01 -4.4717143899042833e-01 1.7884754478838472e-01 1.0392626904360736e+00
 3.5750051814314443e-01 -4.4727254350757867e-01 1.7875025907157222e-01 1.0392442156437061e+00
 3.5730598200620778e-01 -4.4737362788665130e-01 1.7865299100310389e-01 1.0392257414984301e+00
 3.5711148118515873e-01 -4.4747469211838409e-01 1.7855574059257937e-01 1.0392072680274016e+00
 3.5691701569919465e-01 -4.4757573619352437e-01 1.7845850784959733e-01 1.0391887952567431e+00
 3.5672258556750758e-01 -4.4767676010281987e-01 1.7836129278375379e-01 1.0391703232114544e+00
 3.5652819080928794e-01 -4.4777776383702450e-01 1.7826409540464397e-01 1.0391518519153282e+00
 3.5633383144372099e-01 -4.4787874738689848e-01 1.7816691572186050e-01 1.0391333813908690e+00
 3.5613950748998952e-01 -4.4797971074320486e-01 1.7806975374499476e-01 1.0391149116592198e+00
 3.5594521896727277e-01 -4.4808065389670948e-01 1.7797260948363638e-01 1.0390964427400919e+00
 3.5575096589474547e-01 -4.4818157683818638e-01 1.7787548294737274e-01 1.0390779746517009e+00
 3.5555674829158068e-01 -4.4828247955840994e-01 1.7777837414579034e-01 1.0390595074107083e+00
 3.5536256617694584e-01 -4.4838336204816082e-01 1.7768128308847292e-01 1.0390410410321707e+00
 3.5516841957000700e-01 -4.4848422429822082e-01 1.7758420978500350e-01 1.0390225755294924e+00
 3.5497430848992495e-01 -4.4858506629937717e-01 1.7748715424496248e-01 1.0390041109143884e+00
 3.5478023295585787e-01 -4.4868588804242004e-01 1.7739011647792893e-01 1.0389856471968497e+00
 3.5458619298696054e-01 -4.4878668951814304e-01 1.7729309649348027e-01 1.0389671843851189e+00
 3.5439218860238308e-01 -4.4888747071734181e-01 1.7719609430119154e-01 1.0389487224856706e+00
 3.5419821982127414e-01 -4.4898823163081569e-01 1.7709910991063707e-01 1.0389302615031997e+00
 3.5400428666277683e-01 -4.4908897224936772e-01 1.7700214333138842e-01 1.0389118014406153e+00
 3.5381038914603169e-01 -4.4918969256379976e-01 1.7690519457301584e-01 1.0388933422990443e+00
 3.5361652729017595e-01 -4.4929039256492165e-01 1.7680826364508798e-01 1.0388748840778386e+00
 3.5342270111434276e-01 -4.4939107224353869e-01 1.7671135055717138e-01 1.0388564267745917e+00
 3.5322891063766199e-01 -4.4949173159046385e-01 1.7661445531883099e-01 1.0388379703851613e+00
 3.5303515587926049e-01 -4.4959237059651064e-01 1.7651757793963024e-01 1.0388195149036985e+00
 3.5284143685826036e-01 -4.4969298925249157e-01 1.7642071842913018e-01 1.0388010603226834e+00
 3.5264775359378114e-01 -4.4979358754922283e-01 1.7632387679689057e-01 1.0387826066329688e+00
 3.5245410610493871e-01 -4.4989416547752226e-01 1.7622705305246936e-01 1.0387641538238281e+00
 3.5226049441084528e-01 -4.4999472302820792e-01 1.7613024720542264e-01 1.0387457018830113e+00
 3.5206691853060990e-01 -4.5009526019209850e-01 1.7603345926530495e-01 1.0387272507968044e+00
 3.5187337848333672e-01 -4.5019577696001511e-01 1.7593668924166836e-01 1.0387088005500984e+00
 3.5167987428812869e-01 -4.5029627332277933e-01 1.7583993714406435e-01 1.0386903511264594e+00
 3.5148640596408293e-01 -4.5039674927121243e-01 1.7574320298204146e-01 1.0386719025082067e+00
 3.5129297353029443e-01 -4.5049720479613570e-01 1.7564648676514721e-01 1.0386534546764954e+00
 3.5109957700585409e-01 -4.5059763988837409e-01 1.7554978850292705e-01 1.0386350076114022e+00
 3.5090621640984937e-01 -4.5069805453874923e-01 1.7545310820492468e-01 1.0386165612920162e+00
 3.5071289176136455e-01 -4.5079844873808644e-01 1.7535644588068228e-01 1.0385981156965347e+00
 3.5051960307947916e-01 -4.5089882247720542e-01 1.7525980153973958e-01 1.0385796708023600e+00
 3.5032635038327103e-01 -4.5099917574693460e-01 1.7516317519163552e-01 1.0385612265862012e+00
 3.5013313369181276e-01 -4.5109950853809477e-01 1.7506656684590638e-01 1.0385427830241780e+00
 3.4993995302417419e-01 -4.5119982084151156e-01 1.7496997651208709e-01 1.0385243400919268e+00
 3.4974680839942196e-01 -4.5130011264800629e-01 1.7487340419971098e-01 1.0385058977647086e+00
 3.4955369983661766e-01 -4.5140038394840415e-01 1.7477684991830883e-01 1.0384874560175184e+00
 3.4936062735482165e-01 -4.5150063473353180e-01 1.7468031367741083e-01 1.0384690148251956e+00
 3.4916759097308808e-01 -4.5160086499420593e-01 1.7458379548654404e-01 1.0384505741625354e+00
 3.4897459071047016e-01 -4.5170107472125665e-01 1.7448729535523508e-01 1.0384321340043989e+00
 3.4878162658601530e-01 -4.5180126390550268e-01 1.7439081329300765e-01 1.0384136943258251e+00
 3.4858869861876873e-01 -4.5190143253776982e-01 1.7429434930938437e-01 1.0383952551021400e+00
 3.4839580682777177e-01 -4.5200158060888174e-01 1.7419790341388589e-01 1.0383768163090663e+00
 3.4820295123206135e-01 -4.5210170810965994e-01 1.7410147561603068e-01 1.0383583779228300e+00
 3.4801013185067270e-01 -4.5220181503092893e-01 1.7400506592533635e-01 1.0383399399202662e+00
 3.4781734870263536e-01 -4.5230190136351373e-01 1.7390867435131768e-01 1.0383215022789223e+00
 3.4762460180697663e-01 -4.5240196709823477e-01 1.7381230090348831e-01 1.0383030649771572e+00
 3.4743189118271994e-01 -4.5250201222592068e-01 1.7371594559135997e-01 1.0382846279942388e+00
 3.4723921684888492e-01 -4.5260203673739163e-01 1.7361960842444246e-01 1.0382661913104376e+00
 3.4704657882448814e-01 -4.5270204062347463e-01 1.7352328941224407e-01 1.0382477549071152e+00
 3.4685397712854132e-01 -4.5280202387499668e-01 1.7342698856427066e-01 1.0382293187668101e+00
 3.4666141178005472e-01 -4.5290198648278251e-01 1.7333070589002736e-01 1.0382108828733183e+00
 3.4646888279803267e-01 -4.5300192843766174e-01 1.7323444139901634e-01 1.0381924472117676e+00
 3.4627639020147766e-01 -4.5310184973045942e-01 1.7313819510073883e-01 1.0381740117686893e+00
 3.4608393400938758e-01 -4.5320175035200883e-01 1.7304196700469379e-01 1.0381555765320820e+00
 3.4589151424075743e-01 -4.5330163029313730e-01 1.7294575712037871e-01 1.0381371414914715e+00
 3.4569913091457832e-01 -4.5340148954467929e-01 1.7284956545728916e-01 1.0381187066379631e+00
 3.4550678404983731e-01 -4.5350132809746768e-01 1.7275339202491866e-01 1.0381002719642887e+00
 3.4531447366551843e-01 -4.5360114594234058e-01 1.7265723683275921e-01 1.0380818374648471e+00
 3.4512219978060210e-01 -4.5370094307013237e-01 1.7256109989030105e-01 1.0380634031357383e+00
 3.4492996241406487e-01 -4.5380071947168377e-01 1.7246498120703244e-01 1.0380449689747906e+00
 3.4473776158487979e-01 -4.5390047513783821e-01 1.7236888079243989e-01 1.0380265349815818e+00
 3.4454559731201673e-01 -4.5400021005943697e-01 1.7227279865600836e-01 1.0380081011574513e+00
 3.4435346961444085e-01 -4.5409992422733025e-01 1.7217673480722043e-01 1.0379896675055087e+00
 3.4416137851111478e-01 -4.5419961763236616e-01 1.7208068925555739e-01 1.0379712340306326e+00
 3.4396932402099711e-01 -4.5429929026539906e-01 1.7198466201049856e-01 1.0379528007394641e+00
 3.4377730616304286e-01 -4.5439894211728249e-01 1.7188865308152143e-01 1.0379343676403925e+00
 3.4358532495620364e-01 -4.5449857317887526e-01 1.7179266247810182e-01 1.0379159347435356e+00
 3.4339338041942657e-01 -4.5459818344104302e-01 1.7169669020971329e-01 1.0378975020607106e+00
 3.4320147257165673e-01 -4.5469777289464919e-01 1.7160073628582836e-01 1.0378790696054017e+00
 3.4300960143183368e-01 -4.5479734153056489e-01 1.7150480071591684e-01 1.0378606373927184e+00
 3.4281776701889544e-01 -4.5489688933966377e-01 1.7140888350944772e-01 1.0378422054393492e+00
 3.4262596935177447e-01 -4.5499641631282312e-01 1.7131298467588724e-01 1.0378237737635081e+00
 3.4243420844940065e-01 -4.5509592244092406e-01 1.7121710422470032e-01 1.0378053423848763e+00
 3.4224248433070037e-01 -4.5519540771485711e-01 1.7112124216535018e-01 1.0377869113245368e+00
 3.4205079701459529e-01 -4.5529487212550740e-01 1.7102539850729764e-01 1.0377684806049043e+00
 3.4185914652000510e-01 -4.5539431566377575e-01 1.7092957326000255e-01 1.0377500502496506e+00
 3.4166753286584395e-01 -4.5549373832055989e-01 1.7083376643292197e-01 1.0377316202836238e+00
 3.4147595607102449e-01 -4.5559314008676455e-01 1.7073797803551224e-01 1.0377131907327632e+00
 3.4128441615445371e-01 -4.5569252095330015e-01 1.7064220807722685e-01 1.0376947616240115e+00
 3.4109291313503609e-01 -4.5579188091108186e-01 1.7054645656751805e-01 1.0376763329852206e+00
 3.4090144703167258e-01 -4.5589121995102949e-01 1.7045072351583629e-01 1.0376579048450556e+00
 3.4071001786325927e-01 -4.5599053806406881e-01 1.7035500893162964e-01 1.0376394772328961e+00
 3.4051862564869045e-01 -4.5608983524113023e-01 1.7025931282434523e-01 1.0376210501787329e+00
 3.4032727040685512e-01 -4.5618911147314944e-01 1.7016363520342756e-01 1.0376026237130633e+00
 3.4013595215663944e-01 -4.5628836675106532e-01 1.7006797607831972e-01 1.0375841978667857e+00
 3.3994467091692587e-01 -4.5638760106582787e-01 1.6997233545846294e-01 1.0375657726710901e+00
 3.3975342670659298e-01 -4.5648681440838679e-01 1.6987671335329649e-01 1.0375473481573494e+00
 3.3956221954451626e-01 -4.5658600676969952e-01 1.6978110977225813e-01 1.0375289243570101e+00
 3.3937104944956642e-01 -4.5668517814072879e-01 1.6968552472478321e-01 1.0375105013014816e+00
 3.3917991644061146e-01 -4.5678432851244344e-01 1.6958995822030573e-01 1.0374920790220254e+00
 3.3898882053651552e-01 -4.5688345787581419e-01 1.6949441026825776e-01 1.0374736575496479e+00
 3.3879776175613896e-01 -4.5698256622182271e-01 1.6939888087806948e-01 1.0374552369149905e+00
 3.3860674011833858e-01 -4.5708165354145036e-01 1.6930337005916929e-01 1.0374368171482229e+00
 3.3841575564196741e-01 -4.5718071982568820e-01 1.6920787782098370e-01 1.0374183982789384e+00
 3.3822480834587515e-01 -4.5727976506552881e-01 1.6911240417293757e-01 1.0373999803360516e+00
 3.3803389824890695e-01 -4.5737878925197178e-01 1.6901694912445347e-01 1.0373815633476982e+00
 3.3784302536990529e-01 -4.5747779237602376e-01 1.6892151268495265e-01 1.0373631473411373e+00
 3.3765218972770850e-01 -4.5757677442869149e-01 1.6882609486385425e-01 1.0373447323426594e+00
 3.3746139134115127e-01 -4.5767573540099016e-01 1.6873069567057564e-01 1.0373263183774959e+00
 3.3727063022906456e-01 -4.5777467528393917e-01 1.6863531511453228e-01 1.0373079054697338e+00
 3.3707990641027619e-01 -4.5787359406856060e-01 1.6853995320513809e-01 1.0372894936422348e+00
 3.3688921990360920e-01 -4.5797249174588323e-01 1.6844460995180460e-01 1.0372710829165588e+00
 3.3669857072788389e-01 -4.5807136830694090e-01 1.6834928536394195e-01 1.0372526733128942e+00
 3.3650795890191659e-01 -4.5817022374276761e-01 1.6825397945095830e-01 1.0372342648499906e+00
 3.3631738444451992e-01 -4.5826905804440454e-01 1.6815869222225996e-01 1.0372158575450998e+00
 3.3612684737450305e-01 -4.5836787120289729e-01 1.6806342368725152e-01 1.0371974514139213e+00
 3.3593634771067055e-01 -4.5846666320929341e-01 1.6796817385533527e-01 1.0371790464705546e+00
 3.3574588547182493e-01 -4.5856543405464456e-01 1.6787294273591247e-01 1.0371606427274573e+00
 3.3555546067676323e-01 -4.5866418373000839e-01 1.6777773033838161e-01 1.0371422401954102e+00
 3.3536507334428006e-01 -4.5876291222644239e-01 1.6768253667214003e-01 1.0371238388834871e+00
 3.3517472349316602e-01 -4.5886161953500632e-01 1.6758736174658301e-01 1.0371054387990344e+00
 3.3498441114220723e-01 -4.5896030564676898e-01 1.6749220557110361e-01 1.0370870399476553e+00
 3.3479413631018767e-01 -4.5905897055279443e-01 1.6739706815509384e-01 1.0370686423332005e+00
 3.3460389901588566e-01 -4.5915761424415613e-01 1.6730194950794283e-01 1.0370502459577675e+00
 3.3441369927807807e-01 -4.5925623671192467e-01 1.6720684963903903e-01 1.0370318508217056e+00
 3.3422353711553598e-01 -4.5935483794717624e-01 1.6711176855776799e-01 1.0370134569236271e+00
 3.3403341254702784e-01 -4.5945341794098815e-01 1.6701670627351392e-01 1.0369950642604278e+00
 3.3384332559131863e-01 -4.5955197668443959e-01 1.6692166279565931e-01 1.0369766728273102e+00
 3.3365327626716818e-01 -4.5965051416861347e-01 1.6682663813358409e-01 1.0369582826178179e+00
 3.3346326459333486e-01 -4.5974903038458992e-01 1.6673163229666743e-01 1.0369398936238727e+00
 3.3327329058857086e-01 -4.5984752532345419e-01 1.6663664529428543e-01 1.0369215058358203e+00
 3.3308335427162694e-01 -4.5994599897629185e-01 1.6654167713581347e-01 1.0369031192424807e+00
 3.3289345566124845e-01 -4.6004445133419147e-01 1.6644672783062422e-01 1.0368847338312053e+00
 3.3270359477617767e-01 -4.6014288238823930e-01 1.6635179738808883e-01 1.0368663495879404e+00
 3.3251377163515317e-01 -4.6024129212952536e-01 1.6625688581757658e-01 1.0368479664972945e+00
 3.3232398625690984e-01 -4.6033968054913976e-01 1.6616199312845492e-01 1.0368295845426119e+00
 3.3213423866017899e-01 -4.6043804763817447e-01 1.6606711933008950e-01 1.0368112037060511e+00
 3.3194452886368730e-01 -4.6053639338771857e-01 1.6597226443184365e-01 1.0367928239686677e+00
 3.3175485688615869e-01 -4.6063471778886439e-01 1.6587742844307934e-01 1.0367744453105019e+00
 3.3156522274631317e-01 -4.6073302083270468e-01 1.6578261137315659e-01 1.0367560677106689e+00
 3.3137562646286678e-01 -4.6083130251033250e-01 1.6568781323143339e-01 1.0367376911474537e+00
 3.3118606805453188e-01 -4.6092956281284142e-01 1.6559303402726594e-01 1.0367193155984102e+00
 3.3099654754001745e-01 -4.6102780173132296e-01 1.6549827377000872e-01 1.0367009410404606e+00
 3.3080706493802786e-01 -4.6112601925687258e-01 1.6540353246901393e-01 1.0366825674499986e+00
 3.3061762026726466e-01 -4.6122421538058234e-01 1.6530881013363233e-01 1.0366641948029955e+00
 3.3042821354642515e-01 -4.6132239009354770e-01 1.6521410677321258e-01 1.0366458230751068e+00
 3.3023884479420301e-01 -4.6142054338686012e-01 1.6511942239710151e-01 1.0366274522417795e+00
 3.3004951402928834e-01 -4.6151867525161594e-01 1.6502475701464417e-01 1.0366090822783613e+00
 3.2986022127036724e-01 -4.6161678567890541e-01 1.6493011063518362e-01 1.0365907131602106e+00
 3.2967096653612243e-01 -4.6171487465982597e-01 1.6483548326806122e-01 1.0365723448628039e+00
 3.2948174984523210e-01 -4.6181294218547164e-01 1.6474087492261605e-01 1.0365539773618460e+00
 3.2929257121637134e-01 -4.6191098824693605e-01 1.6464628560818567e-01 1.0365356106333761e+00
 3.2910343066821152e-01 -4.6200901283531193e-01 1.6455171533410576e-01 1.0365172446538760e+00
 3.2891432821941990e-01 -4.6210701594169618e-01 1.6445716410970995e-01 1.0364988794003729e+00
 3.2872526388866058e-01 -4.6220499755718170e-01 1.6436263194433029e-01 1.0364805148505425e+00
 3.2853623769459245e-01 -4.6230295767286789e-01 1.6426811884729622e-01 1.0364621509828089e+00
 3.2834724965587292e-01 -4.6240089627984621e-01 1.6417362482793646e-01 1.0364437877764419e+00
 3.2815829979115335e-01 -4.6249881336921372e-01 1.6407914989557668e-01 1.0364254252116485e+00
 3.2796938811908283e-01 -4.6259670893206861e-01 1.6398469405954141e-01 1.0364070632696658e+00
 3.2778051465830632e-01 -4.6269458295950827e-01 1.6389025732915316e-01 1.0363887019328444e+00
 3.2759167942746409e-01 -4.6279243544262894e-01 1.6379583971373204e-01 1.0363703411847307e+00
 3.2740288244519461e-01 -4.6289026637253106e-01 1.6370144122259730e-01 1.0363519810101431e+00
 3.2721412373013020e-01 -4.6298807574031664e-01 1.6360706186506510e-01 1.0363336213952448e+00
 3.2702540330090163e-01 -4.6308586353708614e-01 1.6351270165045081e-01 1.0363152623276091e+00
 3.2683672117613427e-01 -4.6318362975394256e-01 1.6341836058806714e-01 1.0362969037962808e+00
 3.2664807737445029e-01 -4.6328137438198957e-01 1.6332403868722514e-01 1.0362785457918313e+00
 3.2645947191446861e-01 -4.6337909741233296e-01 1.6322973595723431e-01 1.0362601883064080e+00
 3.2627090481480286e-01 -4.6347679883608250e-01 1.6313545240740143e-01 1.0362418313337765e+00
 3.2608237609406504e-01 -4.6357447864434576e-01 1.6304118804703252e-01 1.0362234748693582e+00
 3.2589388577086115e-01 -4.6367213682823616e-01 1.6294694288543057e-01 1.0362051189102599e+00
 3.2570543386379536e-01 -4.6376977337886544e-01 1.6285271693189768e-01 1.0361867634552975e+00
 3.2551702039146646e-01 -4.6386738828735335e-01 1.6275851019573323e-01 1.0361684085050133e+00
 3.2532864537247030e-01 -4.6396498154481697e-01 1.6266432268623515e-01 1.0361500540616853e+00
 3.2514030882539907e-01 -4.6406255314237832e-01 1.6257015441269954e-01 1.0361317001293313e+00
 3.2495201076884001e-01 -4.6416010307116184e-01 1.6247600538442000e-01 1.0361133467137054e+00
 3.2476375122137852e-01 -4.6425763132229680e-01 1.6238187561068926e-01 1.0360949938222876e+00
 3.2457553020159413e-01 -4.6435513788691180e-01 1.6228776510079707e-01 1.0360766414642666e+00
 3.2438734772806388e-01 -4.6445262275614285e-01 1.6219367386403194e-01 1.0360582896505171e+00
 3.2419920381936063e-01 -4.6455008592112912e-01 1.6209960190968031e-01 1.0360399383935683e+00
 3.2401109849405346e-01 -4.6464752737300963e-01 1.6200554924702673e-01 1.0360215877075687e+00
 3.2382303177070787e-01 -4.6474494710293213e-01 1.6191151588535393e-01 1.0360032376082420e+00
 3.2363500366788472e-01 -4.6484234510204325e-01 1.6181750183394236e-01 1.0359848881128388e+00
 3.2344701420414196e-01 -4.6493972136150097e-01 1.6172350710207098e-01 1.0359665392400810e+00
 3.2325906339803340e-01 -4.6503707587246002e-01 1.6162953169901670e-01 1.0359481910101014e+00
 3.2307115126810904e-01 -4.6513440862608424e-01 1.6153557563405452e-01 1.0359298434443773e+00
 3.2288327783291509e-01 -4.6523171961353982e-01 1.6144163891645755e-01 1.0359114965656593e+00
 3.2269544311099407e-01 -4.6532900882599815e-01 1.6134772155549704e-01 1.0358931503978945e+00
 3.2250764712088403e-01 -4.6542627625463606e-01 1.6125382356044202e-01 1.0358748049661457e+00
 3.2231988988112015e-01 -4.6552352189063317e-01 1.6115994494056007e-01 1.0358564602965059e+00
 3.2213217141023304e-01 -4.6562074572517798e-01 1.6106608570511652e-01 1.0358381164160089e+00
 3.2194449172674994e-01 -4.6571794774946029e-01 1.6097224586337497e-01 1.0358197733525365e+00
 3.2175685084919409e-01 -4.6581512795467739e-01 1.6087842542459704e-01 1.0358014311347219e+00
 3.2156924879608484e-01 -4.6591228633202875e-01 1.6078462439804242e-01 1.0357830897918505e+00
 3.2138168558593810e-01 -4.6600942287272051e-01 1.6069084279296905e-01 1.0357647493537585e+00
 3.2119416123726474e-01 -4.6610653756796910e-01 1.6059708061863237e-01 1.0357464098507290e+00
 3.2100667576857372e-01 -4.6620363040898649e-01 1.6050333788428686e-01 1.0357280713133856e+00
 3.2081922919836847e-01 -4.6630070138699753e-01 1.6040961459918424e-01 1.0357097337725869e+00
 3.2063182154514941e-01 -4.6639775049322885e-01 1.6031591077257470e-01 1.0356913972593182e+00
 3.2044445282741307e-01 -4.6649477771891457e-01 1.6022222641370654e-01 1.0356730618045831e+00
 3.2025712306365139e-01 -4.6659178305529397e-01 1.6012856153182570e-01 1.0356547274392953e+00
 3.2006983227235403e-01 -4.6668876649361068e-01 1.6003491613617701e-01 1.0356363941941715e+00
 3.1988258047200485e-01 -4.6678572802511187e-01 1.5994129023600243e-01 1.0356180620996234e+00
 3.1969536768108592e-01 -4.6688266764105257e-01 1.5984768384054296e-01 1.0355997311856524e+00
 3.1950819391807356e-01 -4.6697958533269379e-01 1.5975409695903678e-01 1.0355814014817455e+00
 3.1932105920144138e-01 -4.6707648109129846e-01 1.5966052960072069e-01 1.0355630730167735e+00
 3.1913396354965906e-01 -4.6717335490813672e-01 1.5956698177482953e-01 1.0355447458188907e+00
 3.1894690698119144e-01 -4.6727020677448461e-01 1.5947345349059572e-01 1.0355264199154379e+00
 3.1875988951450135e-01 -4.6736703668162138e-01 1.5937994475725067e-01 1.0355080953328506e+00
 3.1857291116804587e-01 -4.6746384462083207e-01 1.5928645558402293e-01 1.0354897720965661e+00
 3.1838597196027923e-01 -4.6756063058340513e-01 1.5919298598013962e-01 1.0354714502309399e+00
 3.1819907190965158e-01 -4.6765739456063576e-01 1.5909953595482579e-01 1.0354531297591627e+00
 3.1801221103460936e-01 -4.6775413654382203e-01 1.5900610551730468e-01 1.0354348107031832e+00
 3.1782538935359506e-01 -4.6785085652426767e-01 1.5891269467679753e-01 1.0354164930836358e+00
 3.1763860688504664e-01 -4.6794755449327824e-01 1.5881930344252332e-01 1.0353981769197735e+00
 3.1745186364739969e-01 -4.6804423044216614e-01 1.5872593182369985e-01 1.0353798622294064e+00
 3.1726515965908431e-01 -4.6814088436224732e-01 1.5863257982954215e-01 1.0353615490288441e+00
 3.1707849493852774e-01 -4.6823751624484111e-01 1.5853924746926387e-01 1.0353432373328473e+00
 3.1689186950415299e-01 -4.6833412608127023e-01 1.5844593475207649e-01 1.0353249271545828e+00
 3.1670528337437931e-01 -4.6843071386286095e-01 1.5835264168718965e-01 1.0353066185055850e+00
 3.1651873656762214e-01 -4.6852727958094365e-01 1.5825936828381107e-01 1.0352883113957252e+00
 3.1633222910229258e-01 -4.6862382322685292e-01 1.5816611455114629e-01 1.0352700058331858e+00
 3.1614576099679842e-01 -4.6872034479192370e-01 1.5807288049839921e-01 1.0352517018244431e+00
 3.1595933226954309e-01 -4.6881684426749604e-01 1.5797966613477155e-01 1.0352333993742535e+00
 3.1577294293892666e-01 -4.6891332164491162e-01 1.5788647146946333e-01 1.0352150984856503e+00
 3.1558659302334485e-01 -4.6900977691551660e-01 1.5779329651167243e-01 1.0351967991599447e+00
 3.1540028254118990e-01 -4.6910621007065700e-01 1.5770014127059495e-01 1.0351785013967338e+00
 3.1521401151084949e-01 -4.6920262110168243e-01 1.5760700575542474e-01 1.0351602051939164e+00
 3.1502777995070808e-01 -4.6929900999994484e-01 1.5751388997535404e-01 1.0351419105477140e+00
 3.1484158787914601e-01 -4.6939537675679865e-01 1.5742079393957301e-01 1.0351236174527001e+00
 3.1465543531453960e-01 -4.6949172136359896e-01 1.5732771765726980e-01 1.0351053259018335e+00
 3.1446932227526175e-01 -4.6958804381170238e-01 1.5723466113763088e-01 1.0350870358865008e+00
 3.1428324877968017e-01 -4.6968434409246868e-01 1.5714162438984008e-01 1.0350687473965623e+00
 3.1409721484616077e-01 -4.6978062219725936e-01 1.5704860742308038e-01 1.0350504604204060e+00
 3.1391122049306341e-01 -4.6987687811743239e-01 1.5695561024653171e-01 1.0350321749450058e+00
 3.1372526573874532e-01 -4.6997311184435453e-01 1.5686263286937266e-01 1.0350138909559858e+00
 3.1353935060155963e-01 -4.7006932336938756e-01 1.5676967530077981e-01 1.0349956084376908e+00
 3.1335347509985534e-01 -4.7016551268389556e-01 1.5667673754992767e-01 1.0349773273732592e+00
 3.1316763925197777e-01 -4.7026167977924582e-01 1.5658381962598888e-01 1.0349590477447039e+00
 3.1298184307626759e-01 -4.7035782464680376e-01 1.5649092153813379e-01 1.0349407695329951e+00
 3.1279608659106312e-01 -4.7045394727793521e-01 1.5639804329553156e-01 1.0349224927181475e+00
 3.1261036981469692e-01 -4.7055004766400976e-01 1.5630518490734846e-01 1.0349042172793133e+00
 3.1242469276549889e-01 -4.7064612579639414e-01 1.5621234638274945e-01 1.0348859431948745e+00
 3.1223905546179453e-01 -4.7074218166645559e-01 1.5611952773089727e-01 1.0348676704425426e+00
 3.1205345792190553e-01 -4.7083821526556374e-01 1.5602672896095277e-01 1.0348493989994583e+00
 3.1186790016414989e-01 -4.7093422658508838e-01 1.5593395008207495e-01 1.0348311288422938e+00
 3.1168238220684075e-01 -4.7103021561639996e-01 1.5584119110342037e-01 1.0348128599473563e+00
 3.1149690406828889e-01 -4.7112618235086312e-01 1.5574845203414445e-01 1.0347945922906954e+00
 3.1131146576679958e-01 -4.7122212677985159e-01 1.5565573288339979e-01 1.0347763258482083e+00
 3.1112606732067505e-01 -4.7131804889473516e-01 1.5556303366033752e-01 1.0347580605957476e+00
 3.1094070874821339e-01 -4.7141394868688291e-01 1.5547035437410670e-01 1.0347397965092282e+00
 3.1075539006770880e-01 -4.7150982614766584e-01 1.5537769503385440e-01 1.0347215335647351e+00
 3.1057011129745171e-01 -4.7160568126845381e-01 1.5528505564872586e-01 1.0347032717386291e+00
 3.1038487245572799e-01 -4.7170151404062016e-01 1.5519243622786399e-01 1.0346850110076518e+00
 3.1019967356082012e-01 -4.7179732445553257e-01 1.5509983678041006e-01 1.0346667513490306e+00
 3.1001451463100660e-01 -4.7189311250456573e-01 1.5500725731550330e-01 1.0346484927405788e+00
 3.0982939568456175e-01 -4.7198887817909041e-01 1.5491469784228087e-01 1.0346302351607966e+00
 3.0964431673975623e-01 -4.7208462147048014e-01 1.5482215836987812e-01 1.0346119785889667e+00
 3.0945927781485649e-01 -4.7218034237010836e-01 1.5472963890742825e-01 1.0345937230052484e+00
 3.0927427892812542e-01 -4.7227604086934799e-01 1.5463713946406271e-01 1.0345754683907689e+00
 3.0908932009782120e-01 -4.7237171695957453e-01 1.5454466004891060e-01 1.0345572147277069e+00
 3.0890440134219882e-01 -4.7246737063216382e-01 1.5445220067109941e-01 1.0345389619993781e+00
 3.0871952267950892e-01 -4.7256300187849309e-01 1.5435976133975446e-01 1.0345207101903111e+00
 3.0853468412799834e-01 -4.7265861068993742e-01 1.5426734206399917e-01 1.0345024592863206e+00
 3.0834988570590993e-01 -4.7275419705787958e-01 1.5417494285295497e-01 1.0344842092745761e+00
 3.0816512743148283e-01 -4.7284976097369774e-01 1.5408256371574142e-01 1.0344659601436639e+00
 3.0798040932295145e-01 -4.7294530242877553e-01 1.5399020466147573e-01 1.0344477118836448e+00
 3.0779573139854693e-01 -4.7304082141449255e-01 1.5389786569927347e-01 1.0344294644861047e+00
 3.0761109367649625e-01 -4.7313631792224031e-01 1.5380554683824813e-01 1.0344112179442011e+00
 3.0742649617502255e-01 -4.7323179194339959e-01 1.5371324808751127e-01 1.0343929722527010e+00
 3.0724193891234491e-01 -4.7332724346936628e-01 1.5362096945617246e-01 1.0343747274080148e+00
 3.0705742190667790e-01 -4.7342267249152770e-01 1.5352871095333895e-01 1.0343564834082226e+00
 3.0687294517623337e-01 -4.7351807900127929e-01 1.5343647258811668e-01 1.0343382402530943e+00
 3.0668850873921794e-01 -4.7361346299001783e-01 1.5334425436960897e-01 1.0343199979441020e+00
 3.0650411261383481e-01 -4.7370882444914186e-01 1.5325205630691741e-01 1.0343017564844283e+00
 3.0631975681828350e-01 -4.7380416337005321e-01 1.5315987840914175e-01 1.0342835158789649e+00
 3.0613544137075832e-01 -4.7389947974415952e-01 1.5306772068537916e-01 1.0342652761343067e+00
 3.0595116628945163e-01 -4.7399477356286723e-01 1.5297558314472581e-01 1.0342470372587389e+00
 3.0576693159254964e-01 -4.7409004481758860e-01 1.5288346579627482e-01 1.0342287992622159e+00
 3.0558273729823654e-01 -4.7418529349973859e-01 1.5279136864911827e-01 1.0342105621563358e+00
 3.0539858342469073e-01 -4.7428051960073742e-01 1.5269929171234536e-01 1.0341923259543073e+00
 3.0521446999008789e-01 -4.7437572311200693e-01 1.5260723499504394e-01 1.0341740906709114e+00
 3.0503039701259943e-01 -4.7447090402497261e-01 1.5251519850629972e-01 1.0341558563224542e+00
 3.0484636451039188e-01 -4.7456606233106757e-01 1.5242318225519594e-01 1.0341376229267181e+00
 3.0466237250162964e-01 -4.7466119802172585e-01 1.5233118625081482e-01 1.0341193905029036e+00
 3.0447842100447087e-01 -4.7475631108838545e-01 1.5223921050223543e-01 1.0341011590715665e+00
 3.0429451003707186e-01 -4.7485140152249100e-01 1.5214725501853593e-01 1.0340829286545516e+00
 3.0411063961758317e-01 -4.7494646931549234e-01 1.5205531980879158e-01 1.0340646992749187e+00
 3.0392680976415232e-01 -4.7504151445884024e-01 1.5196340488207616e-01 1.0340464709568660e+00
 3.0374302049492291e-01 -4.7513653694399383e-01 1.5187151024746146e-01 1.0340282437256474e+00
 3.0355927182803338e-01 -4.7523153676241536e-01 1.5177963591401669e-01 1.0340100176074873e+00
 3.0337556378162001e-01 -4.7532651390557101e-01 1.5168778189081000e-01 1.0339917926294913e+00
 3.0319189637381327e-01 -4.7542146836493632e-01 1.5159594818690664e-01 1.0339735688195515e+00
 3.0300826962274074e-01 -4.7551640013198715e-01 1.5150413481137037e-01 1.0339553462062518e+00
 3.0282468354652564e-01 -4.7561130919820638e-01 1.5141234177326282e-01 1.0339371248187685e+00
 3.0264113816328725e-01 -4.7570619555508109e-01 1.5132056908164362e-01 1.0339189046867694e+00
 3.0245763349114080e-01 -4.7580105919410642e-01 1.5122881674557040e-01 1.0339006858403101e+00
 3.0227416954819719e-01 -4.7589590010678040e-01 1.5113708477409860e-01 1.0338824683097312e+00
 3.0209074635256378e-01 -4.7599071828460693e-01 1.5104537317628189e-01 1.0338642521255506e+00
 3.0190736392234357e-01 -4.7608551371909447e-01 1.5095368196117179e-01 1.0338460373183584e+00
 3.0172402227563594e-01 -4.7618028640175758e-01 1.5086201113781797e-01 1.0338278239187113e+00
 3.0154072143053579e-01 -4.7627503632411700e-01 1.5077036071526789e-01 1.0338096119570248e+00
 3.0135746140513425e-01 -4.7636976347769666e-01 1.5067873070256713e-01 1.0337914014634677e+00
 3.0117424221751843e-01 -4.7646446785402713e-01 1.5058712110875921e-01 1.0337731924678588e+00
 3.0099106388577146e-01 -4.7655914944464389e-01 1.5049553194288573e-01 1.0337549849995620e+00
 3.0080792642797183e-01 -4.7665380824108666e-01 1.5040396321398591e-01 1.0337367790873850e+00
 3.0062482986219485e-01 -4.7674844423490198e-01 1.5031241493109743e-01 1.0337185747594819e+00
 3.0044177420651130e-01 -4.7684305741764033e-01 1.5022088710325565e-01 1.0337003720432534e+00
 3.0025875947898817e-01 -4.7693764778085762e-01 1.5012937973949408e-01 1.0336821709652559e+00
 3.0007578569768839e-01 -4.7703221531611406e-01 1.5003789284884420e-01 1.0336639715511096e+00
 2.9989285288067019e-01 -4.7712676001497489e-01 1.4994642644033510e-01 1.0336457738254119e+00
 2.9970996104598907e-01 -4.7722128186900914e-01 1.4985498052299454e-01 1.0336275778116555e+00
 2.9952711021169520e-01 -4.7731578086979387e-01 1.4976355510584760e-01 1.0336093835321494e+00
 2.9934430039583537e-01 -4.7741025700890516e-01 1.4967215019791769e-01 1.0335911910079452e+00
 2.9916153161645248e-01 -4.7750471027792940e-01 1.4958076580822624e-01 1.0335730002587686e+00
 2.9897880389158427e-01 -4.7759914066845127e-01 1.4948940194579213e-01 1.0335548113029562e+00
 2.9879611723926636e-01 -4.7769354817206289e-01 1.4939805861963318e-01 1.0335366241573967e+00
 2.9861347167752811e-01 -4.7778793278036147e-01 1.4930673583876405e-01 1.0335184388374783e+00
 2.9843086722439699e-01 -4.7788229448494446e-01 1.4921543361219849e-01 1.0335002553570438e+00
 2.9824830389789442e-01 -4.7797663327741624e-01 1.4912415194894721e-01 1.0334820737283483e+00
 2.9806578171603915e-01 -4.7807094914938303e-01 1.4903289085801957e-01 1.0334638939620255e+00
 2.9788330069684549e-01 -4.7816524209245448e-01 1.4894165034842274e-01 1.0334457160670605e+00
 2.9770086085832287e-01 -4.7825951209824524e-01 1.4885043042916143e-01 1.0334275400507669e+00
 2.9751846221847844e-01 -4.7835375915836936e-01 1.4875923110923922e-01 1.0334093659187735e+00
 2.9733610479531314e-01 -4.7844798326444771e-01 1.4866805239765657e-01 1.0333911936750149e+00
 2.9715378860682601e-01 -4.7854218440809926e-01 1.4857689430341300e-01 1.0333730233217295e+00
 2.9697151367101016e-01 -4.7863636258095382e-01 1.4848575683550508e-01 1.0333548548594658e+00
 2.9678928000585569e-01 -4.7873051777463277e-01 1.4839464000292785e-01 1.0333366882870927e+00
 2.9660708762934851e-01 -4.7882464998076857e-01 1.4830354381467425e-01 1.0333185236018174e+00
 2.9642493655946955e-01 -4.7891875919099158e-01 1.4821246827973478e-01 1.0333003607992113e+00
 2.9624282681419739e-01 -4.7901284539693634e-01 1.4812141340709870e-01 1.0332821998732395e+00
 2.9606075841150492e-01 -4.7910690859023608e-01 1.4803037920575246e-01 1.0332640408162990e+00
 2.9587873136936166e-01 -4.7920094876252994e-01 1.4793936568468083e-01 1.0332458836192611e+00
 2.9569674570573301e-01 -4.7929496590545456e-01 1.4784837285286651e-01 1.0332277282715217e+00
 2.9551480143858028e-01 -4.7938896001065190e-01 1.4775740071929014e-01 1.0332095747610552e+00
 2.9533289858586087e-01 -4.7948293106976142e-01 1.4766644929293044e-01 1.0331914230744763e+00
 2.9515103716552743e-01 -4.7957687907442625e-01 1.4757551858276372e-01 1.0331732731971044e+00
 2.9496921719552904e-01 -4.7967080401629097e-01 1.4748460859776452e-01 1.0331551251130360e+00
 2.9478743869381085e-01 -4.7976470588700032e-01 1.4739371934690543e-01 1.0331369788052189e+00
 2.9460570167831346e-01 -4.7985858467819886e-01 1.4730285083915673e-01 1.0331188342555333e+00
 2.9442400616697367e-01 -4.7995244038153229e-01 1.4721200308348684e-01 1.0331006914448762e+00
 2.9424235217772443e-01 -4.8004627298864921e-01 1.4712117608886222e-01 1.0330825503532475e+00
 2.9406073972849367e-01 -4.8014008249119627e-01 1.4703036986424683e-01 1.0330644109598448e+00
 2.9387916883720622e-01 -4.8023386888082187e-01 1.4693958441860311e-01 1.0330462732431549e+00
 2.9369763952178218e-01 -4.8032763214917579e-01 1.4684881976089109e-01 1.0330281371810535e+00
 2.9351615180013801e-01 -4.8042137228790721e-01 1.4675807590006901e-01 1.0330100027509030e+00
 2.9333470569018560e-01 -4.8051508928866404e-01 1.4666735284509280e-01 1.0329918699296563e+00
 2.9315330120983324e-01 -4.8060878314309941e-01 1.4657665060491662e-01 1.0329737386939581e+00
 2.9297193837698482e-01 -4.8070245384285959e-01 1.4648596918849241e-01 1.0329556090202510e+00
 2.9279061720953975e-01 -4.8079610137959894e-01 1.4639530860476987e-01 1.0329374808848790e+00
 2.9260933772539394e-01 -4.8088972574496824e-01 1.4630466886269697e-01 1.0329193542641955e+00
 2.9242809994243896e-01 -4.8098332693061652e-01 1.4621404997121948e-01 1.0329012291346658e+00
 2.9224690387856234e-01 -4.8107690492820027e-01 1.4612345193928117e-01 1.0328831054729748e+00
 2.9206574955164760e-01 -4.8117045972936801e-01 1.4603287477582380e-01 1.0328649832561299e+00
 2.9188463697957312e-01 -4.8126399132577535e-01 1.4594231848978656e-01 1.0328468624615632e+00
 2.9170356618021515e-01 -4.8135749970907304e-01 1.4585178309010757e-01 1.0328287430672345e+00
 2.9152253717144361e-01 -4.8145098487091620e-01 1.4576126858572180e-01 1.0328106250517288e+00
 2.9134154997112621e-01 -4.8154444680296060e-01 1.4567077498556311e-01 1.0327925083943537e+00
 2.9116060459712512e-01 -4.8163788549686004e-01 1.4558030229856256e-01 1.0327743930752324e+00
 2.9097970106729915e-01 -4.8173130094426986e-01 1.4548985053364957e-01 1.0327562790753950e+00
 2.9079883939950285e-01 -4.8182469313684917e-01 1.4539941969975143e-01 1.0327381663768656e+00
 2.9061801961158595e-01 -4.8191806206625398e-01 1.4530900980579298e-01 1.0327200549627440e+00
 2.9043724172139562e-01 -4.8201140772414552e-01 1.4521862086069781e-01 1.0327019448172863e+00
 2.9025650574677314e-01 -4.8210473010218058e-01 1.4512825287338657e-01 1.0326838359259778e+00
 2.9007581170555674e-01 -4.8219802919202298e-01 1.4503790585277837e-01 1.0326657282756033e+00
 2.8989515961558016e-01 -4.8229130498533490e-01 1.4494757980779008e-01 1.0326476218543110e+00
 2.8971454949467307e-01 -4.8238455747378073e-01 1.4485727474733653e-01 1.0326295166516721e+00
 2.8953398136066122e-01 -4.8247778664902563e-01 1.4476699068033061e-01 1.0326114126587331e+00
 2.8935345523136524e-01 -4.8257099250273794e-01 1.4467672761568262e-01 1.0325933098680646e+00
 2.8917297112460322e-01 -4.8266417502658909e-01 1.4458648556230161e-01 1.0325752082738029e+00
 2.8899252905818773e-01 -4.8275733421224892e-01 1.4449626452909387e-01 1.0325571078716849e+00
 2.8881212904992759e-01 -4.8285047005139087e-01 1.4440606452496380e-01 1.0325390086590778e+00
 2.8863177111762789e-01 -4.8294358253569403e-01 1.4431588555881394e-01 1.0325209106350020e+00
 2.8845145527908911e-01 -4.8303667165683473e-01 1.4422572763954455e-01 1.0325028138001475e+00
 2.8827118155210796e-01 -4.8312973740649590e-01 1.4413559077605398e-01 1.0324847181568846e+00
 2.8809094995447626e-01 -4.8322277977636335e-01 1.4404547497723813e-01 1.0324666237092657e+00
 2.8791076050398240e-01 -4.8331579875812358e-01 1.4395538025199120e-01 1.0324485304630235e+00
 2.8773061321841031e-01 -4.8340879434346540e-01 1.4386530660920516e-01 1.0324304384255607e+00
 2.8755050811553989e-01 -4.8350176652408605e-01 1.4377525405776995e-01 1.0324123476059339e+00
 2.8737044521314681e-01 -4.8359471529168091e-01 1.4368522260657340e-01 1.0323942580148304e+00
 2.8719042452900279e-01 -4.8368764063795072e-01 1.4359521226450139e-01 1.0323761696645399e+00
 2.8701044608087456e-01 -4.8378054255460162e-01 1.4350522304043728e-01 1.0323580825689185e+00
 2.8683050988652575e-01 -4.8387342103334108e-01 1.4341525494326288e-01 1.0323399967433475e+00
 2.8665061596371511e-01 -4.8396627606588322e-01 1.4332530798185755e-01 1.0323219122046863e+00
 2.8647076433019764e-01 -4.8405910764394366e-01 1.4323538216509882e-01 1.0323038289712188e+00
 2.8629095500372415e-01 -4.8415191575924271e-01 1.4314547750186207e-01 1.0322857470625943e+00
 2.8611118800204038e-01 -4.8424470040350820e-01 1.4305559400102019e-01 1.0322676664997652e+00
 2.8593146334288960e-01 -4.8433746156846746e-01 1.4296573167144480e-01 1.0322495873049160e+00
 2.8575178104400922e-01 -4.8443019924585634e-01 1.4287589052200461e-01 1.0322315095013905e+00
 2.8557214112313334e-01 -4.8452291342741383e-01 1.4278607056156667e-01 1.0322134331136135e+00
 2.8539254359799177e-01 -4.8461560410488314e-01 1.4269627179899588e-01 1.0321953581670069e+00
 2.8521298848631010e-01 -4.8470827127001304e-01 1.4260649424315505e-01 1.0321772846879058e+00
 2.8503347580580995e-01 -4.8480091491455979e-01 1.4251673790290498e-01 1.0321592127034656e+00
 2.8485400557420765e-01 -4.8489353503028032e-01 1.4242700278710382e-01 1.0321411422415712e+00
 2.8467457780921740e-01 -4.8498613160893700e-01 1.4233728890460870e-01 1.0321230733307396e+00
 2.8449519252854705e-01 -4.8507870464230207e-01 1.4224759626427352e-01 1.0321050060000223e+00
 2.8431584974990165e-01 -4.8517125412214757e-01 1.4215792487495083e-01 1.0320869402789046e+00
 2.8413654949098172e-01 -4.8526378004025350e-01 1.4206827474549086e-01 1.0320688761972032e+00
 2.8395729176948276e-01 -4.8535628238840511e-01 1.4197864588474138e-01 1.0320508137849633e+00
 2.8377807660309795e-01 -4.8544876115839086e-01 1.4188903830154898e-01 1.0320327530723541e+00
 2.8359890400951393e-01 -4.8554121634200698e-01 1.4179945200475697e-01 1.0320146940895636e+00
 2.8341977400641549e-01 -4.8563364793105357e-01 1.4170988700320775e-01 1.0319966368666953e+00
 2.8324068661148122e-01 -4.8572605591733475e-01 1.4162034330574061e-01 1.0319785814336626e+00
 2.8306164184238647e-01 -4.8581844029266436e-01 1.4153082092119323e-01 1.0319605278200852e+00
 2.8288263971680278e-01 -4.8591080104885542e-01 1.4144131985840139e-01 1.0319424760551874e+00
 2.8270368025239584e-01 -4.8600313817773022e-01 1.4135184012619792e-01 1.0319244261676968e+00
 2.8252476346682959e-01 -4.8609545167111567e-01 1.4126238173341479e-01 1.0319063781857456e+00
 2.8234588937776139e-01 -4.8618774152084104e-01 1.4117294468888070e-01 1.0318883321367742e+00
 2.8216705800284592e-01 -4.8628000771874302e-01 1.4108352900142296e-01 1.0318702880474373e+00
 2.8198826935973287e-01 -4.8637225025666520e-01 1.4099413467986643e-01 1.0318522459435127e+00
 2.8180952346606813e-01 -4.8646446912644919e-01 1.4090476173303407e-01 1.0318342058498156e+00
 2.8163082033949316e-01 -4.8655666431994865e-01 1.4081541016974658e-01 1.0318161677901132e+00
 2.8145215999764528e-01 -4.8664883582901547e-01 1.4072607999882264e-01 1.0317981317870468e+00
 2.8127354245815772e-01 -4.8674098364551205e-01 1.4063677122907886e-01 1.0317800978620573e+00
 2.8109496773865900e-01 -4.8683310776130206e-01 1.4054748386932950e-01 1.0317620660353126e+00
 2.8091643585677378e-01 -4.8692520816825269e-01 1.4045821792838689e-01 1.0317440363256456e+00
 2.8073794683012260e-01 -4.8701728485823581e-01 1.4036897341506130e-01 1.0317260087504923e+00
 2.8055950067632152e-01 -4.8710933782312960e-01 1.4027975033816076e-01 1.0317079833258371e+00
 2.8038109741298256e-01 -4.8720136705481221e-01 1.4019054870649128e-01 1.0316899600661660e+00
 2.8020273705771359e-01 -4.8729337254516814e-01 1.4010136852885680e-01 1.0316719389844216e+00
 2.8002441962811769e-01 -4.8738535428608676e-01 1.4001220981405885e-01 1.0316539200919670e+00
 2.7984614514179412e-01 -4.8747731226945834e-01 1.3992307257089706e-01 1.0316359033985558e+00
 2.7966791361633814e-01 -4.8756924648717509e-01 1.3983395680816907e-01 1.0316178889123069e+00
 2.7948972506934028e-01 -4.8766115693113798e-01 1.3974486253467014e-01 1.0315998766396863e+00
 2.7931157951838737e-01 -4.8775304359324312e-01 1.3965578975919368e-01 1.0315818665854968e+00
 2.7913347698106089e-01 -4.8784490646539869e-01 1.3956673849053045e-01 1.0315638587528715e+00
 2.7895541747493996e-01 -4.8793674553950805e-01 1.3947770873746998e-01 1.0315458531432766e+00
 2.7877740101759746e-01 -4.8802856080748036e-01 1.3938870050879873e-01 1.0315278497565188e+00
 2.7859942762660322e-01 -4.8812035226122619e-01 1.3929971381330161e-01 1.0315098485907592e+00
 2.7842149731952276e-01 -4.8821211989266200e-01 1.3921074865976138e-01 1.0314918496425360e+00
 2.7824361011391641e-01 -4.8830386369369921e-01 1.3912180505695820e-01 1.0314738529067895e+00
 2.7806576602734184e-01 -4.8839558365625868e-01 1.3903288301367092e-01 1.0314558583768976e+00
 2.7788796507735064e-01 -4.8848727977225692e-01 1.3894398253867532e-01 1.0314378660447141e+00
 2.7771020728149193e-01 -4.8857895203361812e-01 1.3885510364074596e-01 1.0314198759006148e+00
 2.7753249265730906e-01 -4.8867060043226329e-01 1.3876624632865453e-01 1.0314018879335483e+00
 2.7735482122234201e-01 -4.8876222496011801e-01 1.3867741061117100e-01 1.0313839021310940e+00
 2.7717719299412646e-01 -4.8885382560910617e-01 1.3858859649706323e-01 1.0313659184795227e+00
 2.7699960799019291e-01 -4.8894540237115647e-01 1.3849980399509645e-01 1.0313479369638650e+00
 2.7682206622806921e-01 -4.8903695523819479e-01 1.3841103311403460e-01 1.0313299575679831e+00
 2.7664456772527707e-01 -4.8912848420215238e-01 1.3832228386263853e-01 1.0313119802746473e+00
 2.7646711249933587e-01 -4.8921998925495813e-01 1.3823355624966793e-01 1.0312940050656170e+00
 2.7628970056775909e-01 -4.8931147038854439e-01 1.3814485028387954e-01 1.0312760319217258e+00
 2.7611233194805679e-01 -4.8940292759484250e-01 1.3805616597402839e-01 1.0312580608229691e+00
 2.7593500665773474e-01 -4.8949436086578230e-01 1.3796750332886737e-01 1.0312400917485967e+00
 2.7575772471429350e-01 -4.8958577019330096e-01 1.3787886235714675e-01 1.0312221246772064e+00
 2.7558048613523117e-01 -4.8967715556933034e-01 1.3779024306761559e-01 1.0312041595868426e+00
 2.7540329093803967e-01 -4.8976851698580393e-01 1.3770164546901983e-01 1.0311861964550935e+00
 2.7522613914020777e-01 -4.8985985443465752e-01 1.3761306957010389e-01 1.0311682352591931e+00
 2.7504903075921960e-01 -4.8995116790782861e-01 1.3752451537960980e-01 1.0311502759761235e+00
 2.7487196581255507e-01 -4.9004245739725083e-01 1.3743598290627754e-01 1.0311323185827186e+00
 2.7469494431769009e-01 -4.9013372289486035e-01 1.3734747215884505e-01 1.0311143630557664e+00
 2.7451796629209546e-01 -4.9022496439259516e-01 1.3725898314604773e-01 1.0310964093721147e+00
 2.7434103175323848e-01 -4.9031618188239312e-01 1.3717051587661924e-01 1.0310784575087732e+00
 2.7416414071858181e-01 -4.9040737535619083e-01 1.3708207035929090e-01 1.0310605074430181e+00
 2.7398729320558396e-01 -4.9049854480592880e-01 1.3699364660279198e-01 1.0310425591524930e+00
 2.7381048923169904e-01 -4.9058969022354593e-01 1.3690524461584952e-01 1.0310246126153089e+00
 2.7363372881437692e-01 -4.9068081160098065e-01 1.3681686440718846e-01 1.0310066678101446e+00
 2.7345701197106348e-01 -4.9077190893017397e-01 1.3672850598553174e-01 1.0309887247163416e+00
 2.7328033871919927e-01 -4.9086298220306868e-01 1.3664016935959963e-01 1.0309707833139978e+00
 2.7310370907622172e-01 -4.9095403141160526e-01 1.3655185453811086e-01 1.0309528435840596e+00
 2.7292712305956340e-01 -4.9104505654772712e-01 1.3646356152978170e-01 1.0309349055084083e+00
 2.7275058068665253e-01 -4.9113605760338064e-01 1.3637529034332627e-01 1.0309169690699433e+00
 2.7257408197491334e-01 -4.9122703457050887e-01 1.3628704098745667e-01 1.0308990342526638e+00
 2.7239762694176567e-01 -4.9131798744105915e-01 1.3619881347088283e-01 1.0308811010417427e+00
 2.7222121560462448e-01 -4.9140891620697835e-01 1.3611060780231224e-01 1.0308631694235970e+00
 2.7204484798090106e-01 -4.9149982086021837e-01 1.3602242399045053e-01 1.0308452393859557e+00
 2.7186852408800233e-01 -4.9159070139272754e-01 1.3593426204400116e-01 1.0308273109179189e+00
 2.7169224394333064e-01 -4.9168155779645850e-01 1.3584612197166532e-01 1.0308093840100141e+00
 2.7151600756428446e-01 -4.9177239006336693e-01 1.3575800378214223e-01 1.0307914586542453e+00
 2.7133981496825682e-01 -4.9186319818540958e-01 1.3566990748412841e-01 1.0307735348441380e+00
 2.7116366617263821e-01 -4.9195398215454444e-01 1.3558183308631910e-01 1.0307556125747768e+00
 2.7098756119481293e-01 -4.9204474196273063e-01 1.3549378059740647e-01 1.0307376918428373e+00
 2.7081150005216281e-01 -4.9213547760193349e-01 1.3540575002608141e-01 1.0307197726466117e+00
 2.7063548276206351e-01 -4.9222618906411658e-01 1.3531774138103175e-01 1.0307018549860294e+00
 2.7045950934188767e-01 -4.9231687634124960e-01 1.3522975467094384e-01 1.0306839388626685e+00
 2.7028357980900330e-01 -4.9240753942530302e-01 1.3514178990450165e-01 1.0306660242797638e+00
 2.7010769418077329e-01 -4.9249817830825021e-01 1.3505384709038665e-01 1.0306481112422059e+00
 2.6993185247455775e-01 -4.9258879298206892e-01 1.3496592623727888e-01 1.0306301997565357e+00
 2.6975605470771069e-01 -4.9267938343874074e-01 1.3487802735385535e-01 1.0306122898309305e+00
 2.6958030089758345e-01 -4.9276994967024756e-01 1.3479015044879172e-01 1.0305943814751863e+00
 2.6940459106152170e-01 -4.9286049166857682e-01 1.3470229553076085e-01 1.0305764747006918e+00
 2.6922892521686742e-01 -4.9295100942572012e-01 1.3461446260843371e-01 1.0305585695203958e+00
 2.6905330338095851e-01 -4.9304150293367299e-01 1.3452665169047925e-01 1.0305406659487706e+00
 2.6887772557112732e-01 -4.9313197218443189e-01 1.3443886278556366e-01 1.0305227640017680e+00
 2.6870219180470367e-01 -4.9322241717000104e-01 1.3435109590235184e-01 1.0305048636967697e+00
 2.6852670209901125e-01 -4.9331283788238789e-01 1.3426335104950562e-01 1.0304869650525321e+00
 2.6835125647137059e-01 -4.9340323431360067e-01 1.3417562823568530e-01 1.0304690680891264e+00
 2.6817585493909735e-01 -4.9349360645565821e-01 1.3408792746954867e-01 1.0304511728278722e+00
 2.6800049751950317e-01 -4.9358395430058100e-01 1.3400024875975158e-01 1.0304332792912687e+00
 2.6782518422989504e-01 -4.9367427784039053e-01 1.3391259211494752e-01 1.0304153875029178e+00
 2.6764991508757552e-01 -4.9376457706711829e-01 1.3382495754378776e-01 1.0303974974874466e+00
 2.6747469010984309e-01 -4.9385485197279888e-01 1.3373734505492155e-01 1.0303796092704232e+00
 2.6729950931399166e-01 -4.9394510254947177e-01 1.3364975465699583e-01 1.0303617228782700e+00
 2.6712437271731110e-01 -4.9403532878917833e-01 1.3356218635865555e-01 1.0303438383381740e+00
 2.6694928033708654e-01 -4.9412553068397036e-01 1.3347464016854327e-01 1.0303259556779927e+00
 2.6677423219059920e-01 -4.9421570822590066e-01 1.3338711609529960e-01 1.0303080749261597e+00
 2.6659922829512517e-01 -4.9430586140702898e-01 1.3329961414756258e-01 1.0302901961115858e+00
 2.6642426866793689e-01 -4.9439599021942032e-01 1.3321213433396845e-01 1.0302723192635590e+00
 2.6624935332630212e-01 -4.9448609465514259e-01 1.3312467666315106e-01 1.0302544444116444e+00
 2.6607448228748432e-01 -4.9457617470627024e-01 1.3303724114374216e-01 1.0302365715855812e+00
 2.6589965556874262e-01 -4.9466623036488605e-01 1.3294982778437131e-01 1.0302187008151797e+00
 2.6572487318733173e-01 -4.9475626162307257e-01 1.3286243659366587e-01 1.0302008321302185e+00
 2.6555013516050213e-01 -4.9484626847291968e-01 1.3277506758025107e-01 1.0301829655603412e+00
 2.6537544150549947e-01 -4.9493625090652416e-01 1.3268772075274973e-01 1.0301651011349542e+00
 2.6520079223956539e-01 -4.9502620891598559e-01 1.3260039611978269e-01 1.0301472388831252e+00
 2.6502618737993716e-01 -4.9511614249341118e-01 1.3251309368996858e-01 1.0301293788334829e+00
 2.6485162694384745e-01 -4.9520605163090936e-01 1.3242581347192373e-01 1.0301115210141185e+00
 2.6467711094852525e-01 -4.9529593632059765e-01 1.3233855547426263e-01 1.0300936654524901e+00
 2.6450263941119351e-01 -4.9538579655459458e-01 1.3225131970559675e-01 1.0300758121753280e+00
 2.6432821234907306e-01 -4.9547563232502723e-01 1.3216410617453653e-01 1.0300579612085445e+00
 2.6415382977937840e-01 -4.9556544362402621e-01 1.3207691488968920e-01 1.0300401125771463e+00
 2.6397949171932061e-01 -4.9565523044372528e-01 1.3198974585966031e-01 1.0300222663051497e+00
 2.6380519818610637e-01 -4.9574499277626266e-01 1.3190259909305319e-01 1.0300044224155014e+00
 2.6363094919693714e-01 -4.9583473061378658e-01 1.3181547459846857e-01 1.0299865809300015e+00
 2.6345674476901149e-01 -4.9592444394844293e-01 1.3172837238450574e-01 1.0299687418692327e+00
 2.6328258491952183e-01 -4.9601413277238454e-01 1.3164129245976092e-01 1.0299509052524933e+00
 2.6310846966565793e-01 -4.9610379707776758e-01 1.3155423483282896e-01 1.0299330710977359e+00
 2.6293439902460358e-01 -4.9619343685675366e-01 1.3146719951230179e-01 1.0299152394215101e+00
 2.6276037301353905e-01 -4.9628305210150925e-01 1.3138018650676953e-01 1.0298974102389129e+00
 2.6258639164964009e-01 -4.9637264280420157e-01 1.3129319582482005e-01 1.0298795835635419e+00
 2.6241245495007803e-01 -4.9646220895700260e-01 1.3120622747503902e-01 1.0298617594074579e+00
 2.6223856293201975e-01 -4.9655175055209050e-01 1.3111928146600987e-01 1.0298439377811497e+00
 2.6206471561262729e-01 -4.9664126758164384e-01 1.3103235780631364e-01 1.0298261186935080e+00
 2.6189091300905942e-01 -4.9673076003784300e-01 1.3094545650452971e-01 1.0298083021518043e+00
 2.6171715513846916e-01 -4.9682022791287650e-01 1.3085857756923458e-01 1.0297904881616762e+00
 2.6154344201800583e-01 -4.9690967119893259e-01 1.3077172100900292e-01 1.0297726767271191e+00
 2.6136977366481445e-01 -4.9699908988820218e-01 1.3068488683240723e-01 1.0297548678504851e+00
 2.6119615009603520e-01 -4.9708848397288019e-01 1.3059807504801760e-01 1.0297370615324859e+00
 2.6102257132880441e-01 -4.9717785344516230e-01 1.3051128566440220e-01 1.0297192577722065e+00
 2.6084903738025300e-01 -4.9726719829724864e-01 1.3042451869012650e-01 1.0297014565671199e+00
 2.6067554826750849e-01 -4.9735651852134133e-01 1.3033777413375425e-01 1.0296836579131128e+00
 2.6050210400769347e-01 -4.9744581410964300e-01 1.3025105200384673e-01 1.0296658618045145e+00
 2.6032870461792618e-01 -4.9753508505436006e-01 1.3016435230896309e-01 1.0296480682341329e+00
 2.6015535011532054e-01 -4.9762433134769929e-01 1.3007767505766027e-01 1.0296302771932964e+00
 2.5998204051698609e-01 -4.9771355298187125e-01 1.2999102025849305e-01 1.0296124886719020e+00
 2.5980877584002737e-01 -4.9780274994908469e-01 1.2990438792001369e-01 1.0295947026584684e+00
 2.5963555610154521e-01 -4.9789192224155515e-01 1.2981777805077260e-01 1.0295769191401940e+00
 2.5946238131863564e-01 -4.9798106985149437e-01 1.2973119065931782e-01 1.0295591381030214e+00
 2.5928925150839038e-01 -4.9807019277111775e-01 1.2964462575419519e-01 1.0295413595317051e+00
 2.5911616668789667e-01 -4.9815929099264311e-01 1.2955808334394833e-01 1.0295235834098864e+00
 2.5894312687423715e-01 -4.9824836450828386e-01 1.2947156343711858e-01 1.0295058097201690e+00
 2.5877013208449057e-01 -4.9833741331026427e-01 1.2938506604224528e-01 1.0294880384442020e+00
 2.5859718233573026e-01 -4.9842643739079884e-01 1.2929859116786513e-01 1.0294702695627644e+00
 2.5842427764502601e-01 -4.9851543674211141e-01 1.2921213882251301e-01 1.0294525030558550e+00
 2.5825141802944274e-01 -4.9860441135642214e-01 1.2912570901472137e-01 1.0294347389027823e+00
 2.5807860350604106e-01 -4.9869336122595126e-01 1.2903930175302053e-01 1.0294169770822603e+00
 2.5790583409187723e-01 -4.9878228634292399e-01 1.2895291704593861e-01 1.0293992175725049e+00
 2.5773310980400227e-01 -4.9887118669956187e-01 1.2886655490200113e-01 1.0293814603513316e+00
 2.5756043065946438e-01 -4.9896006228809087e-01 1.2878021532973219e-01 1.0293637053962577e+00
 2.5738779667530548e-01 -4.9904891310073207e-01 1.2869389833765274e-01 1.0293459526846005e+00
 2.5721520786856422e-01 -4.9913773912971465e-01 1.2860760393428211e-01 1.0293282021935826e+00
 2.5704266425627459e-01 -4.9922654036726311e-01 1.2852133212813729e-01 1.0293104539004321e+00
 2.5687016585546524e-01 -4.9931531680560326e-01 1.2843508292773262e-01 1.0292927077824849e+00
 2.5669771268316205e-01 -4.9940406843696461e-01 1.2834885634158102e-01 1.0292749638172887e+00
 2.5652530475638452e-01 -4.9949279525357138e-01 1.2826265237819226e-01 1.0292572219827010e+00
 2.5635294209214959e-01 -4.9958149724765499e-01 1.2817647104607480e-01 1.0292394822569910e+00
 2.5618062470746811e-01 -4.9967017441144423e-01 1.2809031235373405e-01 1.0292217446189373e+00
 2.5600835261934729e-01 -4.9975882673717065e-01 1.2800417630967365e-01 1.0292040090479235e+00
 2.5583612584478993e-01 -4.9984745421706223e-01 1.2791806292239497e-01 1.0291862755240322e+00
 2.5566394440079343e-01 -4.9993605684335291e-01 1.2783197220039672e-01 1.0291685440281360e+00
 2.5549180830435242e-01 -5.0002463460827595e-01 1.2774590415217621e-01 1.0291508145419854e+00
 2.5531971757245497e-01 -5.0011318750406408e-01 1.2765985878622749e-01 1.0291330870482933e+00
 2.5514767222208695e-01 -5.0020171552295467e-01 1.2757383611104348e-01 1.0291153615308153e+00
 2.5497567227022760e-01 -5.0029021865718182e-01 1.2748783613511380e-01 1.0290976379744261e+00
 2.5480371773385296e-01 -5.0037869689898351e-01 1.2740185886692648e-01 1.0290799163651922e+00
 2.5463180862993451e-01 -5.0046715024060129e-01 1.2731590431496725e-01 1.0290621966904390e+00
 2.5445994497543828e-01 -5.0055557867427514e-01 1.2722997248771914e-01 1.0290444789388133e+00
 2.5428812678732748e-01 -5.0064398219224793e-01 1.2714406339366374e-01 1.0290267631003409e+00
 2.5411635408255923e-01 -5.0073236078676364e-01 1.2705817704127961e-01 1.0290090491664778e+00
 2.5394462687808689e-01 -5.0082071445006870e-01 1.2697231343904344e-01 1.0289913371301576e+00
 2.5377294519085941e-01 -5.0090904317441376e-01 1.2688647259542971e-01 1.0289736269858312e+00
 2.5360130903782113e-01 -5.0099734695204579e-01 1.2680065451891057e-01 1.0289559187295017e+00
 2.5342971843591183e-01 -5.0108562577522031e-01 1.2671485921795592e-01 1.0289382123587532e+00
 2.5325817340206674e-01 -5.0117387963619320e-01 1.2662908670103337e-01 1.0289205078727726e+00
 2.5308667395321655e-01 -5.0126210852722242e-01 1.2654333697660827e-01 1.0289028052723659e+00
 2.5291522010628781e-01 -5.0135031244056916e-01 1.2645761005314390e-01 1.0288851045599683e+00
 2.5274381187820222e-01 -5.0143849136849550e-01 1.2637190593910111e-01 1.0288674057396472e+00
 2.5257244928587713e-01 -5.0152664530327162e-01 1.2628622464293857e-01 1.0288497088170996e+00
 2.5240113234622569e-01 -5.0161477423716527e-01 1.2620056617311284e-01 1.0288320137996418e+00
 2.5222986107615525e-01 -5.0170287816245229e-01 1.2611493053807762e-01 1.0288143206961951e+00
 2.5205863549257074e-01 -5.0179095707140653e-01 1.2602931774628537e-01 1.0287966295172630e+00
 2.5188745561237075e-01 -5.0187901095631082e-01 1.2594372780618537e-01 1.0287789402749028e+00
 2.5171632145245015e-01 -5.0196703980945068e-01 1.2585816072622508e-01 1.0287612529826926e+00
 2.5154523302969939e-01 -5.0205504362311193e-01 1.2577261651484969e-01 1.0287435676556902e+00
 2.5137419036100406e-01 -5.0214302238958630e-01 1.2568709518050203e-01 1.0287258843103877e+00
 2.5120319346324566e-01 -5.0223097610117240e-01 1.2560159673162283e-01 1.0287082029646593e+00
 2.5103224235330029e-01 -5.0231890475016916e-01 1.2551612117665015e-01 1.0286905236377055e+00
 2.5086133704804109e-01 -5.0240680832888296e-01 1.2543066852402054e-01 1.0286728463499908e+00
 2.5069047756433488e-01 -5.0249468682962217e-01 1.2534523878216744e-01 1.0286551711231764e+00
 2.5051966391904512e-01 -5.0258254024469950e-01 1.2525983195952256e-01 1.0286374979800486e+00
 2.5034889612903077e-01 -5.0267036856643543e-01 1.2517444806451539e-01 1.0286198269444435e+00
 2.5017817421114513e-01 -5.0275817178715310e-01 1.2508908710557257e-01 1.0286021580411664e+00
 2.5000749818223883e-01 -5.0284594989917886e-01 1.2500374909111941e-01 1.0285844912959083e+00
 2.4983686805915575e-01 -5.0293370289484540e-01 1.2491843402957788e-01 1.0285668267351582e+00
 2.4966628385873760e-01 -5.0302143076649131e-01 1.2483314192936880e-01 1.0285491643861135e+00
 2.4949574559781948e-01 -5.0310913350646080e-01 1.2474787279890974e-01 1.0285315042765864e+00
 2.4932525329323321e-01 -5.0319681110709791e-01 1.2466262664661661e-01 1.0285138464349088e+00
 2.4915480696180589e-01 -5.0328446356075851e-01 1.2457740348090295e-01 1.0284961908898347e+00
 2.4898440662035914e-01 -5.0337209085979873e-01 1.2449220331017957e-01 1.0284785376704406e+00
 2.4881405228571188e-01 -5.0345969299658222e-01 1.2440702614285594e-01 1.0284608868060270e+00
 2.4864374397467653e-01 -5.0354726996347765e-01 1.2432187198733827e-01 1.0284432383260149e+00
 2.4847348170406219e-01 -5.0363482175285668e-01 1.2423674085203110e-01 1.0284255922598462e+00
 2.4830326549067303e-01 -5.0372234835709984e-01 1.2415163274533651e-01 1.0284079486368807e+00
 2.4813309535130873e-01 -5.0380984976858667e-01 1.2406654767565437e-01 1.0283903074862957e+00
 2.4796297130276462e-01 -5.0389732597971082e-01 1.2398148565138231e-01 1.0283726688369850e+00
 2.4779289336183061e-01 -5.0398477698286204e-01 1.2389644668091530e-01 1.0283550327174600e+00
 2.4762286154529362e-01 -5.0407220277044051e-01 1.2381143077264681e-01 1.0283373991557516e+00
 2.4745287586993450e-01 -5.0415960333484866e-01 1.2372643793496725e-01 1.0283197681793135e+00
 2.4728293635253032e-01 -5.0424697866849544e-01 1.2364146817626516e-01 1.0283021398149297e+00
 2.4711304300985343e-01 -5.0433432876379503e-01 1.2355652150492671e-01 1.0282845140886230e+00
 2.4694319585867158e-01 -5.0442165361316393e-01 1.2347159792933579e-01 1.0282668910255668e+00
 2.4677339491574837e-01 -5.0450895320902633e-01 1.2338669745787419e-01 1.0282492706500006e+00
 2.4660364019784195e-01 -5.0459622754380895e-01 1.2330182009892098e-01 1.0282316529851487e+00
 2.4643393172170674e-01 -5.0468347660994395e-01 1.2321696586085337e-01 1.0282140380531437e+00
 2.4626426950409214e-01 -5.0477070039986716e-01 1.2313213475204607e-01 1.0281964258749532e+00
 2.4609465356174334e-01 -5.0485789890601995e-01 1.2304732678087167e-01 1.0281788164703121e+00
 2.4592508391140058e-01 -5.0494507212084616e-01 1.2296254195570029e-01 1.0281612098576589e+00
 2.4575556056980008e-01 -5.0503222003679638e-01 1.2287778028490004e-01 1.0281436060540778e+00
 2.4558608355367256e-01 -5.0511934264632219e-01 1.2279304177683628e-01 1.0281260050752454e+00
 2.4541665287974507e-01 -5.0520643994188019e-01 1.2270832643987253e-01 1.0281084069353834e+00
 2.4524726856473958e-01 -5.0529351191593408e-01 1.2262363428236979e-01 1.0280908116472167e+00
 2.4507793062537384e-01 -5.0538055856094322e-01 1.2253896531268692e-01 1.0280732192219386e+00
 2.4490863907836097e-01 -5.0546757986937862e-01 1.2245431953918048e-01 1.0280556296691792e+00
 2.4473939394040861e-01 -5.0555457583371011e-01 1.2236969697020431e-01 1.0280380429969826e+00
 2.4457019522822171e-01 -5.0564154644641335e-01 1.2228509761411085e-01 1.0280204592117899e+00
 2.4440104295849868e-01 -5.0572849169996414e-01 1.2220052147924934e-01 1.0280028783184261e+00
 2.4423193714793434e-01 -5.0581541158684185e-01 1.2211596857396717e-01 1.0279853003200976e+00
 2.4406287781321895e-01 -5.0590230609953135e-01 1.2203143890660947e-01 1.0279677252183912e+00
 2.4389386497103788e-01 -5.0598917523051756e-01 1.2194693248551894e-01 1.0279501530132833e+00
 2.4372489863807234e-01 -5.0607601897228904e-01 1.2186244931903617e-01 1.0279325837031534e+00
 2.4355597883099775e-01 -5.0616283731733636e-01 1.2177798941549887e-01 1.0279150172848037e+00
 2.4338710556648704e-01 -5.0624963025815162e-01 1.2169355278324352e-01 1.0278974537534871e+00
 2.4321827886120645e-01 -5.0633639778723039e-01 1.2160913943060322e-01 1.0278798931029374e+00
 2.4304949873181875e-01 -5.0642313989706933e-01 1.2152474936590937e-01 1.0278623353254090e+00
 2.4288076519498189e-01 -5.0650985658016889e-01 1.2144038259749095e-01 1.0278447804117217e+00
 2.4271207826734922e-01 -5.0659654782902763e-01 1.2135603913367461e-01 1.0278272283513084e+00
 2.4254343796556974e-01 -5.0668321363614810e-01 1.2127171898278487e-01 1.0278096791322713e+00
 2.4237484430628678e-01 -5.0676985399403629e-01 1.2118742215314339e-01 1.0277921327414425e+00
 2.4220629730614096e-01 -5.0685646889519387e-01 1.2110314865307048e-01 1.0277745891644490e+00
 2.4203779698176631e-01 -5.0694305833213105e-01 1.2101889849088315e-01 1.0277570483857819e+00
 2.4186934334979354e-01 -5.0702962229735415e-01 1.2093467167489677e-01 1.0277395103888711e+00
 2.4170093642684817e-01 -5.0711616078337274e-01 1.2085046821342409e-01 1.0277219751561650e+00
 2.4153257622955157e-01 -5.0720267378269557e-01 1.2076628811477579e-01 1.0277044426692106e+00
 2.4136426277452025e-01 -5.0728916128783619e-01 1.2068213138726012e-01 1.0276869129087407e+00
 2.4119599607836562e-01 -5.0737562329130359e-01 1.2059799803918281e-01 1.0276693858547625e+00
 2.4102777615769524e-01 -5.0746205978561432e-01 1.2051388807884762e-01 1.0276518614866490e+00
 2.4085960302911175e-01 -5.0754847076328080e-01 1.2042980151455587e-01 1.0276343397832342e+00
 2.4069147670921315e-01 -5.0763485621681681e-01 1.2034573835460657e-01 1.0276168207229079e+00
 2.4052339721459276e-01 -5.0772121613874011e-01 1.2026169860729638e-01 1.0275993042837146e+00
 2.4035536456183959e-01 -5.0780755052156490e-01 1.2017768228091980e-01 1.0275817904434525e+00
 2.4018737876753779e-01 -5.0789385935780884e-01 1.2009368938376890e-01 1.0275642791797741e+00
 2.4001943984826654e-01 -5.0798014263998992e-01 1.2000971992413327e-01 1.0275467704702865e+00
 2.3985154782060095e-01 -5.0806640036062756e-01 1.1992577391030047e-01 1.0275292642926526e+00
 2.3968370270111136e-01 -5.0815263251223997e-01 1.1984185135055568e-01 1.0275117606246913e+00
 2.3951590450636337e-01 -5.0823883908734901e-01 1.1975795225318168e-01 1.0274942594444783e+00
 2.3934815325291792e-01 -5.0832502007847258e-01 1.1967407662645896e-01 1.0274767607304445e+00
 2.3918044895733184e-01 -5.0841117547813508e-01 1.1959022447866592e-01 1.0274592644614740e+00
 2.3901279163615621e-01 -5.0849730527885773e-01 1.1950639581807811e-01 1.0274417706169992e+00
 2.3884518130593840e-01 -5.0858340947316549e-01 1.1942259065296920e-01 1.0274242791770951e+00
 2.3867761798322101e-01 -5.0866948805358192e-01 1.1933880899161051e-01 1.0274067901225707e+00
 2.3851010168454179e-01 -5.0875554101263143e-01 1.1925505084227089e-01 1.0273893034350561e+00
 2.3834263242643414e-01 -5.0884156834284489e-01 1.1917131621321707e-01 1.0273718190970880e+00
 2.3817521022542598e-01 -5.0892757003674849e-01 1.1908760511271299e-01 1.0273543370921914e+00
 2.3800783509804210e-01 -5.0901354608686922e-01 1.1900391754902105e-01 1.0273368574049566e+00
 2.3784050706080115e-01 -5.0909949648574115e-01 1.1892025353040057e-01 1.0273193800211133e+00
 2.3767322613021793e-01 -5.0918542122589516e-01 1.1883661306510897e-01 1.0273019049275982e+00
 2.3750599232280256e-01 -5.0927132029986444e-01 1.1875299616140128e-01 1.0272844321126202e+00
 2.3733880565505977e-01 -5.0935719370018706e-01 1.1866940282752989e-01 1.0272669615657195e+00
 2.3717166614349106e-01 -5.0944304141939933e-01 1.1858583307174553e-01 1.0272494932778207e+00
 2.3700457380459158e-01 -5.0952886345004000e-01 1.1850228690229579e-01 1.0272320272412818e+00
 2.3683752865485358e-01 -5.0961465978465159e-01 1.1841876432742679e-01 1.0272145634499379e+00
 2.3667053071076308e-01 -5.0970043041577706e-01 1.1833526535538154e-01 1.0271971018991368e+00
 2.3650357998880234e-01 -5.0978617533596449e-01 1.1825178999440117e-01 1.0271796425857709e+00
 2.3633667650544896e-01 -5.0987189453776072e-01 1.1816833825272448e-01 1.0271621855083026e+00
 2.3616982027717495e-01 -5.0995758801371571e-01 1.1808491013858748e-01 1.0271447306667834e+00
 2.3600301132044929e-01 -5.1004325575638687e-01 1.1800150566022465e-01 1.0271272780628653e+00
 2.3583624965173453e-01 -5.1012889775832848e-01 1.1791812482586726e-01 1.0271098276998094e+00
 2.3566953528749013e-01 -5.1021451401210083e-01 1.1783476764374506e-01 1.0270923795824849e+00
 2.3550286824416952e-01 -5.1030010451026919e-01 1.1775143412208476e-01 1.0270749337173630e+00
 2.3533624853822241e-01 -5.1038566924539630e-01 1.1766812426911120e-01 1.0270574901125051e+00
 2.3516967618609361e-01 -5.1047120821005343e-01 1.1758483809304680e-01 1.0270400487775446e+00
 2.3500315120422255e-01 -5.1055672139681363e-01 1.1750157560211127e-01 1.0270226097236608e+00
 2.3483667360904545e-01 -5.1064220879825539e-01 1.1741833680452272e-01 1.0270051729635503e+00
 2.3467024341699227e-01 -5.1072767040695588e-01 1.1733512170849614e-01 1.0269877385113888e+00
 2.3450386064448928e-01 -5.1081310621550269e-01 1.1725193032224464e-01 1.0269703063827893e+00
 2.3433752530795787e-01 -5.1089851621648374e-01 1.1716876265397894e-01 1.0269528765947546e+00
 2.3417123742381460e-01 -5.1098390040249142e-01 1.1708561871190730e-01 1.0269354491656233e+00
 2.3400499700847138e-01 -5.1106925876612230e-01 1.1700249850423569e-01 1.0269180241150111e+00
 2.3383880407833590e-01 -5.1115459129997809e-01 1.1691940203916795e-01 1.0269006014637483e+00
 2.3367265864981007e-01 -5.1123989799666381e-01 1.1683632932490504e-01 1.0268831812338102e+00
 2.3350656073929210e-01 -5.1132517884879247e-01 1.1675328036964605e-01 1.0268657634482459e+00
 2.3334051036317521e-01 -5.1141043384897478e-01 1.1667025518158761e-01 1.0268483481310995e+00
 2.3317450753784791e-01 -5.1149566298983462e-01 1.1658725376892395e-01 1.0268309353073313e+00
 2.3300855227969400e-01 -5.1158086626399335e-01 1.1650427613984700e-01 1.0268135250027324e+00
 2.3284264460509271e-01 -5.1166604366408086e-01 1.1642132230254636e-01 1.0267961172438367e+00
 2.3267678453041854e-01 -5.1175119518273160e-01 1.1633839226520927e-01 1.0267787120578322e+00
 2.3251097207204086e-01 -5.1183632081258490e-01 1.1625548603602043e-01 1.0267613094724661e+00
 2.3234520724632496e-01 -5.1192142054628431e-01 1.1617260362316248e-01 1.0267439095159514e+00
 2.3217949006963101e-01 -5.1200649437647916e-01 1.1608974503481551e-01 1.0267265122168685e+00
 2.3201382055831488e-01 -5.1209154229582265e-01 1.1600691027915744e-01 1.0267091176040681e+00
 2.3184819872872756e-01 -5.1217656429697533e-01 1.1592409936436378e-01 1.0266917257065715e+00
 2.3168262459721459e-01 -5.1226156037259996e-01 1.1584131229860729e-01 1.0266743365534701e+00
 2.3151709818011845e-01 -5.1234653051536605e-01 1.1575854909005923e-01 1.0266569501738261e+00
 2.3135161949377528e-01 -5.1243147471794781e-01 1.1567580974688764e-01 1.0266395665965715e+00
 2.3118618855451728e-01 -5.1251639297302543e-01 1.1559309427725864e-01 1.0266221858504094e+00
 2.3102080537867217e-01 -5.1260128527328230e-01 1.1551040268933609e-01 1.0266048079637149e+00
 2.3085546998256185e-01 -5.1268615161140840e-01 1.1542773499128092e-01 1.0265874329644380e+00
 2.3069018238250530e-01 -5.1277099198009568e-01 1.1534509119125265e-01 1.0265700608800079e+00
 2.3052494259481474e-01 -5.1285580637204686e-01 1.1526247129740737e-01 1.0265526917372394e+00
 2.3035975063579958e-01 -5.1294059477996257e-01 1.1517987531789979e-01 1.0265353255622418e+00
 2.3019460652176305e-01 -5.1302535719655340e-01 1.1509730326088152e-01 1.0265179623803307e+00
 2.3002951026900428e-01 -5.1311009361453319e-01 1.1501475513450214e-01 1.0265006022159426e+00
 2.2986446189381801e-01 -5.1319480402661677e-01 1.1493223094690901e-01 1.0264832450925532e+00
 2.2969946141249309e-01 -5.1327948842552917e-01 1.1484973070624654e-01 1.0264658910325997e+00
 2.2953450884131527e-01 -5.1336414680399578e-01 1.1476725442065763e-01 1.0264485400574064e+00
 2.2936960419656388e-01 -5.1344877915474996e-01 1.1468480209828194e-01 1.0264311921871150e+00
 2.2920474749451533e-01 -5.1353338547052552e-01 1.1460237374725767e-01 1.0264138474406208e+00
 2.2903993875143952e-01 -5.1361796574406415e-01 1.1451996937571976e-01 1.0263965058355118e+00
 2.2887517798360274e-01 -5.1370251996810590e-01 1.1443758899180137e-01 1.0263791673880136e+00
 2.2871046520726640e-01 -5.1378704813539944e-01 1.1435523260363320e-01 1.0263618321129406e+00
 2.2854580043868628e-01 -5.1387155023869924e-01 1.1427290021934314e-01 1.0263445000236513e+00
 2.2838118369411514e-01 -5.1395602627075698e-01 1.1419059184705757e-01 1.0263271711320106e+00
 2.2821661498979925e-01 -5.1404047622433136e-01 1.1410830749489963e-01 1.0263098454483568e+00
 2.2805209434198123e-01 -5.1412490009218559e-01 1.1402604717099062e-01 1.0262925229814754e+00
 2.2788762176689847e-01 -5.1420929786708469e-01 1.1394381088344924e-01 1.0262752037385785e+00
 2.2772319728078380e-01 -5.1429366954179678e-01 1.1386159864039190e-01 1.0262578877252906e+00
 2.2755882089986554e-01 -5.1437801510909253e-01 1.1377941044993277e-01 1.0262405749456405e+00
 2.2739449264036651e-01 -5.1446233456174750e-01 1.1369724632018326e-01 1.0262232654020595e+00
 2.2723021251850548e-01 -5.1454662789253758e-01 1.1361510625925274e-01 1.0262059590953856e+00
 2.2706598055049629e-01 -5.1463089509424387e-01 1.1353299027524814e-01 1.0261886560248743e+00
 2.2690179675254796e-01 -5.1471513615964670e-01 1.1345089837627398e-01 1.0261713561882155e+00
 2.2673766114086477e-01 -5.1479935108153196e-01 1.1336883057043239e-01 1.0261540595815566e+00
 2.2657357373164644e-01 -5.1488353985268653e-01 1.1328678686582322e-01 1.0261367661995302e+00
 2.2640953454108739e-01 -5.1496770246589785e-01 1.1320476727054370e-01 1.0261194760352907e+00
 2.2624554358537780e-01 -5.1505183891395900e-01 1.1312277179268890e-01 1.0261021890805542e+00
 2.2608160088070289e-01 -5.1513594918966044e-01 1.1304080044035145e-01 1.0260849053256436e+00
 2.2591770644324324e-01 -5.1522003328579868e-01 1.1295885322162162e-01 1.0260676247595422e+00
 2.2575386028917463e-01 -5.1530409119516840e-01 1.1287693014458731e-01 1.0260503473699489e+00
 2.2559006243466787e-01 -5.1538812291056824e-01 1.1279503121733393e-01 1.0260330731433416e+00
 2.2542631289588944e-01 -5.1547212842479895e-01 1.1271315644794472e-01 1.0260158020650421e+00
 2.2526261168900047e-01 -5.1555610773065863e-01 1.1263130584450023e-01 1.0259985341192888e+00
 2.2509895883015760e-01 -5.1564006082095148e-01 1.1254947941507880e-01 1.0259812692893107e+00
 2.2493535433551287e-01 -5.1572398768847949e-01 1.1246767716775644e-01 1.0259640075574079e+00
 2.2477179822121346e-01 -5.1580788832604740e-01 1.1238589911060673e-01 1.0259467489050333e+00
 2.2460829050340175e-01 -5.1589176272646042e-01 1.1230414525170088e-01 1.0259294933128797e+00
 2.2444483119821471e-01 -5.1597561088252664e-01 1.1222241559910735e-01 1.0259122407609684e+00
 2.2428142032178613e-01 -5.1605943278705080e-01 1.1214071016089307e-01 1.0258949912287407e+00
 2.2411805789024297e-01 -5.1614322843284399e-01 1.1205902894512149e-01 1.0258777446951524e+00
 2.2395474391970943e-01 -5.1622699781271364e-01 1.1197737195985472e-01 1.0258605011387689e+00
 2.2379147842630323e-01 -5.1631074091947160e-01 1.1189573921315162e-01 1.0258432605378638e+00
 2.2362826142613829e-01 -5.1639445774592974e-01 1.1181413071306914e-01 1.0258260228705156e+00
 2.2346509293532382e-01 -5.1647814828489746e-01 1.1173254646766191e-01 1.0258087881147080e+00
 2.2330197296996301e-01 -5.1656181252918831e-01 1.1165098648498151e-01 1.0257915562484288e+00
 2.2313890154615618e-01 -5.1664545047161814e-01 1.1156945077307809e-01 1.0257743272497704e+00
 2.2297587867999707e-01 -5.1672906210500069e-01 1.1148793933999854e-01 1.0257571010970270e+00
 2.2281290438757576e-01 -5.1681264742214961e-01 1.1140645219378788e-01 1.0257398777687945e+00
 2.2264997868497705e-01 -5.1689620641588374e-01 1.1132498934248852e-01 1.0257226572440672e+00
 2.2248710158828111e-01 -5.1697973907901940e-01 1.1124355079414056e-01 1.0257054395023317e+00
 2.2232427311356351e-01 -5.1706324540437554e-01 1.1116213655678175e-01 1.0256882245236632e+00
 2.2216149327689408e-01 -5.1714672538477080e-01 1.1108074663844704e-01 1.0256710122888133e+00
 2.2199876209433939e-01 -5.1723017901302826e-01 1.1099938104716969e-01 1.0256538027793014e+00
 2.2183607958195981e-01 -5.1731360628196665e-01 1.1091803979097990e-01 1.0256365959774982e+00
 2.2167344575581152e-01 -5.1739700718441184e-01 1.1083672287790576e-01 1.0256193918667091e+00
 2.2151086063194600e-01 -5.1748038171318733e-01 1.1075543031597300e-01 1.0256021904312516e+00
 2.2134832422640963e-01 -5.1756372986111898e-01 1.1067416211320481e-01 1.0255849916565305e+00
 2.2118583655524443e-01 -5.1764705162103442e-01 1.1059291827762222e-01 1.0255677955291076e+00
 2.2102339763448683e-01 -5.1773034698576370e-01 1.1051169881724342e-01 1.0255506020367675e+00
 2.2086100748016912e-01 -5.1781361594813602e-01 1.1043050374008456e-01 1.0255334111685792e+00
 2.2069866610831851e-01 -5.1789685850098599e-01 1.1034933305415925e-01 1.0255162229149504e+00
 2.2053637353495747e-01 -5.1798007463714724e-01 1.1026818676747874e-01 1.0254990372676795e+00
 2.2037412977610366e-01 -5.1806326434945738e-01 1.1018706488805183e-01 1.0254818542199999e+00
 2.2021193484777021e-01 -5.1814642763075658e-01 1.1010596742388511e-01 1.0254646737666200e+00
 2.2004978876596445e-01 -5.1822956447388391e-01 1.1002489438298223e-01 1.0254474959037563e+00
 2.1988769154669005e-01 -5.1831267487168442e-01 1.0994384577334503e-01 1.0254303206291624e+00
 2.1972564320594512e-01 -5.1839575881700461e-01 1.0986282160297256e-01 1.0254131479421493e+00
 2.1956364375972329e-01 -5.1847881630269343e-01 1.0978182187986164e-01 1.0253959778436028e+00
 2.1940169322401359e-01 -5.1856184732160093e-01 1.0970084661200680e-01 1.0253788103359915e+00
 2.1923979161479903e-01 -5.1864485186658582e-01 1.0961989580739952e-01 1.0253616454233716e+00
 2.1907793894805966e-01 -5.1872782993050404e-01 1.0953896947402983e-01 1.0253444831113832e+00
 2.1891613523976911e-01 -5.1881078150621607e-01 1.0945806761988455e-01 1.0253273234072413e+00
 2.1875438050589679e-01 -5.1889370658658951e-01 1.0937719025294840e-01 1.0253101663197213e+00
 2.1859267476240743e-01 -5.1897660516448862e-01 1.0929633738120371e-01 1.0252930118591372e+00
 2.1843101802526060e-01 -5.1905947723278756e-01 1.0921550901263030e-01 1.0252758600373149e+00
 2.1826941031041155e-01 -5.1914232278436012e-01 1.0913470515520578e-01 1.0252587108675586e+00
 2.1810785163380955e-01 -5.1922514181208734e-01 1.0905392581690478e-01 1.0252415643646118e+00
 2.1794634201140076e-01 -5.1930793430885092e-01 1.0897317100570038e-01 1.0252244205446137e+00
 2.1778488145912481e-01 -5.1939070026753764e-01 1.0889244072956240e-01 1.0252072794250480e+00
 2.1762346999291746e-01 -5.1947343968103932e-01 1.0881173499645873e-01 1.0251901410246886e+00
 2.1746210762870966e-01 -5.1955615254225274e-01 1.0873105381435483e-01 1.0251730053635391e+00
 2.1730079438242644e-01 -5.1963883884407625e-01 1.0865039719121322e-01 1.0251558724627678e+00
 2.1713953026998981e-01 -5.1972149857941474e-01 1.0856976513499490e-01 1.0251387423446388e+00
 2.1697831530731496e-01 -5.1980413174117868e-01 1.0848915765365748e-01 1.0251216150324363e+00
 2.1681714951031403e-01 -5.1988673832227938e-01 1.0840857475515701e-01 1.0251044905503892e+00
 2.1665603289489282e-01 -5.1996931831563586e-01 1.0832801644744641e-01 1.0250873689235884e+00
 2.1649496547695313e-01 -5.2005187171417089e-01 1.0824748273847656e-01 1.0250702501779023e+00
 2.1633394727239161e-01 -5.2013439851081289e-01 1.0816697363619580e-01 1.0250531343398892e+00
 2.1617297829710014e-01 -5.2021689869849452e-01 1.0808648914855007e-01 1.0250360214367056e+00
 2.1601205856696604e-01 -5.2029937227015044e-01 1.0800602928348302e-01 1.0250189114960160e+00
 2.1585118809787091e-01 -5.2038181921872662e-01 1.0792559404893545e-01 1.0250018045458953e+00
 2.1569036690569224e-01 -5.2046423953716847e-01 1.0784518345284612e-01 1.0249847006147343e+00
 2.1552959500630248e-01 -5.2054663321842953e-01 1.0776479750315124e-01 1.0249675997311420e+00
 2.1536887241556918e-01 -5.2062900025546643e-01 1.0768443620778459e-01 1.0249505019238470e+00
 2.1520819914935505e-01 -5.2071134064124203e-01 1.0760409957467752e-01 1.0249334072215979e+00
 2.1504757522351783e-01 -5.2079365436872127e-01 1.0752378761175892e-01 1.0249163156530658e+00
 2.1488700065391081e-01 -5.2087594143087934e-01 1.0744350032695540e-01 1.0248992272467454e+00
 2.1472647545638149e-01 -5.2095820182069164e-01 1.0736323772819074e-01 1.0248821420308565e+00
 2.1456599964677336e-01 -5.2104043553114021e-01 1.0728299982338668e-01 1.0248650600332487e+00
 2.1440557324092471e-01 -5.2112264255521445e-01 1.0720278662046236e-01 1.0248479812813045e+00
 2.1424519625466909e-01 -5.2120482288590342e-01 1.0712259812733455e-01 1.0248309058018470e+00
 2.1408486870383492e-01 -5.2128697651620426e-01 1.0704243435191746e-01 1.0248138336210491e+00
 2.1392459060424629e-01 -5.2136910343911924e-01 1.0696229530212314e-01 1.0247967647643432e+00
 2.1376436197172141e-01 -5.2145120364765185e-01 1.0688218098586071e-01 1.0247796992563378e+00
 2.1360418282207455e-01 -5.2153327713481645e-01 1.0680209141103728e-01 1.0247626371207332e+00
 2.1344405317111467e-01 -5.2161532389362519e-01 1.0672202658555734e-01 1.0247455783802435e+00
 2.1328397303464597e-01 -5.2169734391709954e-01 1.0664198651732298e-01 1.0247285230565213e+00
 2.1312394242846799e-01 -5.2177933719826175e-01 1.0656197121423400e-01 1.0247114711700873e+00
 2.1296396136837445e-01 -5.2186130373014172e-01 1.0648198068418722e-01 1.0246944227402635e+00
 2.1280402987015562e-01 -5.2194324350577082e-01 1.0640201493507781e-01 1.0246773777851115e+00
 2.1264414794959557e-01 -5.2202515651818360e-01 1.0632207397479779e-01 1.0246603363213760e+00
 2.1248431562247413e-01 -5.2210704276042397e-01 1.0624215781123707e-01 1.0246432983644329e+00
 2.1232453290456643e-01 -5.2218890222553194e-01 1.0616226645228322e-01 1.0246262639282437e+00
 2.1216479981164174e-01 -5.2227073490655829e-01 1.0608239990582087e-01 1.0246092330253138e+00
 2.1200511635946584e-01 -5.2235254079655358e-01 1.0600255817973292e-01 1.0245922056666585e+00
 2.1184548256379812e-01 -5.2243431988857270e-01 1.0592274128189906e-01 1.0245751818617732e+00
 2.1168589844039457e-01 -5.2251607217567397e-01 1.0584294922019728e-01 1.0245581616186104e+00
 2.1152636400500496e-01 -5.2259779765091730e-01 1.0576318200250248e-01 1.0245411449435624e+00
 2.1136687927337480e-01 -5.2267949630736954e-01 1.0568343963668740e-01 1.0245241318414506e+00
 2.1120744426124499e-01 -5.2276116813809592e-01 1.0560372213062250e-01 1.0245071223155200e+00
 2.1104805898435031e-01 -5.2284281313616754e-01 1.0552402949217515e-01 1.0244901163674409e+00
 2.1088872345842236e-01 -5.2292443129465926e-01 1.0544436172921118e-01 1.0244731139973158e+00
 2.1072943769918612e-01 -5.2300602260664464e-01 1.0536471884959306e-01 1.0244561152036933e+00
 2.1057020172236335e-01 -5.2308758706520164e-01 1.0528510086118167e-01 1.0244391199835872e+00
 2.1041101554366931e-01 -5.2316912466341192e-01 1.0520550777183466e-01 1.0244221283325026e+00
 2.1025187917881519e-01 -5.2325063539435712e-01 1.0512593958940759e-01 1.0244051402444669e+00
 2.1009279264350747e-01 -5.2333211925112366e-01 1.0504639632175373e-01 1.0243881557120673e+00
 2.0993375595344671e-01 -5.2341357622679563e-01 1.0496687797672336e-01 1.0243711747264934e+00
 2.0977476912432996e-01 -5.2349500631446333e-01 1.0488738456216498e-01 1.0243541972775851e+00
 2.0961583217184798e-01 -5.2357640950721840e-01 1.0480791608592399e-01 1.0243372233538870e+00
 2.0945694511168744e-01 -5.2365778579815170e-01 1.0472847255584372e-01 1.0243202529427060e+00
 2.0929810795952986e-01 -5.2373913518035797e-01 1.0464905397976493e-01 1.0243032860301760e+00
 2.0913932073105188e-01 -5.2382045764693108e-01 1.0456966036552594e-01 1.0242863226013239e+00
 2.0898058344192538e-01 -5.2390175319096777e-01 1.0449029172096269e-01 1.0242693626401436e+00
 2.0882189610781671e-01 -5.2398302180556766e-01 1.0441094805390835e-01 1.0242524061296716e+00
 2.0866325874438774e-01 -5.2406426348382995e-01 1.0433162937219387e-01 1.0242354530520670e+00
 2.0850467136729545e-01 -5.2414547821885416e-01 1.0425233568364772e-01 1.0242185033886946e+00
 2.0834613399219187e-01 -5.2422666600374213e-01 1.0417306699609594e-01 1.0242015571202119e+00
 2.0818764663472386e-01 -5.2430782683159882e-01 1.0409382331736193e-01 1.0241846142266582e+00
 2.0802920931053356e-01 -5.2438896069552543e-01 1.0401460465526678e-01 1.0241676746875461e+00
 2.0787082203525836e-01 -5.2447006758862791e-01 1.0393541101762918e-01 1.0241507384819548e+00
 2.0771248482452992e-01 -5.2455114750401255e-01 1.0385624241226496e-01 1.0241338055886262e+00
 2.0755419769397587e-01 -5.2463220043478720e-01 1.0377709884698794e-01 1.0241168759860608e+00
 2.0739596065921836e-01 -5.2471322637405871e-01 1.0369798032960918e-01 1.0240999496526155e+00
 2.0723777373587490e-01 -5.2479422531493591e-01 1.0361888686793745e-01 1.0240830265666019e+00
 2.0707963693955783e-01 -5.2487519725052889e-01 1.0353981846977892e-01 1.0240661067063841e+00
 2.0692155028587489e-01 -5.2495614217394815e-01 1.0346077514293744e-01 1.0240491900504765e+00
 2.0676351379042787e-01 -5.2503706007830608e-01 1.0338175689521394e-01 1.0240322765776417e+00
 2.0660552746881525e-01 -5.2511795095671632e-01 1.0330276373440762e-01 1.0240153662669873e+00
 2.0644759133662910e-01 -5.2519881480229147e-01 1.0322379566831455e-01 1.0239984590980591e+00
 2.0628970540945718e-01 -5.2527965160814727e-01 1.0314485270472859e-01 1.0239815550509368e+00
 2.0613186970288255e-01 -5.2536046136739922e-01 1.0306593485144128e-01 1.0239646541063225e+00
 2.0597408423248217e-01 -5.2544124407316706e-01 1.0298704211624109e-01 1.0239477562456321e+00
 2.0581634901382984e-01 -5.2552199971856561e-01 1.0290817450691492e-01 1.0239308614510789e+00
 2.0565866406249247e-01 -5.2560272829671895e-01 1.0282933203124624e-01 1.0239139697057578e+00
 2.0550102939403375e-01 -5.2568342980074390e-01 1.0275051469701688e-01 1.0238970809937238e+00
 2.0534344502401106e-01 -5.2576410422376785e-01 1.0267172251200553e-01 1.0238801953000682e+00
 2.0518591096797759e-01 -5.2584475155891253e-01 1.0259295548398879e-01 1.0238633126109893e+00
 2.0502842724148143e-01 -5.2592537179930587e-01 1.0251421362074072e-01 1.0238464329138597e+00
 2.0487099386006499e-01 -5.2600596493807428e-01 1.0243549693003250e-01 1.0238295561972897e+00
 2.0471361083926720e-01 -5.2608653096834890e-01 1.0235680541963360e-01 1.0238126824511833e+00
 2.0455627819462036e-01 -5.2616706988325979e-01 1.0227813909731018e-01 1.0237958116667920e+00
 2.0439899594165323e-01 -5.2624758167594143e-01 1.0219949797082661e-01 1.0237789438367622e+00
 2.0424176409588851e-01 -5.2632806633953111e-01 1.0212088204794426e-01 1.0237620789551760e+00
 2.0408458267284446e-01 -5.2640852386716586e-01 1.0204229133642223e-01 1.0237452170175882e+00
 2.0392745168803453e-01 -5.2648895425198627e-01 1.0196372584401726e-01 1.0237283580210568e+00
 2.0377037115696628e-01 -5.2656935748713662e-01 1.0188518557848314e-01 1.0237115019641669e+00
 2.0361334109514384e-01 -5.2664973356576184e-01 1.0180667054757192e-01 1.0236946488470506e+00
 2.0345636151806468e-01 -5.2673008248101250e-01 1.0172818075903234e-01 1.0236777986713979e+00
 2.0329943244122237e-01 -5.2681040422603775e-01 1.0164971622061118e-01 1.0236609514404640e+00
 2.0314255388010508e-01 -5.2689069879399419e-01 1.0157127694005254e-01 1.0236441071590703e+00
 2.0298572585019634e-01 -5.2697096617803896e-01 1.0149286292509817e-01 1.0236272658335976e+00
 2.0282894836697440e-01 -5.2705120637133351e-01 1.0141447418348720e-01 1.0236104274719744e+00
 2.0267222144591235e-01 -5.2713141936704244e-01 1.0133611072295617e-01 1.0235935920836596e+00
 2.0251554510247866e-01 -5.2721160515833343e-01 1.0125777255123933e-01 1.0235767596796184e+00
 2.0235891935213662e-01 -5.2729176373837894e-01 1.0117945967606831e-01 1.0235599302722913e+00
 2.0220234421034466e-01 -5.2737189510035254e-01 1.0110117210517233e-01 1.0235431038755614e+00
 2.0204581969255603e-01 -5.2745199923743580e-01 1.0102290984627801e-01 1.0235262805047098e+00
 2.0188934581421941e-01 -5.2753207614281128e-01 1.0094467290710971e-01 1.0235094601763723e+00
 2.0173292259077760e-01 -5.2761212580966566e-01 1.0086646129538880e-01 1.0234926429084852e+00
 2.0157655003766919e-01 -5.2769214823119137e-01 1.0078827501883460e-01 1.0234758287202288e+00
 2.0142022817032762e-01 -5.2777214340058387e-01 1.0071011408516381e-01 1.0234590176319671e+00
 2.0126395700418118e-01 -5.2785211131104259e-01 1.0063197850209059e-01 1.0234422096651794e+00
 2.0110773655465325e-01 -5.2793205195577353e-01 1.0055386827732662e-01 1.0234254048423910e+00
 2.0095156683716212e-01 -5.2801196532798444e-01 1.0047578341858106e-01 1.0234086031870977e+00
 2.0079544786712131e-01 -5.2809185142088899e-01 1.0039772393356065e-01 1.0233918047236872e+00
 2.0063937965993886e-01 -5.2817171022770781e-01 1.0031968982996943e-01 1.0233750094773577e+00
 2.0048336223101812e-01 -5.2825154174166111e-01 1.0024168111550906e-01 1.0233582174740323e+00
 2.0032739559575752e-01 -5.2833134595597708e-01 1.0016369779787876e-01 1.0233414287402709e+00
 2.0017147976955035e-01 -5.2841112286389014e-01 1.0008573988477518e-01 1.0233246433031795e+00
 2.0001561476778501e-01 -5.2849087245863480e-01 1.0000780738389251e-01 1.0233078611903190e+00
 1.9985980060584413e-01 -5.2857059473345658e-01 9.9929900302922064e-02 1.0232910824296089e+00
 1.9970403729910688e-01 -5.2865028968159977e-01 9.9852018649553440e-02 1.0232743070492332e+00
 1.9954832486294580e-01 -5.2872995729631722e-01 9.9774162431472899e-02 1.0232575350775430e+00
 1.9939266331272928e-01 -5.2880959757086721e-01 9.9696331656364642e-02 1.0232407665429593e+00
 1.9923705266382077e-01 -5.2888921049851023e-01 9.9618526331910387e-02 1.0232240014738752e+00
 1.9908149293157776e-01 -5.2896879607251290e-01 9.9540746465788879e-02 1.0232072398985590e+00
 1.9892598413135423e-01 -5.2904835428614860e-01 9.9462992065677117e-02 1.0231904818450566e+00
 1.9877052627849745e-01 -5.2912788513269127e-01 9.9385263139248725e-02 1.0231737273410959e+00
 1.9861511938835130e-01 -5.2920738860542382e-01 9.9307559694175651e-02 1.0231569764139923e+00
 1.9845976347625313e-01 -5.2928686469763342e-01 9.9229881738126566e-02 1.0231402290905542e+00
 1.9830445855753639e-01 -5.2936631340260765e-01 9.9152229278768197e-02 1.0231234853969939e+00
 1.9814920464752883e-01 -5.2944573471364464e-01 9.9074602323764416e-02 1.0231067453588372e+00
 1.9799400176155355e-01 -5.2952512862404333e-01 9.8997000880776773e-02 1.0230900090008379e+00
 1.9783884991492853e-01 -5.2960449512710983e-01 9.8919424957464266e-02 1.0230732763468946e+00
 1.9768374912296616e-01 -5.2968383421615206e-01 9.8841874561483078e-02 1.0230565474199715e+00
 1.9752869940097498e-01 -5.2976314588448403e-01 9.8764349700487489e-02 1.0230398222420221e+00
 1.9737370076425725e-01 -5.2984243012542420e-01 9.8686850382128627e-02 1.0230231008339161e+00
 1.9721875322811089e-01 -5.2992168693229513e-01 9.8609376614055444e-02 1.0230063832153740e+00
 1.9706385680782865e-01 -5.3000091629842117e-01 9.8531928403914323e-02 1.0229896694049012e+00
 1.9690901151869816e-01 -5.3008011821713430e-01 9.8454505759349081e-02 1.0229729594197314e+00
 1.9675421737600218e-01 -5.3015929268176931e-01 9.8377108688001091e-02 1.0229562532757721e+00
 1.9659947439501799e-01 -5.3023843968566386e-01 9.8299737197508993e-02 1.0229395509875561e+00
 1.9644478259101830e-01 -5.3031755922215906e-01 9.8222391295509151e-02 1.0229228525681997e+00
 1.9629014197927044e-01 -5.3039665128460267e-01 9.8145070989635222e-02 1.0229061580293637e+00
 1.9613555257503704e-01 -5.3047571586634246e-01 9.8067776287518518e-02 1.0228894673812228e+00
 1.9598101439357526e-01 -5.3055475296073051e-01 9.7990507196787632e-02 1.0228727806324394e+00
 1.9582652745013773e-01 -5.3063376256112327e-01 9.7913263725068866e-02 1.0228560977901431e+00
 1.9567209175997125e-01 -5.3071274466087937e-01 9.7836045879985623e-02 1.0228394188599179e+00
 1.9551770733831828e-01 -5.3079169925336178e-01 9.7758853669159138e-02 1.0228227438457924e+00
 1.9536337420041583e-01 -5.3087062633193405e-01 9.7681687100207915e-02 1.0228060727502399e+00
 1.9520909236149603e-01 -5.3094952588996547e-01 9.7604546180748014e-02 1.0227894055741811e+00
 1.9505486183678614e-01 -5.3102839792082512e-01 9.7527430918393068e-02 1.0227727423169946e+00
 1.9490068264150742e-01 -5.3110724241788576e-01 9.7450341320753711e-02 1.0227560829765343e+00
 1.9474655479087766e-01 -5.3118605937452368e-01 9.7373277395438829e-02 1.0227394275491499e+00
 1.9459247830010795e-01 -5.3126484878411739e-01 9.7296239150053976e-02 1.0227227760297164e+00
 1.9443845318440522e-01 -5.3134361064004487e-01 9.7219226592202612e-02 1.0227061284116670e+00
 1.9428447945897126e-01 -5.3142234493568896e-01 9.7142239729485630e-02 1.0226894846870331e+00
 1.9413055713900260e-01 -5.3150105166443440e-01 9.7065278569501298e-02 1.0226728448464892e+00
 1.9397668623969092e-01 -5.3157973081966703e-01 9.6988343119845458e-02 1.0226562088794027e+00
 1.9382286677622212e-01 -5.3165838239477359e-01 9.6911433388111062e-02 1.0226395767738894e+00
 1.9366909876377841e-01 -5.3173700638314414e-01 9.6834549381889207e-02 1.0226229485168745e+00
 1.9351538221753539e-01 -5.3181560277817130e-01 9.6757691108767696e-02 1.0226063240941561e+00
 1.9336171715266456e-01 -5.3189417157324481e-01 9.6680858576332282e-02 1.0225897034904747e+00
 1.9320810358433221e-01 -5.3197271276176106e-01 9.6604051792166107e-02 1.0225730866895879e+00
 1.9305454152769874e-01 -5.3205122633711632e-01 9.6527270763849371e-02 1.0225564736743455e+00
 1.9290103099792108e-01 -5.3212971229270489e-01 9.6450515498960540e-02 1.0225398644267716e+00
 1.9274757201014911e-01 -5.3220817062192738e-01 9.6373786005074555e-02 1.0225232589281477e+00
 1.9259416457952963e-01 -5.3228660131818029e-01 9.6297082289764815e-02 1.0225066571591002e+00
 1.9244080872120262e-01 -5.3236500437486667e-01 9.6220404360601308e-02 1.0224900590996888e+00
 1.9228750445030385e-01 -5.3244337978538669e-01 9.6143752225151924e-02 1.0224734647294988e+00
 1.9213425178196414e-01 -5.3252172754314486e-01 9.6067125890982069e-02 1.0224568740277342e+00
 1.9198105073130831e-01 -5.3260004764154500e-01 9.5990525365654153e-02 1.0224402869733116e+00
 1.9182790131345748e-01 -5.3267834007399051e-01 9.5913950656728739e-02 1.0224237035449577e+00
 1.9167480354352628e-01 -5.3275660483388987e-01 9.5837401771763142e-02 1.0224071237213042e+00
 1.9152175743662508e-01 -5.3283484191464581e-01 9.5760878718312542e-02 1.0223905474809860e+00
 1.9136876300785891e-01 -5.3291305130967137e-01 9.5684381503929453e-02 1.0223739748027376e+00
 1.9121582027232767e-01 -5.3299123301237350e-01 9.5607910136163834e-02 1.0223574056654898e+00
 1.9106292924512649e-01 -5.3306938701616235e-01 9.5531464622563247e-02 1.0223408400484648e+00
 1.9091008994134451e-01 -5.3314751331445054e-01 9.5455044970672254e-02 1.0223242779312711e+00
 1.9075730237606711e-01 -5.3322561190065054e-01 9.5378651188033556e-02 1.0223077192939976e+00
 1.9060456656437319e-01 -5.3330368276817564e-01 9.5302283282186595e-02 1.0222911641173023e+00
 1.9045188252133738e-01 -5.3338172591044297e-01 9.5225941260668689e-02 1.0222746123825035e+00
 1.9029925026202907e-01 -5.3345974132086571e-01 9.5149625131014534e-02 1.0222580640716645e+00
 1.9014666980151243e-01 -5.3353772899286445e-01 9.5073334900756215e-02 1.0222415191676781e+00
 1.8999414115484650e-01 -5.3361568891985589e-01 9.4997070577423251e-02 1.0222249776543455e+00
 1.8984166433708552e-01 -5.3369362109526441e-01 9.4920832168542760e-02 1.0222084395164539e+00
 1.8968923936327792e-01 -5.3377152551250984e-01 9.4844619681638959e-02 1.0221919047398480e+00
 1.8953686624846761e-01 -5.3384940216501775e-01 9.4768433124233803e-02 1.0221753733114995e+00
 1.8938454500769325e-01 -5.3392725104621330e-01 9.4692272503846625e-02 1.0221588452195707e+00
 1.8923227565598827e-01 -5.3400507214952442e-01 9.4616137827994135e-02 1.0221423204534736e+00
 1.8908005820838139e-01 -5.3408286546838091e-01 9.4540029104190695e-02 1.0221257990039252e+00
 1.8892789267989518e-01 -5.3416063099621536e-01 9.4463946339947591e-02 1.0221092808629957e+00
 1.8877577908554855e-01 -5.3423836872646135e-01 9.4387889542774273e-02 1.0220927660241539e+00
 1.8862371744035400e-01 -5.3431607865255482e-01 9.4311858720177000e-02 1.0220762544823048e+00
 1.8847170775931957e-01 -5.3439376076793432e-01 9.4235853879659784e-02 1.0220597462338228e+00
 1.8831975005744822e-01 -5.3447141506604212e-01 9.4159875028724110e-02 1.0220432412765796e+00
 1.8816784434973688e-01 -5.3454904154032090e-01 9.4083922174868440e-02 1.0220267396099647e+00
 1.8801599065117899e-01 -5.3462664018421879e-01 9.4007995325589497e-02 1.0220102412349013e+00
 1.8786418897676102e-01 -5.3470421099118415e-01 9.3932094488380510e-02 1.0219937461538553e+00
 1.8771243934146598e-01 -5.3478175395466976e-01 9.3856219670732988e-02 1.0219772543708396e+00
 1.8756074176027046e-01 -5.3485926906813175e-01 9.3780370880135230e-02 1.0219607658914107e+00
 1.8740909624814647e-01 -5.3493675632502924e-01 9.3704548124073236e-02 1.0219442807226600e+00
 1.8725750282006118e-01 -5.3501421571882213e-01 9.3628751410030589e-02 1.0219277988732003e+00
 1.8710596149097555e-01 -5.3509164724297664e-01 9.3552980745487777e-02 1.0219113203531431e+00
 1.8695447227584691e-01 -5.3516905089096478e-01 9.3477236137923456e-02 1.0218948451740746e+00
 1.8680303518962593e-01 -5.3524642665625732e-01 9.3401517594812966e-02 1.0218783733490218e+00
 1.8665165024725958e-01 -5.3532377453232916e-01 9.3325825123629788e-02 1.0218619048924149e+00
 1.8650031746368836e-01 -5.3540109451266416e-01 9.3250158731844182e-02 1.0218454398200447e+00
 1.8634903685384840e-01 -5.3547838659074443e-01 9.3174518426924202e-02 1.0218289781490140e+00
 1.8619780843267075e-01 -5.3555565076006018e-01 9.3098904216335376e-02 1.0218125198976824e+00
 1.8604663221508042e-01 -5.3563288701410261e-01 9.3023316107540208e-02 1.0217960650856099e+00
 1.8589550821599879e-01 -5.3571009534636760e-01 9.2947754107999395e-02 1.0217796137334920e+00
 1.8574443645034042e-01 -5.3578727575035978e-01 9.2872218225170208e-02 1.0217631658630928e+00
 1.8559341693301590e-01 -5.3586442821958280e-01 9.2796708466507949e-02 1.0217467214971725e+00
 1.8544244967893009e-01 -5.3594155274754618e-01 9.2721224839465044e-02 1.0217302806594124e+00
 1.8529153470298301e-01 -5.3601864932776722e-01 9.2645767351491506e-02 1.0217138433743351e+00
 1.8514067202006948e-01 -5.3609571795376310e-01 9.2570336010034740e-02 1.0216974096672222e+00
 1.8498986164507863e-01 -5.3617275861905778e-01 9.2494930822539317e-02 1.0216809795640280e+00
 1.8483910359289507e-01 -5.3624977131718177e-01 9.2419551796447535e-02 1.0216645530912931e+00
 1.8468839787839805e-01 -5.3632675604166646e-01 9.2344198939199026e-02 1.0216481302760518e+00
 1.8453774451646163e-01 -5.3640371278604992e-01 9.2268872258230814e-02 1.0216317111457416e+00
 1.8438714352195462e-01 -5.3648064154387809e-01 9.2193571760977311e-02 1.0216152957281079e+00
 1.8423659490974084e-01 -5.3655754230869579e-01 9.2118297454870421e-02 1.0215988840511108e+00
 1.8408609869467901e-01 -5.3663441507405618e-01 9.2043049347339506e-02 1.0215824761428267e+00
 1.8393565489162214e-01 -5.3671125983351742e-01 9.1967827445811071e-02 1.0215660720313546e+00
 1.8378526351541857e-01 -5.3678807658064076e-01 9.1892631757709287e-02 1.0215496717447179e+00
 1.8363492458091138e-01 -5.3686486530899535e-01 9.1817462290455690e-02 1.0215332753107691e+00
 1.8348463810293847e-01 -5.3694162601215123e-01 9.1742319051469234e-02 1.0215168827570946e+00
 1.8333440409633242e-01 -5.3701835868368530e-01 9.1667202048166210e-02 1.0215004941109198e+00
 1.8318422257592096e-01 -5.3709506331718015e-01 9.1592111287960479e-02 1.0214841093990172e+00
 1.8303409355652606e-01 -5.3717173990621980e-01 9.1517046778263028e-02 1.0214677286476139e+00
 1.8288401705296503e-01 -5.3724838844439682e-01 9.1442008526482516e-02 1.0214513518823043e+00
 1.8273399308004984e-01 -5.3732500892530610e-01 9.1366996540024920e-02 1.0214349791279627e+00
 1.8258402165258725e-01 -5.3740160134254622e-01 9.1292010826293624e-02 1.0214186104086596e+00
 1.8243410278537905e-01 -5.3747816568972318e-01 9.1217051392689527e-02 1.0214022457475818e+00
 1.8228423649322101e-01 -5.3755470196044364e-01 9.1142118246610504e-02 1.0213858851669553e+00
 1.8213442279090525e-01 -5.3763121014832393e-01 9.1067211395452624e-02 1.0213695286879723e+00
 1.8198466169321698e-01 -5.3770769024697762e-01 9.0992330846608488e-02 1.0213531763307211e+00
 1.8183495321493742e-01 -5.3778414225002846e-01 9.0917476607468711e-02 1.0213368281141226e+00
 1.8168529737084216e-01 -5.3786056615110134e-01 9.0842648685421079e-02 1.0213204840558696e+00
 1.8153569417570162e-01 -5.3793696194382412e-01 9.0767847087850809e-02 1.0213041441723705e+00
 1.8138614364428121e-01 -5.3801332962183235e-01 9.0693071822140606e-02 1.0212878084787003e+00
 1.8123664579134044e-01 -5.3808966917876344e-01 9.0618322895670220e-02 1.0212714769885545e+00
 1.8108720063163491e-01 -5.3816598060825538e-01 9.0543600315817457e-02 1.0212551497142099e+00
 1.8093780817991351e-01 -5.3824226390395280e-01 9.0468904089956753e-02 1.0212388266664902e+00
 1.8078846845092139e-01 -5.3831851905950612e-01 9.0394234225460696e-02 1.0212225078547368e+00
 1.8063918145939731e-01 -5.3839474606856541e-01 9.0319590729698654e-02 1.0212061932867871e+00
 1.8048994722007547e-01 -5.3847094492478298e-01 9.0244973610037735e-02 1.0211898829689572e+00
 1.8034076574768482e-01 -5.3854711562181790e-01 9.0170382873842408e-02 1.0211735769060306e+00
 1.8019163705694846e-01 -5.3862325815332990e-01 9.0095818528474231e-02 1.0211572751012541e+00
 1.8004256116258563e-01 -5.3869937251298139e-01 9.0021280581292815e-02 1.0211409775563378e+00
 1.7989353807930883e-01 -5.3877545869443977e-01 8.9946769039654415e-02 1.0211246842714636e+00
 1.7974456782182632e-01 -5.3885151669137321e-01 8.9872283910913162e-02 1.0211083952452971e+00
 1.7959565040484085e-01 -5.3892754649745167e-01 8.9797825202420425e-02 1.0210921104750064e+00
 1.7944678584304999e-01 -5.3900354810635054e-01 8.9723392921524994e-02 1.0210758299562883e+00
 1.7929797415114623e-01 -5.3907952151174432e-01 8.9648987075573117e-02 1.0210595536833973e+00
 1.7914921534381639e-01 -5.3915546670731018e-01 8.9574607671908196e-02 1.0210432816491828e+00
 1.7900050943574261e-01 -5.3923138368673140e-01 8.9500254717871305e-02 1.0210270138451303e+00
 1.7885185644160137e-01 -5.3930727244368637e-01 8.9425928220800685e-02 1.0210107502614085e+00
 1.7870325637606430e-01 -5.3938313297186202e-01 8.9351628188032148e-02 1.0209944908869215e+00
 1.7855470925379766e-01 -5.3945896526494197e-01 8.9277354626898828e-02 1.0209782357093657e+00
 1.7840621508946231e-01 -5.3953476931661692e-01 8.9203107544731153e-02 1.0209619847152913e+00
 1.7825777389771441e-01 -5.3961054512057249e-01 8.9128886948857206e-02 1.0209457378901692e+00
 1.7810938569320400e-01 -5.3968629267050083e-01 8.9054692846602002e-02 1.0209294952184604e+00
 1.7796105049057659e-01 -5.3976201196009554e-01 8.8980525245288294e-02 1.0209132566836916e+00
 1.7781276830447235e-01 -5.3983770298304934e-01 8.8906384152236173e-02 1.0208970222685316e+00
 1.7766453914952623e-01 -5.3991336573305626e-01 8.8832269574763117e-02 1.0208807919548744e+00
 1.7751636304036761e-01 -5.3998900020381602e-01 8.8758181520183804e-02 1.0208645657239217e+00
 1.7736823999162132e-01 -5.4006460638902509e-01 8.8684119995810662e-02 1.0208483435562714e+00
 1.7722017001790602e-01 -5.4014018428237986e-01 8.8610085008953010e-02 1.0208321254320054e+00
 1.7707215313383584e-01 -5.4021573387758282e-01 8.8536076566917921e-02 1.0208159113307824e+00
 1.7692418935401943e-01 -5.4029125516833609e-01 8.8462094677009717e-02 1.0207997012319301e+00
 1.7677627869306034e-01 -5.4036674814834118e-01 8.8388139346530170e-02 1.0207834951145391e+00
 1.7662842116555683e-01 -5.4044221281130200e-01 8.8314210582778413e-02 1.0207672929575589e+00
 1.7648061678610133e-01 -5.4051764915092426e-01 8.8240308393050665e-02 1.0207510947398926e+00
 1.7633286556928227e-01 -5.4059305716091266e-01 8.8166432784641133e-02 1.0207349004404935e+00
 1.7618516752968164e-01 -5.4066843683497523e-01 8.8092583764840818e-02 1.0207187100384603e+00
 1.7603752268187672e-01 -5.4074378816682100e-01 8.8018761340938362e-02 1.0207025235131317e+00
 1.7588993104043982e-01 -5.4081911115015868e-01 8.7944965520219909e-02 1.0206863408441813e+00
 1.7574239261993690e-01 -5.4089440577870040e-01 8.7871196309968452e-02 1.0206701620117093e+00
 1.7559490743493036e-01 -5.4096967204615642e-01 8.7797453717465182e-02 1.0206539869963349e+00
 1.7544747549997547e-01 -5.4104490994624055e-01 8.7723737749987735e-02 1.0206378157792837e+00
 1.7530009682962405e-01 -5.4112011947266980e-01 8.7650048414812026e-02 1.0206216483424750e+00
 1.7515277143842112e-01 -5.4119530061915921e-01 8.7576385719210559e-02 1.0206054846686059e+00
 1.7500549934090745e-01 -5.4127045337942514e-01 8.7502749670453725e-02 1.0205893247412319e+00
 1.7485828055161826e-01 -5.4134557774719039e-01 8.7429140275809128e-02 1.0205731685448434e+00
 1.7471111508508297e-01 -5.4142067371617153e-01 8.7355557542541484e-02 1.0205570160649411e+00
 1.7456400295582708e-01 -5.4149574128009659e-01 8.7282001477913540e-02 1.0205408672881044e+00
 1.7441694417836895e-01 -5.4157078043268536e-01 8.7208472089184474e-02 1.0205247222020579e+00
 1.7426993876722380e-01 -5.4164579116766554e-01 8.7134969383611899e-02 1.0205085807957313e+00
 1.7412298673689960e-01 -5.4172077347876446e-01 8.7061493368449802e-02 1.0204924430593167e+00
 1.7397608810190024e-01 -5.4179572735971693e-01 8.6988044050950120e-02 1.0204763089843198e+00
 1.7382924287672433e-01 -5.4187065280425162e-01 8.6914621438362163e-02 1.0204601785636058e+00
 1.7368245107586425e-01 -5.4194554980610454e-01 8.6841225537932124e-02 1.0204440517914408e+00
 1.7353571271380852e-01 -5.4202041835901293e-01 8.6767856356904260e-02 1.0204279286635267e+00
 1.7338902780503901e-01 -5.4209525845671536e-01 8.6694513902519504e-02 1.0204118091770313e+00
 1.7324239636403330e-01 -5.4217007009295670e-01 8.6621198182016648e-02 1.0203956933306124e+00
 1.7309581840526311e-01 -5.4224485326147964e-01 8.6547909202631557e-02 1.0203795811244358e+00
 1.7294929394319533e-01 -5.4231960795603296e-01 8.6474646971597666e-02 1.0203634725601884e+00
 1.7280282299229122e-01 -5.4239433417036831e-01 8.6401411496145608e-02 1.0203473676410830e+00
 1.7265640556700707e-01 -5.4246903189823803e-01 8.6328202783503533e-02 1.0203312663718611e+00
 1.7251004168179340e-01 -5.4254370113339978e-01 8.6255020840896701e-02 1.0203151687587850e+00
 1.7236373135109581e-01 -5.4261834186961411e-01 8.6181865675547906e-02 1.0202990748096279e+00
 1.7221747458935466e-01 -5.4269295410064444e-01 8.6108737294677329e-02 1.0202829845336561e+00
 1.7207127141100487e-01 -5.4276753782025700e-01 8.6035635705502433e-02 1.0202668979416050e+00
 1.7192512183047612e-01 -5.4284209302222386e-01 8.5962560915238059e-02 1.0202508150456520e+00
 1.7177902586219279e-01 -5.4291661970031857e-01 8.5889512931096396e-02 1.0202347358593802e+00
 1.7163298352057418e-01 -5.4299111784832099e-01 8.5816491760287092e-02 1.0202186603977388e+00
 1.7148699482003366e-01 -5.4306558746000955e-01 8.5743497410016828e-02 1.0202025886769985e+00
 1.7134105977498001e-01 -5.4314002852917531e-01 8.5670529887490007e-02 1.0201865207146998e+00
 1.7119517839981643e-01 -5.4321444104960415e-01 8.5597589199908217e-02 1.0201704565295988e+00
 1.7104935070894076e-01 -5.4328882501509368e-01 8.5524675354470378e-02 1.0201543961416055e+00
 1.7090357671674591e-01 -5.4336318041943765e-01 8.5451788358372957e-02 1.0201383395717205e+00
 1.7075785643761845e-01 -5.4343750725644469e-01 8.5378928218809227e-02 1.0201222868419653e+00
 1.7061218988594137e-01 -5.4351180551991773e-01 8.5306094942970687e-02 1.0201062379753094e+00
 1.7046657707609070e-01 -5.4358607520366997e-01 8.5233288538045349e-02 1.0200901929955941e+00
 1.7032101802243804e-01 -5.4366031630151745e-01 8.5160509011219021e-02 1.0200741519274519e+00
 1.7017551273934978e-01 -5.4373452880728113e-01 8.5087756369674888e-02 1.0200581147962238e+00
 1.7003006124118594e-01 -5.4380871271478703e-01 8.5015030620592971e-02 1.0200420816278735e+00
 1.6988466354230294e-01 -5.4388286801786312e-01 8.4942331771151472e-02 1.0200260524488989e+00
 1.6973931965705011e-01 -5.4395699471034586e-01 8.4869659828525054e-02 1.0200100272862422e+00
 1.6959402959977316e-01 -5.4403109278607409e-01 8.4797014799886578e-02 1.0199940061671977e+00
 1.6944879338481100e-01 -5.4410516223889116e-01 8.4724396692405501e-02 1.0199779891193181e+00
 1.6930361102649807e-01 -5.4417920306264611e-01 8.4651805513249037e-02 1.0199619761703205e+00
 1.6915848253916355e-01 -5.4425321525119341e-01 8.4579241269581773e-02 1.0199459673479914e+00
 1.6901340793713041e-01 -5.4432719879839120e-01 8.4506703968565203e-02 1.0199299626800911e+00
 1.6886838723471770e-01 -5.4440115369810083e-01 8.4434193617358849e-02 1.0199139621942592e+00
 1.6872342044623759e-01 -5.4447507994419153e-01 8.4361710223118794e-02 1.0198979659179197e+00
 1.6857850758599863e-01 -5.4454897753053499e-01 8.4289253792999314e-02 1.0198819738781866e+00
 1.6843364866830249e-01 -5.4462284645100889e-01 8.4216824334151244e-02 1.0198659861017727e+00
 1.6828884370744635e-01 -5.4469668669949467e-01 8.4144421853723173e-02 1.0198500026148973e+00
 1.6814409271772210e-01 -5.4477049826987978e-01 8.4072046358861049e-02 1.0198340234431984e+00
 1.6799939571341543e-01 -5.4484428115605366e-01 8.3999697856707717e-02 1.0198180486116446e+00
 1.6785475270880831e-01 -5.4491803535190986e-01 8.3927376354404157e-02 1.0198020781444530e+00
 1.6771016371817571e-01 -5.4499176085135159e-01 8.3855081859087854e-02 1.0197861120650058e+00
 1.6756562875578815e-01 -5.4506545764828107e-01 8.3782814377894074e-02 1.0197701503957741e+00
 1.6742114783591083e-01 -5.4513912573660794e-01 8.3710573917955416e-02 1.0197541931582434e+00
 1.6727672097280327e-01 -5.4521276511024352e-01 8.3638360486401636e-02 1.0197382403728423e+00
 1.6713234818072017e-01 -5.4528637576310524e-01 8.3566174090360087e-02 1.0197222920588778e+00
 1.6698802947391006e-01 -5.4535995768911361e-01 8.3494014736955030e-02 1.0197063482344713e+00
 1.6684376486661692e-01 -5.4543351088219350e-01 8.3421882433308461e-02 1.0196904089165038e+00
 1.6669955437307898e-01 -5.4550703533627420e-01 8.3349777186539492e-02 1.0196744741205617e+00
 1.6655539800752930e-01 -5.4558053104528637e-01 8.3277699003764652e-02 1.0196585438608905e+00
 1.6641129578419553e-01 -5.4565399800316938e-01 8.3205647892097764e-02 1.0196426181503522e+00
 1.6626724771730023e-01 -5.4572743620385877e-01 8.3133623858650113e-02 1.0196266970003889e+00
 1.6612325382105997e-01 -5.4580084564130049e-01 8.3061626910529984e-02 1.0196107804209922e+00
 1.6597931410968653e-01 -5.4587422630944127e-01 8.2989657054843263e-02 1.0195948684206768e+00
 1.6583542859738615e-01 -5.4594757820222795e-01 8.2917714298693074e-02 1.0195789610064618e+00
 1.6569159729835989e-01 -5.4602090131361614e-01 8.2845798649179944e-02 1.0195630581838562e+00
 1.6554782022680326e-01 -5.4609419563756123e-01 8.2773910113401628e-02 1.0195471599568520e+00
 1.6540409739690645e-01 -5.4616746116802162e-01 8.2702048698453226e-02 1.0195312663279208e+00
 1.6526042882285458e-01 -5.4624069789895879e-01 8.2630214411427289e-02 1.0195153772980190e+00
 1.6511681451882657e-01 -5.4631390582433725e-01 8.2558407259413283e-02 1.0194994928665975e+00
 1.6497325449899744e-01 -5.4638708493812371e-01 8.2486627249498720e-02 1.0194836130316169e+00
 1.6482974877753531e-01 -5.4646023523428910e-01 8.2414874388767656e-02 1.0194677377895700e+00
 1.6468629736860377e-01 -5.4653335670680347e-01 8.2343148684301884e-02 1.0194518671355077e+00
 1.6454290028636129e-01 -5.4660644934964253e-01 8.2271450143180644e-02 1.0194360010630741e+00
 1.6439955754495980e-01 -5.4667951315678109e-01 8.2199778772479901e-02 1.0194201395645426e+00
 1.6425626915854766e-01 -5.4675254812219887e-01 8.2128134579273829e-02 1.0194042826308611e+00
 1.6411303514126593e-01 -5.4682555423987578e-01 8.2056517570632967e-02 1.0193884302517011e+00
 1.6396985550725202e-01 -5.4689853150379275e-01 8.1984927753626008e-02 1.0193725824155104e+00
 1.6382673027063666e-01 -5.4697147990793615e-01 8.1913365135318328e-02 1.0193567391095733e+00
 1.6368365944554597e-01 -5.4704439944629168e-01 8.1841829722772985e-02 1.0193409003200724e+00
 1.6354064304610061e-01 -5.4711729011284538e-01 8.1770321523050304e-02 1.0193250660321573e+00
 1.6339768108641514e-01 -5.4719015190158737e-01 8.1698840543207571e-02 1.0193092362300149e+00
 1.6325477358060017e-01 -5.4726298480650926e-01 8.1627386790300085e-02 1.0192934108969463e+00
 1.6311192054275950e-01 -5.4733578882160150e-01 8.1555960271379749e-02 1.0192775900154436e+00
 1.6296912198699237e-01 -5.4740856394086046e-01 8.1484560993496186e-02 1.0192617735672733e+00
 1.6282637792739238e-01 -5.4748131015827783e-01 8.1413188963696190e-02 1.0192459615335605e+00
 1.6268368837804786e-01 -5.4755402746785353e-01 8.1341844189023932e-02 1.0192301538948756e+00
 1.6254105335304192e-01 -5.4762671586358280e-01 8.1270526676520960e-02 1.0192143506313243e+00
 1.6239847286645132e-01 -5.4769937533946467e-01 8.1199236433225658e-02 1.0191985517226376e+00
 1.6225594693234918e-01 -5.4777200588950103e-01 8.1127973466174591e-02 1.0191827571482659e+00
 1.6211347556480160e-01 -5.4784460750769171e-01 8.1056737782400801e-02 1.0191669668874714e+00
 1.6197105877787007e-01 -5.4791718018804192e-01 8.0985529388935037e-02 1.0191511809194231e+00
 1.6182869658561058e-01 -5.4798972392455303e-01 8.0914348292805291e-02 1.0191353992232908e+00
 1.6168638900207377e-01 -5.4806223871123039e-01 8.0843194501036886e-02 1.0191196217783400e+00
 1.6154413604130499e-01 -5.4813472454208356e-01 8.0772068020652496e-02 1.0191038485640269e+00
 1.6140193771734368e-01 -5.4820718141111646e-01 8.0700968858671840e-02 1.0190880795600905e+00
 1.6125979404422444e-01 -5.4827960931234154e-01 8.0629897022112221e-02 1.0190723147466463e+00
 1.6111770503597622e-01 -5.4835200823976638e-01 8.0558852517988111e-02 1.0190565541042758e+00
 1.6097567070662272e-01 -5.4842437818740475e-01 8.0487835353311360e-02 1.0190407976141169e+00
 1.6083369107018219e-01 -5.4849671914926956e-01 8.0416845535091097e-02 1.0190250452579499e+00
 1.6069176614066763e-01 -5.4856903111937516e-01 8.0345883070333815e-02 1.0190092970182816e+00
 1.6054989593208596e-01 -5.4864131409173778e-01 8.0274947966042981e-02 1.0189935528784273e+00
 1.6040808045843957e-01 -5.4871356806037619e-01 8.0204040229219786e-02 1.0189778128225888e+00
 1.6026631973372504e-01 -5.4878579301930874e-01 8.0133159866862522e-02 1.0189620768359293e+00
 1.6012461377193354e-01 -5.4885798896255711e-01 8.0062306885966772e-02 1.0189463449046441e+00
 1.5998296258705108e-01 -5.4893015588414473e-01 7.9991481293525540e-02 1.0189306170160279e+00
 1.5984136619305755e-01 -5.4900229377809606e-01 7.9920683096528777e-02 1.0189148931585372e+00
 1.5969982460392876e-01 -5.4907440263843776e-01 7.9849912301964379e-02 1.0188991733218482e+00
 1.5955833783363360e-01 -5.4914648245919939e-01 7.9779168916816801e-02 1.0188834574969110e+00
 1.5941690589613652e-01 -5.4921853323441250e-01 7.9708452948068262e-02 1.0188677456759963e+00
 1.5927552880539633e-01 -5.4929055495810952e-01 7.9637764402698166e-02 1.0188520378527404e+00
 1.5913420657536631e-01 -5.4936254762432601e-01 7.9567103287683155e-02 1.0188363340221815e+00
 1.5899293921999466e-01 -5.4943451122710285e-01 7.9496469609997331e-02 1.0188206341807930e+00
 1.5885172675322323e-01 -5.4950644576047714e-01 7.9425863376611616e-02 1.0188049383265096e+00
 1.5871056918899007e-01 -5.4957835121849519e-01 7.9355284594495035e-02 1.0187892464587489e+00
 1.5856946654122617e-01 -5.4965022759520044e-01 7.9284733270613084e-02 1.0187735585784254e+00
 1.5842841882385802e-01 -5.4972207488464597e-01 7.9214209411929012e-02 1.0187578746879611e+00
 1.5828742605080670e-01 -5.4979389308087978e-01 7.9143713025403351e-02 1.0187421947912885e+00
 1.5814648823598695e-01 -5.4986568217796072e-01 7.9073244117993477e-02 1.0187265188938477e+00
 1.5800560539330974e-01 -5.4993744216994422e-01 7.9002802696654870e-02 1.0187108470025790e+00
 1.5786477753667871e-01 -5.5000917305089292e-01 7.8932388768339357e-02 1.0186951791259076e+00
 1.5772400467999378e-01 -5.5008087481487256e-01 7.8862002339996892e-02 1.0186795152737240e+00
 1.5758328683714823e-01 -5.5015254745595055e-01 7.8791643418574114e-02 1.0186638554573590e+00
 1.5744262402203046e-01 -5.5022419096819908e-01 7.8721312011015232e-02 1.0186481996895511e+00
 1.5730201624852339e-01 -5.5029580534569777e-01 7.8651008124261693e-02 1.0186325479844101e+00
 1.5716146353050439e-01 -5.5036739058252060e-01 7.8580731765252196e-02 1.0186169003573757e+00
 1.5702096588184561e-01 -5.5043894667275495e-01 7.8510482940922804e-02 1.0186012568251692e+00
 1.5688052331641328e-01 -5.5051047361048733e-01 7.8440261658206639e-02 1.0185856174057411e+00
 1.5674013584806878e-01 -5.5058197138980924e-01 7.8370067924034392e-02 1.0185699821182141e+00
 1.5659980349066771e-01 -5.5065344000481653e-01 7.8299901745333855e-02 1.0185543509828223e+00
 1.5645952625806037e-01 -5.5072487944960891e-01 7.8229763129030183e-02 1.0185387240208430e+00
 1.5631930416409157e-01 -5.5079628971829164e-01 7.8159652082045783e-02 1.0185231012545288e+00
 1.5617913722260057e-01 -5.5086767080497223e-01 7.8089568611300286e-02 1.0185074827070324e+00
 1.5603902544742157e-01 -5.5093902270376449e-01 7.8019512723710785e-02 1.0184918684023292e+00
 1.5589896885238275e-01 -5.5101034540878380e-01 7.7949484426191373e-02 1.0184762583651377e+00
 1.5575896745130718e-01 -5.5108163891415551e-01 7.7879483725653592e-02 1.0184606526208340e+00
 1.5561902125801250e-01 -5.5115290321400268e-01 7.7809510629006248e-02 1.0184450511953680e+00
 1.5547913028631091e-01 -5.5122413830245942e-01 7.7739565143155456e-02 1.0184294541151735e+00
 1.5533929455000892e-01 -5.5129534417365877e-01 7.7669647275004458e-02 1.0184138614070788e+00
 1.5519951406290822e-01 -5.5136652082174220e-01 7.7599757031454109e-02 1.0183982730982148e+00
 1.5505978883880395e-01 -5.5143766824085472e-01 7.7529894419401973e-02 1.0183826892159220e+00
 1.5492011889148680e-01 -5.5150878642514545e-01 7.7460059445743398e-02 1.0183671097876568e+00
 1.5478050423474157e-01 -5.5157987536876951e-01 7.7390252117370786e-02 1.0183515348408980e+00
 1.5464094488234770e-01 -5.5165093506588558e-01 7.7320472441173849e-02 1.0183359644030523e+00
 1.5450144084807929e-01 -5.5172196551065555e-01 7.7250720424039646e-02 1.0183203985013596e+00
 1.5436199214570429e-01 -5.5179296669724931e-01 7.7180996072852143e-02 1.0183048371628016e+00
 1.5422259878898656e-01 -5.5186393861983896e-01 7.7111299394493280e-02 1.0182892804140078e+00
 1.5408326079168297e-01 -5.5193488127260126e-01 7.7041630395841484e-02 1.0182737282811660e+00
 1.5394397816754593e-01 -5.5200579464971800e-01 7.6971989083772965e-02 1.0182581807899331e+00
 1.5380475093032231e-01 -5.5207667874537703e-01 7.6902375465161155e-02 1.0182426379653475e+00
 1.5366557909375256e-01 -5.5214753355376844e-01 7.6832789546876279e-02 1.0182270998317449e+00
 1.5352646267157324e-01 -5.5221835906908423e-01 7.6763231335786622e-02 1.0182115664126772e+00
 1.5338740167751380e-01 -5.5228915528552835e-01 7.6693700838756901e-02 1.0181960377308330e+00
 1.5324839612529989e-01 -5.5235992219730323e-01 7.6624198062649945e-02 1.0181805138079629e+00
 1.5310944602865006e-01 -5.5243065979861528e-01 7.6554723014325032e-02 1.0181649946648077e+00
 1.5297055140127844e-01 -5.5250136808367623e-01 7.6485275700639219e-02 1.0181494803210305e+00
 1.5283171225689357e-01 -5.5257204704670371e-01 7.6415856128446785e-02 1.0181339707951540e+00
 1.5269292860919767e-01 -5.5264269668191768e-01 7.6346464304598835e-02 1.0181184661045006e+00
 1.5255420047188892e-01 -5.5271331698354031e-01 7.6277100235944459e-02 1.0181029662651391e+00
 1.5241552785865861e-01 -5.5278390794580035e-01 7.6207763929329306e-02 1.0180874712918351e+00
 1.5227691078319378e-01 -5.5285446956292983e-01 7.6138455391596888e-02 1.0180719811980059e+00
 1.5213834925917483e-01 -5.5292500182916193e-01 7.6069174629587413e-02 1.0180564959956830e+00
 1.5199984330027755e-01 -5.5299550473873482e-01 7.5999921650138774e-02 1.0180410156954778e+00
 1.5186139292017201e-01 -5.5306597828589243e-01 7.5930696460086003e-02 1.0180255403065532e+00
 1.5172299813252210e-01 -5.5313642246487826e-01 7.5861499066261051e-02 1.0180100698366021e+00
 1.5158465895098772e-01 -5.5320683726993980e-01 7.5792329475493858e-02 1.0179946042918306e+00
 1.5144637538922182e-01 -5.5327722269532997e-01 7.5723187694610908e-02 1.0179791436769465e+00
 1.5130814746087259e-01 -5.5334757873530360e-01 7.5654073730436297e-02 1.0179636879951557e+00
 1.5116997517958250e-01 -5.5341790538411473e-01 7.5584987589791250e-02 1.0179482372481619e+00
 1.5103185855898876e-01 -5.5348820263602516e-01 7.5515929279494381e-02 1.0179327914361742e+00
 1.5089379761272301e-01 -5.5355847048529716e-01 7.5446898806361504e-02 1.0179173505579200e+00
 1.5075579235441100e-01 -5.5362870892619731e-01 7.5377896177205500e-02 1.0179019146106623e+00
 1.5061784279767354e-01 -5.5369891795298942e-01 7.5308921398836770e-02 1.0178864835902244e+00
 1.5047994895612554e-01 -5.5376909755994819e-01 7.5239974478062771e-02 1.0178710574910208e+00
 1.5034211084337670e-01 -5.5383924774134174e-01 7.5171055421688351e-02 1.0178556363060904e+00
 1.5020432847303103e-01 -5.5390936849144579e-01 7.5102164236515515e-02 1.0178402200271390e+00
 1.5006660185868723e-01 -5.5397945980453778e-01 7.5033300929343613e-02 1.0178248086445840e+00
 1.4992893101393825e-01 -5.5404952167489518e-01 7.4964465506969127e-02 1.0178094021476056e+00
 1.4979131595237186e-01 -5.5411955409679958e-01 7.4895657976185928e-02 1.0177940005242025e+00
 1.4965375668756983e-01 -5.5418955706453077e-01 7.4826878343784917e-02 1.0177786037612520e+00
 1.4951625323310877e-01 -5.5425953057237565e-01 7.4758126616554385e-02 1.0177632118445752e+00
 1.4937880560255987e-01 -5.5432947461461901e-01 7.4689402801279933e-02 1.0177478247590048e+00
 1.4924141380948858e-01 -5.5439938918554588e-01 7.4620706904744288e-02 1.0177324424884588e+00
 1.4910407786745505e-01 -5.5446927427944770e-01 7.4552038933727527e-02 1.0177170650160159e+00
 1.4896679779001346e-01 -5.5453912989061493e-01 7.4483398895006728e-02 1.0177016923239948e+00
 1.4882957359071328e-01 -5.5460895601333937e-01 7.4414786795356638e-02 1.0176863243940371e+00
 1.4869240528309760e-01 -5.5467875264191169e-01 7.4346202641548800e-02 1.0176709612071919e+00
 1.4855529288070463e-01 -5.5474851977063100e-01 7.4277646440352313e-02 1.0176556027440038e+00
 1.4841823639706683e-01 -5.5481825739378954e-01 7.4209118198533416e-02 1.0176402489846006e+00
 1.4828123584571062e-01 -5.5488796550568664e-01 7.4140617922855312e-02 1.0176248999087862e+00
 1.4814429124015829e-01 -5.5495764410062298e-01 7.4072145620079147e-02 1.0176095554961306e+00
 1.4800740259392492e-01 -5.5502729317289468e-01 7.4003701296962460e-02 1.0175942157260647e+00
 1.4787056992052153e-01 -5.5509691271680461e-01 7.3935284960260764e-02 1.0175788805779722e+00
 1.4773379323345251e-01 -5.5516650272665768e-01 7.3866896616726255e-02 1.0175635500312847e+00
 1.4759707254621729e-01 -5.5523606319675645e-01 7.3798536273108645e-02 1.0175482240655742e+00
 1.4746040787230993e-01 -5.5530559412140612e-01 7.3730203936154967e-02 1.0175329026606463e+00
 1.4732379922521810e-01 -5.5537509549491448e-01 7.3661899612609050e-02 1.0175175857966319e+00
 1.4718724661842522e-01 -5.5544456731158809e-01 7.3593623309212611e-02 1.0175022734540784e+00
 1.4705075006540777e-01 -5.5551400956573793e-01 7.3525375032703885e-02 1.0174869656140382e+00
 1.4691430957963827e-01 -5.5558342225167512e-01 7.3457154789819137e-02 1.0174716622581561e+00
 1.4677792517458219e-01 -5.5565280536371342e-01 7.3388962587291093e-02 1.0174563633687534e+00
 1.4664159686370037e-01 -5.5572215889616405e-01 7.3320798431850187e-02 1.0174410689289108e+00
 1.4650532466044799e-01 -5.5579148284334523e-01 7.3252662330223997e-02 1.0174257789225467e+00
 1.4636910857827409e-01 -5.5586077719957427e-01 7.3184554289137047e-02 1.0174104933344927e+00
 1.4623294863062333e-01 -5.5593004195916873e-01 7.3116474315311666e-02 1.0173952121505672e+00
 1.4609684483093369e-01 -5.5599927711645314e-01 7.3048422415466843e-02 1.0173799353576416e+00
 1.4596079719263819e-01 -5.5606848266574671e-01 7.2980398596319093e-02 1.0173646629437065e+00
 1.4582480572916426e-01 -5.5613765860137709e-01 7.2912402864582129e-02 1.0173493948979304e+00
 1.4568887045393364e-01 -5.5620680491767116e-01 7.2844435226966819e-02 1.0173341312107143e+00
 1.4555299138036287e-01 -5.5627592160895578e-01 7.2776495690181436e-02 1.0173188718737434e+00
 1.4541716852186223e-01 -5.5634500866956571e-01 7.2708584260931117e-02 1.0173036168800311e+00
 1.4528140189183714e-01 -5.5641406609383171e-01 7.2640700945918568e-02 1.0172883662239607e+00
 1.4514569150368720e-01 -5.5648309387609252e-01 7.2572845751843598e-02 1.0172731199013181e+00
 1.4501003737080653e-01 -5.5655209201068490e-01 7.2505018685403266e-02 1.0172578779093226e+00
 1.4487443950658366e-01 -5.5662106049195270e-01 7.2437219753291829e-02 1.0172426402466499e+00
 1.4473889792440164e-01 -5.5668999931423713e-01 7.2369448962200822e-02 1.0172274069134499e+00
 1.4460341263763760e-01 -5.5675890847188603e-01 7.2301706318818798e-02 1.0172121779113599e+00
 1.4446798365966360e-01 -5.5682778795925070e-01 7.2233991829831798e-02 1.0171969532435090e+00
 1.4433261100384590e-01 -5.5689663777068299e-01 7.2166305501922948e-02 1.0171817329145210e+00
 1.4419729468354528e-01 -5.5696545790053931e-01 7.2098647341772640e-02 1.0171665169305071e+00
 1.4406203471211693e-01 -5.5703424834317850e-01 7.2031017356058463e-02 1.0171513052990560e+00
 1.4392683110291041e-01 -5.5710300909296251e-01 7.1963415551455204e-02 1.0171360980292166e+00
 1.4379168386927008e-01 -5.5717174014425874e-01 7.1895841934635038e-02 1.0171208951314750e+00
 1.4365659302453393e-01 -5.5724044149143515e-01 7.1828296512266965e-02 1.0171056966177274e+00
 1.4352155858203522e-01 -5.5730911312886644e-01 7.1760779291017610e-02 1.0170905025012449e+00
 1.4338658055510115e-01 -5.5737775505092901e-01 7.1693290277550573e-02 1.0170753127966357e+00
 1.4325165895705363e-01 -5.5744636725200358e-01 7.1625829478526817e-02 1.0170601275198003e+00
 1.4311679380120917e-01 -5.5751494972647253e-01 7.1558396900604587e-02 1.0170449466878821e+00
 1.4298198510087765e-01 -5.5758350246872879e-01 7.1490992550438823e-02 1.0170297703192133e+00
 1.4284723286936502e-01 -5.5765202547315962e-01 7.1423616434682508e-02 1.0170145984332561e+00
 1.4271253711997015e-01 -5.5772051873416573e-01 7.1356268559985073e-02 1.0169994310505392e+00
 1.4257789786598732e-01 -5.5778898224614570e-01 7.1288948932993659e-02 1.0169842681925916e+00
 1.4244331512070477e-01 -5.5785741600350514e-01 7.1221657560352383e-02 1.0169691098818689e+00
 1.4230878889740531e-01 -5.5792582000065327e-01 7.1154394448702654e-02 1.0169539561416816e+00
 1.4217431920936635e-01 -5.5799419423200403e-01 7.1087159604683176e-02 1.0169388069961143e+00
 1.4203990606985897e-01 -5.5806253869197586e-01 7.1019953034929487e-02 1.0169236624699454e+00
 1.4190554949214990e-01 -5.5813085337499058e-01 7.0952774746074948e-02 1.0169085225885635e+00
 1.4177124948949907e-01 -5.5819913827547429e-01 7.0885624744749534e-02 1.0168933873778809e+00
 1.4163700607516158e-01 -5.5826739338786058e-01 7.0818503037580791e-02 1.0168782568642454e+00
 1.4150281926238670e-01 -5.5833561870658388e-01 7.0751409631193349e-02 1.0168631310743497e+00
 1.4136868906441810e-01 -5.5840381422608432e-01 7.0684344532209051e-02 1.0168480100351409e+00
 1.4123461549449409e-01 -5.5847197994080888e-01 7.0617307747247046e-02 1.0168328937737277e+00
 1.4110059856584675e-01 -5.5854011584520558e-01 7.0550299282923376e-02 1.0168177823172875e+00
 1.4096663829170369e-01 -5.5860822193372761e-01 7.0483319145851847e-02 1.0168026756929738e+00
 1.4083273468528565e-01 -5.5867629820083697e-01 7.0416367342642824e-02 1.0167875739278225e+00
 1.4069888775980866e-01 -5.5874434464099343e-01 7.0349443879904328e-02 1.0167724770486593e+00
 1.4056509752848284e-01 -5.5881236124866818e-01 7.0282548764241420e-02 1.0167573850820084e+00
 1.4043136400451270e-01 -5.5888034801833009e-01 7.0215682002256349e-02 1.0167422980540024e+00
 1.4029768720109756e-01 -5.5894830494445824e-01 7.0148843600548780e-02 1.0167272159902916e+00
 1.4016406713143026e-01 -5.5901623202153239e-01 7.0082033565715129e-02 1.0167121389159586e+00
 1.4003050380869878e-01 -5.5908412924403927e-01 7.0015251904349388e-02 1.0166970668554329e+00
 1.3989699724608531e-01 -5.5915199660646864e-01 6.9948498623042657e-02 1.0166819998324081e+00
 1.3976354745676650e-01 -5.5921983410331244e-01 6.9881773728383251e-02 1.0166669378697635e+00
 1.3963015445391322e-01 -5.5928764172907042e-01 6.9815077226956609e-02 1.0166518809894871e+00
 1.3949681825069110e-01 -5.5935541947824652e-01 6.9748409125345551e-02 1.0166368292126027e+00
 1.3936353886025943e-01 -5.5942316734534536e-01 6.9681769430129714e-02 1.0166217825591020e+00
 1.3923031629577257e-01 -5.5949088532487756e-01 6.9615158147886283e-02 1.0166067410478787e+00
 1.3909715057037908e-01 -5.5955857341135806e-01 6.9548575285189540e-02 1.0165917046966688e+00
 1.3896404169722196e-01 -5.5962623159930647e-01 6.9482020848610979e-02 1.0165766735219934e+00
 1.3883098968943858e-01 -5.5969385988324305e-01 6.9415494844719289e-02 1.0165616475391084e+00
 1.3869799456016010e-01 -5.5976145825769474e-01 6.9348997280080052e-02 1.0165466267619576e+00
 1.3856505632251348e-01 -5.5982902671718859e-01 6.9282528161256740e-02 1.0165316112031322e+00
 1.3843217498961852e-01 -5.5989656525626008e-01 6.9216087494809259e-02 1.0165166008738340e+00
 1.3829935057459036e-01 -5.5996407386944536e-01 6.9149675287295181e-02 1.0165015957838450e+00
 1.3816658309053820e-01 -5.6003155255128245e-01 6.9083291545269099e-02 1.0164865959415033e+00
 1.3803387255056562e-01 -5.6009900129631585e-01 6.9016936275282811e-02 1.0164716013536828e+00
 1.3790121896777086e-01 -5.6016642009908979e-01 6.8950609483885428e-02 1.0164566120257805e+00
 1.3776862235524578e-01 -5.6023380895415364e-01 6.8884311177622892e-02 1.0164416279617077e+00
 1.3763608272607780e-01 -5.6030116785605966e-01 6.8818041363038901e-02 1.0164266491638889e+00
 1.3750360009334761e-01 -5.6036849679936152e-01 6.8751800046673806e-02 1.0164116756332653e+00
 1.3737117447013078e-01 -5.6043579577861846e-01 6.8685587235065390e-02 1.0163967073693041e+00
 1.3723880586949749e-01 -5.6050306478838841e-01 6.8619402934748747e-02 1.0163817443700143e+00
 1.3710649430451138e-01 -5.6057030382323525e-01 6.8553247152255692e-02 1.0163667866319677e+00
 1.3697423978823178e-01 -5.6063751287772245e-01 6.8487119894115892e-02 1.0163518341503246e+00
 1.3684204233371106e-01 -5.6070469194641803e-01 6.8421021166855528e-02 1.0163368869188678e+00
 1.3670990195399729e-01 -5.6077184102389288e-01 6.8354950976998646e-02 1.0163219449300385e+00
 1.3657781866213159e-01 -5.6083896010471757e-01 6.8288909331065795e-02 1.0163070081749797e+00
 1.3644579247115021e-01 -5.6090604918346409e-01 6.8222896235575106e-02 1.0162920766435837e+00
 1.3631382339408393e-01 -5.6097310825470925e-01 6.8156911697041966e-02 1.0162771503245456e+00
 1.3618191144395697e-01 -5.6104013731303248e-01 6.8090955721978486e-02 1.0162622292054193e+00
 1.3605005663378925e-01 -5.6110713635301146e-01 6.8025028316894623e-02 1.0162473132726813e+00
 1.3591825897659376e-01 -5.6117410536922763e-01 6.7959129488296882e-02 1.0162324025117944e+00
 1.3578651848537857e-01 -5.6124104435626532e-01 6.7893259242689283e-02 1.0162174969072788e+00
 1.3565483517314594e-01 -5.6130795330870753e-01 6.7827417586572972e-02 1.0162025964427863e+00
 1.3552320905289247e-01 -5.6137483222114171e-01 6.7761604526446237e-02 1.0161877011011764e+00
 1.3539164013760949e-01 -5.6144168108815518e-01 6.7695820068804743e-02 1.0161728108645960e+00
 1.3526012844028160e-01 -5.6150849990433738e-01 6.7630064220140798e-02 1.0161579257145634e+00
 1.3512867397388925e-01 -5.6157528866427942e-01 6.7564336986944626e-02 1.0161430456320528e+00
 1.3499727675140594e-01 -5.6164204736257339e-01 6.7498638375702968e-02 1.0161281705975818e+00
 1.3486593678580033e-01 -5.6170877599381397e-01 6.7432968392900167e-02 1.0161133005913003e+00
 1.3473465409003502e-01 -5.6177547455259480e-01 6.7367327045017508e-02 1.0160984355930818e+00
 1.3460342867706715e-01 -5.6184214303351376e-01 6.7301714338533575e-02 1.0160835755826139e+00
 1.3447226055984815e-01 -5.6190878143116862e-01 6.7236130279924075e-02 1.0160687205394918e+00
 1.3434114975132397e-01 -5.6197538974015793e-01 6.7170574875661984e-02 1.0160538704433102e+00
 1.3421009626443436e-01 -5.6204196795508388e-01 6.7105048132217182e-02 1.0160390252737557e+00
 1.3407910011211402e-01 -5.6210851607054646e-01 6.7039550056057010e-02 1.0160241850106995e+00
 1.3394816130729159e-01 -5.6217503408115177e-01 6.6974080653645796e-02 1.0160093496342895e+00
 1.3381727986289041e-01 -5.6224152198150446e-01 6.6908639931445205e-02 1.0159945191250395e+00
 1.3368645579182806e-01 -5.6230797976620928e-01 6.6843227895914029e-02 1.0159796934639187e+00
 1.3355568910701579e-01 -5.6237440742987610e-01 6.6777844553507895e-02 1.0159648726324388e+00
 1.3342497982136045e-01 -5.6244080496711391e-01 6.6712489910680225e-02 1.0159500566127397e+00
 1.3329432794776211e-01 -5.6250717237253345e-01 6.6647163973881055e-02 1.0159352453876709e+00
 1.3316373349911564e-01 -5.6257350964074948e-01 6.6581866749557822e-02 1.0159204389408718e+00
 1.3303319648831050e-01 -5.6263981676637520e-01 6.6516598244155248e-02 1.0159056372568485e+00
 1.3290271692822953e-01 -5.6270609374402669e-01 6.6451358464114763e-02 1.0158908403210465e+00
 1.3277229483175132e-01 -5.6277234056832315e-01 6.6386147415875660e-02 1.0158760481199214e+00
 1.3264193021174725e-01 -5.6283855723388443e-01 6.6320965105873625e-02 1.0158612606410033e+00
 1.3251162308108452e-01 -5.6290474373533084e-01 6.6255811540542262e-02 1.0158464778729586e+00
 1.3238137345262346e-01 -5.6297090006729000e-01 6.6190686726311732e-02 1.0158316998056469e+00
 1.3225118133921937e-01 -5.6303702622438567e-01 6.6125590669609685e-02 1.0158169264301737e+00
 1.3212104675372177e-01 -5.6310312220124803e-01 6.6060523376860886e-02 1.0158021577389371e+00
 1.3199096970897395e-01 -5.6316918799250693e-01 6.5995484854486974e-02 1.0157873937256703e+00
 1.3186095021781474e-01 -5.6323522359279565e-01 6.5930475108907372e-02 1.0157726343854792e+00
 1.3173098829307583e-01 -5.6330122899675028e-01 6.5865494146537917e-02 1.0157578797148734e+00
 1.3160108394758457e-01 -5.6336720419900888e-01 6.5800541973792287e-02 1.0157431297117929e+00
 1.3147123719416157e-01 -5.6343314919421372e-01 6.5735618597080783e-02 1.0157283843756288e+00
 1.3134144804562239e-01 -5.6349906397700589e-01 6.5670724022811197e-02 1.0157136437072376e+00
 1.3121171651477678e-01 -5.6356494854203421e-01 6.5605858257388391e-02 1.0156989077089511e+00
 1.3108204261442830e-01 -5.6363080288394896e-01 6.5541021307214148e-02 1.0156841763845796e+00
 1.3095242635737592e-01 -5.6369662699740042e-01 6.5476213178687959e-02 1.0156694497394096e+00
 1.3082286775641164e-01 -5.6376242087704664e-01 6.5411433878205819e-02 1.0156547277801959e+00
 1.3069336682432273e-01 -5.6382818451754568e-01 6.5346683412161363e-02 1.0156400105151475e+00
 1.3056392357389024e-01 -5.6389391791356080e-01 6.5281961786945120e-02 1.0156252979539080e+00
 1.3043453801788976e-01 -5.6395962105975728e-01 6.5217269008944881e-02 1.0156105901075307e+00
 1.3030521016909144e-01 -5.6402529395080325e-01 6.5152605084545720e-02 1.0155958869884483e+00
 1.3017594004025890e-01 -5.6409093658137521e-01 6.5087970020129449e-02 1.0155811886104362e+00
 1.3004672764415087e-01 -5.6415654894614631e-01 6.5023363822075436e-02 1.0155664949885721e+00
 1.2991757299352003e-01 -5.6422213103979835e-01 6.4958786496760013e-02 1.0155518061391886e+00
 1.2978847610111344e-01 -5.6428768285701780e-01 6.4894238050556718e-02 1.0155371220798233e+00
 1.2965943697967255e-01 -5.6435320439248959e-01 6.4829718489836277e-02 1.0155224428291616e+00
 1.2953045564193297e-01 -5.6441869564090774e-01 6.4765227820966484e-02 1.0155077684069771e+00
 1.2940153210062477e-01 -5.6448415659696682e-01 6.4700766050312386e-02 1.0154930988340669e+00
 1.2927266636847182e-01 -5.6454958725537063e-01 6.4636333184235908e-02 1.0154784341321828e+00
 1.2914385845819293e-01 -5.6461498761082196e-01 6.4571929229096464e-02 1.0154637743239592e+00
 1.2901510838250083e-01 -5.6468035765803015e-01 6.4507554191250413e-02 1.0154491194328366e+00
 1.2888641615410279e-01 -5.6474569739170621e-01 6.4443208077051395e-02 1.0154344694829840e+00
 1.2875778178570008e-01 -5.6481100680657170e-01 6.4378890892850038e-02 1.0154198244992156e+00
 1.2862920528998864e-01 -5.6487628589734529e-01 6.4314602644994320e-02 1.0154051845069083e+00
 1.2850068667965805e-01 -5.6494153465875574e-01 6.4250343339829027e-02 1.0153905495319133e+00
 1.2837222596739289e-01 -5.6500675308552972e-01 6.4186112983696447e-02 1.0153759196004699e+00
 1.2824382316587163e-01 -5.6507194117240778e-01 6.4121911582935814e-02 1.0153612947391137e+00
 1.2811547828776712e-01 -5.6513709891412345e-01 6.4057739143883560e-02 1.0153466749745874e+00
 1.2798719134574671e-01 -5.6520222630542793e-01 6.3993595672873355e-02 1.0153320603337481e+00
 1.2785896235247116e-01 -5.6526732334106367e-01 6.3929481176235578e-02 1.0153174508434752e+00
 1.2773079132059711e-01 -5.6533239001578606e-01 6.3865395660298557e-02 1.0153028465305793e+00
 1.2760267826277355e-01 -5.6539742632435275e-01 6.3801339131386775e-02 1.0152882474217082e+00
 1.2747462319164571e-01 -5.6546243226152393e-01 6.3737311595822854e-02 1.0152736535432578e+00
 1.2734662611985134e-01 -5.6552740782206734e-01 6.3673313059925671e-02 1.0152590649212803e+00
 1.2721868706002365e-01 -5.6559235300075350e-01 6.3609343530011825e-02 1.0152444815813959e+00
 1.2709080602478967e-01 -5.6565726779235659e-01 6.3545403012394835e-02 1.0152299035487060e+00
 1.2696298302677042e-01 -5.6572215219165689e-01 6.3481491513385210e-02 1.0152153308477072e+00
 1.2683521807858206e-01 -5.6578700619343747e-01 6.3417609039291029e-02 1.0152007635022087e+00
 1.2670751119283388e-01 -5.6585182979248672e-01 6.3353755596416941e-02 1.0151862015352529e+00
 1.2657986238213081e-01 -5.6591662298359457e-01 6.3289931191065407e-02 1.0151716449690371e+00
 1.2645227165907064e-01 -5.6598138576155899e-01 6.3226135829535318e-02 1.0151570938248411e+00
 1.2632473903624622e-01 -5.6604611812117989e-01 6.3162369518123110e-02 1.0151425481229561e+00
 1.2619726452624483e-01 -5.6611082005726099e-01 6.3098632263122414e-02 1.0151280078826184e+00
 1.2606984814164707e-01 -5.6617549156460856e-01 6.3034924070823534e-02 1.0151134731219476e+00
 1.2594248989502912e-01 -5.6624013263803663e-01 6.2971244947514562e-02 1.0150989438578890e+00
 1.2581518979896031e-01 -5.6630474327236113e-01 6.2907594899480154e-02 1.0150844201061597e+00
 1.2568794786600471e-01 -5.6636932346239788e-01 6.2843973933002353e-02 1.0150699018812006e+00
 1.2556076410872072e-01 -5.6643387320297356e-01 6.2780382054360359e-02 1.0150553891961329e+00
 1.2543363853966075e-01 -5.6649839248891154e-01 6.2716819269830373e-02 1.0150408820627206e+00
 1.2530657117137192e-01 -5.6656288131504251e-01 6.2653285585685961e-02 1.0150263804913360e+00
 1.2517956201639471e-01 -5.6662733967619983e-01 6.2589781008197357e-02 1.0150118844909333e+00
 1.2505261108726476e-01 -5.6669176756722028e-01 6.2526305543632379e-02 1.0149973940690269e+00
 1.2492571839651158e-01 -5.6675616498294112e-01 6.2462859198255789e-02 1.0149829092316742e+00
 1.2479888395665904e-01 -5.6682053191820514e-01 6.2399441978329521e-02 1.0149684299834654e+00
 1.2467210778022508e-01 -5.6688486836785990e-01 6.2336053890112542e-02 1.0149539563275187e+00
 1.2454538987972222e-01 -5.6694917432675096e-01 6.2272694939861109e-02 1.0149394882654812e+00
 1.2441873026765672e-01 -5.6701344978973023e-01 6.2209365133828361e-02 1.0149250257975346e+00
 1.2429212895652950e-01 -5.6707769475165226e-01 6.2146064478264748e-02 1.0149105689224089e+00
 1.2416558595883564e-01 -5.6714190920737217e-01 6.2082792979417822e-02 1.0148961176373998e+00
 1.2403910128706445e-01 -5.6720609315174819e-01 6.2019550643532227e-02 1.0148816719383913e+00
 1.2391267495369937e-01 -5.6727024657964276e-01 6.1956337476849685e-02 1.0148672318198866e+00
 1.2378630697121834e-01 -5.6733436948591842e-01 6.1893153485609170e-02 1.0148527972750410e+00
 1.2365999735209335e-01 -5.6739846186543974e-01 6.1829998676046674e-02 1.0148383682957025e+00
 1.2353374610879052e-01 -5.6746252371307659e-01 6.1766873054395259e-02 1.0148239448724561e+00
 1.2340755325377041e-01 -5.6752655502369831e-01 6.1703776626885205e-02 1.0148095269946742e+00
 1.2328141879948772e-01 -5.6759055579217466e-01 6.1640709399743858e-02 1.0147951146505705e+00
 1.2315534275839149e-01 -5.6765452601338140e-01 6.1577671379195745e-02 1.0147807078272588e+00
 1.2302932514292513e-01 -5.6771846568219364e-01 6.1514662571462563e-02 1.0147663065108170e+00
 1.2290336596552547e-01 -5.6778237479348759e-01 6.1451682982762733e-02 1.0147519106863538e+00
 1.2277746523862489e-01 -5.6784625334214611e-01 6.1388732619312443e-02 1.0147375203380802e+00
 1.2265162297464884e-01 -5.6791010132304531e-01 6.1325811487324418e-02 1.0147231354493835e+00
 1.2252583918601756e-01 -5.6797391873107228e-01 6.1262919593008780e-02 1.0147087560029056e+00
 1.2240011388514566e-01 -5.6803770556110511e-01 6.1200056942572828e-02 1.0146943819806233e+00
 1.2227444708444110e-01 -5.6810146180803645e-01 6.1137223542220551e-02 1.0146800133639315e+00
 1.2214883879630756e-01 -5.6816518746675038e-01 6.1074419398153779e-02 1.0146656501337294e+00
 1.2202328903314119e-01 -5.6822888253213355e-01 6.1011644516570596e-02 1.0146512922705067e+00
 1.2189779780733404e-01 -5.6829254699907861e-01 6.0948898903667018e-02 1.0146369397544335e+00
 1.2177236513127115e-01 -5.6835618086247708e-01 6.0886182565635577e-02 1.0146225925654504e+00
 1.2164699101733228e-01 -5.6841978411722227e-01 6.0823495508666142e-02 1.0146082506833589e+00
 1.2152167547789153e-01 -5.6848335675820671e-01 6.0760837738945764e-02 1.0145939140879141e+00
 1.2139641852531663e-01 -5.6854689878033071e-01 6.0698209262658315e-02 1.0145795827589157e+00
 1.2127122017197058e-01 -5.6861041017848757e-01 6.0635610085985288e-02 1.0145652566762997e+00
 1.2114608043020927e-01 -5.6867389094757881e-01 6.0573040215104637e-02 1.0145509358202296e+00
 1.2102099931238422e-01 -5.6873734108250418e-01 6.0510499656192110e-02 1.0145366201711865e+00
 1.2089597683083989e-01 -5.6880076057816498e-01 6.0447988415419943e-02 1.0145223097100575e+00
 1.2077101299791569e-01 -5.6886414942946628e-01 6.0385506498957846e-02 1.0145080044182238e+00
 1.2064610782594505e-01 -5.6892750763131295e-01 6.0323053912972525e-02 1.0144937042776452e+00
 1.2052126132725557e-01 -5.6899083517861149e-01 6.0260630663627787e-02 1.0144794092709437e+00
 1.2039647351416942e-01 -5.6905413206627120e-01 6.0198236757084710e-02 1.0144651193814833e+00
 1.2027174439900218e-01 -5.6911739828920116e-01 6.0135872199501089e-02 1.0144508345934486e+00
 1.2014707399406427e-01 -5.6918063384231476e-01 6.0073536997032134e-02 1.0144365548919176e+00
 1.2002246231166033e-01 -5.6924383872052642e-01 6.0011231155830166e-02 1.0144222802629335e+00
 1.1989790936408888e-01 -5.6930701291874974e-01 5.9948954682044441e-02 1.0144080106935713e+00
 1.1977341516364294e-01 -5.6937015643190469e-01 5.9886707581821470e-02 1.0143937461720010e+00
 1.1964897972260961e-01 -5.6943326925491089e-01 5.9824489861304807e-02 1.0143794866875457e+00
 1.1952460305326992e-01 -5.6949635138268861e-01 5.9762301526634962e-02 1.0143652322307368e+00
 1.1940028516789955e-01 -5.6955940281016482e-01 5.9700142583949775e-02 1.0143509827933623e+00
 1.1927602607876817e-01 -5.6962242353226389e-01 5.9638013039384083e-02 1.0143367383685111e+00
 1.1915182579813967e-01 -5.6968541354391722e-01 5.9575912899069834e-02 1.0143224989506141e+00
 1.1902768433827218e-01 -5.6974837284005375e-01 5.9513842169136091e-02 1.0143082645354764e+00
 1.1890360171141760e-01 -5.6981130141560921e-01 5.9451800855708802e-02 1.0142940351203069e+00
 1.1877957792982308e-01 -5.6987419926551908e-01 5.9389788964911538e-02 1.0142798107037416e+00
 1.1865561300572862e-01 -5.6993706638472330e-01 5.9327806502864310e-02 1.0142655912858609e+00
 1.1853170695136937e-01 -5.6999990276816326e-01 5.9265853475684686e-02 1.0142513768682027e+00
 1.1840785977897439e-01 -5.7006270841078499e-01 5.9203929889487195e-02 1.0142371674537667e+00
 1.1828407150076675e-01 -5.7012548330753587e-01 5.9142035750383376e-02 1.0142229630470172e+00
 1.1816034212896416e-01 -5.7018822745336650e-01 5.9080171064482080e-02 1.0142087636538764e+00
 1.1803667167577771e-01 -5.7025094084323402e-01 5.9018335837888854e-02 1.0141945692817145e+00
 1.1791306015341382e-01 -5.7031362347209191e-01 5.8956530076706912e-02 1.0141803799393332e+00
 1.1778950757407193e-01 -5.7037627533490332e-01 5.8894753787035965e-02 1.0141661956369425e+00
 1.1766601394994637e-01 -5.7043889642663359e-01 5.8833006974973186e-02 1.0141520163861351e+00
 1.1754257929322570e-01 -5.7050148674224732e-01 5.8771289646612851e-02 1.0141378421998513e+00
 1.1741920361609190e-01 -5.7056404627672008e-01 5.8709601808045950e-02 1.0141236730923426e+00
 1.1729588693072231e-01 -5.7062657502502401e-01 5.8647943465361153e-02 1.0141095090791277e+00
 1.1717262924928706e-01 -5.7068907298213967e-01 5.8586314624643532e-02 1.0140953501769434e+00
 1.1704943058395210e-01 -5.7075154014304930e-01 5.8524715291976052e-02 1.0140811964036929e+00
 1.1692629094687587e-01 -5.7081397650273902e-01 5.8463145473437936e-02 1.0140670477783873e+00
 1.1680321035021207e-01 -5.7087638205619873e-01 5.8401605175106036e-02 1.0140529043210844e+00
 1.1668018880610845e-01 -5.7093875679842532e-01 5.8340094403054224e-02 1.0140387660528218e+00
 1.1655722632670625e-01 -5.7100110072441723e-01 5.8278613163353123e-02 1.0140246329955478e+00
 1.1643432292414199e-01 -5.7106341382917492e-01 5.8217161462070996e-02 1.0140105051720485e+00
 1.1631147861054526e-01 -5.7112569610770669e-01 5.8155739305272632e-02 1.0139963826058696e+00
 1.1618869339804047e-01 -5.7118794755502511e-01 5.8094346699020236e-02 1.0139822653212383e+00
 1.1606596729874612e-01 -5.7125016816614360e-01 5.8032983649373059e-02 1.0139681533429807e+00
 1.1594330032477462e-01 -5.7131235793608304e-01 5.7971650162387312e-02 1.0139540466964372e+00
 1.1582069248823310e-01 -5.7137451685986651e-01 5.7910346244116548e-02 1.0139399454073754e+00
 1.1569814380122179e-01 -5.7143664493252566e-01 5.7849071900610893e-02 1.0139258495019030e+00
 1.1557565427583652e-01 -5.7149874214908658e-01 5.7787827137918260e-02 1.0139117590063775e+00
 1.1545322392416597e-01 -5.7156080850459456e-01 5.7726611962082987e-02 1.0138976739473156e+00
 1.1533085275829373e-01 -5.7162284399408525e-01 5.7665426379146865e-02 1.0138835943513029e+00
 1.1520854079029735e-01 -5.7168484861260627e-01 5.7604270395148677e-02 1.0138695202449024e+00
 1.1508628803224852e-01 -5.7174682235520802e-01 5.7543144016124259e-02 1.0138554516545619e+00
 1.1496409449621328e-01 -5.7180876521694379e-01 5.7482047248106641e-02 1.0138413886065256e+00
 1.1484196019425133e-01 -5.7187067719287366e-01 5.7420980097125665e-02 1.0138273311267421e+00
 1.1471988513841697e-01 -5.7193255827806044e-01 5.7359942569208483e-02 1.0138132792407766e+00
 1.1459786934075861e-01 -5.7199440846757144e-01 5.7298934670379303e-02 1.0137992329737233e+00
 1.1447591281331865e-01 -5.7205622775647880e-01 5.7237956406659324e-02 1.0137851923501202e+00
 1.1435401556813365e-01 -5.7211801613985636e-01 5.7177007784066827e-02 1.0137711573938659e+00
 1.1423217761723467e-01 -5.7217977361278649e-01 5.7116088808617335e-02 1.0137571281281381e+00
 1.1411039897264616e-01 -5.7224150017035258e-01 5.7055199486323080e-02 1.0137431045753171e+00
 1.1398867964638769e-01 -5.7230319580764288e-01 5.6994339823193844e-02 1.0137290867569095e+00
 1.1386701965047220e-01 -5.7236486051974833e-01 5.6933509825236102e-02 1.0137150746934784e+00
 1.1374541899690700e-01 -5.7242649430176573e-01 5.6872709498453501e-02 1.0137010684045742e+00
 1.1362387769769390e-01 -5.7248809714879512e-01 5.6811938848846950e-02 1.0136870679086718e+00
 1.1350239576482803e-01 -5.7254966905594085e-01 5.6751197882414013e-02 1.0136730732231112e+00
 1.1338097321029977e-01 -5.7261121001830895e-01 5.6690486605149887e-02 1.0136590843640421e+00
 1.1325961004609239e-01 -5.7267272003101055e-01 5.6629805023046195e-02 1.0136451013463736e+00
 1.1313830628418473e-01 -5.7273419908916190e-01 5.6569153142092363e-02 1.0136311241837290e+00
 1.1301706193654835e-01 -5.7279564718787890e-01 5.6508530968274177e-02 1.0136171528884044e+00
 1.1289587701514991e-01 -5.7285706432228500e-01 5.6447938507574957e-02 1.0136031874713345e+00
 1.1277475153194987e-01 -5.7291845048750401e-01 5.6387375765974933e-02 1.0135892279420622e+00
 1.1265368549890245e-01 -5.7297980567866313e-01 5.6326842749451225e-02 1.0135752743087136e+00
 1.1253267892795710e-01 -5.7304112989089684e-01 5.6266339463978549e-02 1.0135613265779797e+00
 1.1241173183105584e-01 -5.7310242311933712e-01 5.6205865915527918e-02 1.0135473847551024e+00
 1.1229084422013656e-01 -5.7316368535911977e-01 5.6145422110068281e-02 1.0135334488438672e+00
 1.1217001610712971e-01 -5.7322491660538655e-01 5.6085008053564853e-02 1.0135195188466006e+00
 1.1204924750396079e-01 -5.7328611685328179e-01 5.6024623751980397e-02 1.0135055947641749e+00
 1.1192853842254939e-01 -5.7334728609794849e-01 5.5964269211274696e-02 1.0134916765960156e+00
 1.1180788887480837e-01 -5.7340842433453676e-01 5.5903944437404186e-02 1.0134777643401183e+00
 1.1168729887264621e-01 -5.7346953155819624e-01 5.5843649436323105e-02 1.0134638579930684e+00
 1.1156676842796411e-01 -5.7353060776408149e-01 5.5783384213982053e-02 1.0134499575500664e+00
 1.1144629755265804e-01 -5.7359165294734671e-01 5.5723148776329022e-02 1.0134360630049608e+00
 1.1132588625861804e-01 -5.7365266710315110e-01 5.5662943129309021e-02 1.0134221743502843e+00
 1.1120553455772828e-01 -5.7371365022665344e-01 5.5602767278864138e-02 1.0134082915772948e+00
 1.1108524246186707e-01 -5.7377460231301680e-01 5.5542621230933537e-02 1.0133944146760236e+00
 1.1096500998290638e-01 -5.7383552335740429e-01 5.5482504991453192e-02 1.0133805436353256e+00
 1.1084483713271326e-01 -5.7389641335498454e-01 5.5422418566356629e-02 1.0133666784429365e+00
 1.1072472392314782e-01 -5.7395727230092386e-01 5.5362361961573910e-02 1.0133528190855334e+00
 1.1060467036606490e-01 -5.7401810019039323e-01 5.5302335183032451e-02 1.0133389655487988e+00
 1.1048467647331334e-01 -5.7407889701856407e-01 5.5242338236656668e-02 1.0133251178174889e+00
 1.1036474225673606e-01 -5.7413966278061090e-01 5.5182371128368032e-02 1.0133112758755072e+00
 1.1024486772817023e-01 -5.7420039747170892e-01 5.5122433864085114e-02 1.0132974397059786e+00
 1.1012505289944671e-01 -5.7426110108703365e-01 5.5062526449723356e-02 1.0132836092913280e+00
 1.1000529778239090e-01 -5.7432177362176640e-01 5.5002648891195452e-02 1.0132697846133623e+00
 1.0988560238882211e-01 -5.7438241507108678e-01 5.4942801194411056e-02 1.0132559656533531e+00
 1.0976596673055389e-01 -5.7444302543017567e-01 5.4882983365276944e-02 1.0132421523921229e+00
 1.0964639081939376e-01 -5.7450360469421757e-01 5.4823195409696879e-02 1.0132283448101327e+00
 1.0952687466714348e-01 -5.7456415285839713e-01 5.4763437333571738e-02 1.0132145428875694e+00
 1.0940741828559858e-01 -5.7462466991790162e-01 5.4703709142799289e-02 1.0132007466044379e+00
 1.0928802168654914e-01 -5.7468515586791691e-01 5.4644010843274568e-02 1.0131869559406499e+00
 1.0916868488177894e-01 -5.7474561070363572e-01 5.4584342440889472e-02 1.0131731708761149e+00
 1.0904940788306632e-01 -5.7480603442024714e-01 5.4524703941533158e-02 1.0131593913908319e+00
 1.0893019070218339e-01 -5.7486642701294499e-01 5.4465095351091695e-02 1.0131456174649796e+00
 1.0881103335089599e-01 -5.7492678847692402e-01 5.4405516675447997e-02 1.0131318490790058e+00
 1.0869193584096523e-01 -5.7498711880737829e-01 5.4345967920482616e-02 1.0131180862137161e+00
 1.0857289818414488e-01 -5.7504741799950787e-01 5.4286449092072440e-02 1.0131043288503621e+00
 1.0845392039218381e-01 -5.7510768604850815e-01 5.4226960196091904e-02 1.0130905769707257e+00
 1.0833500247682468e-01 -5.7516792294958374e-01 5.4167501238412338e-02 1.0130768305572031e+00
 1.0821614444980404e-01 -5.7522812869793516e-01 5.4108072224902021e-02 1.0130630895928867e+00
 1.0809734632285298e-01 -5.7528830328876690e-01 5.4048673161426489e-02 1.0130493540616412e+00
 1.0797860810769598e-01 -5.7534844671728647e-01 5.3989304053847990e-02 1.0130356239481810e+00
 1.0785992981605252e-01 -5.7540855897869880e-01 5.3929964908026262e-02 1.0130218992381415e+00
 1.0774131145963535e-01 -5.7546864006821707e-01 5.3870655729817675e-02 1.0130081799181463e+00
 1.0762275305015172e-01 -5.7552868998105133e-01 5.3811376525075859e-02 1.0129944659758734e+00
 1.0750425459930285e-01 -5.7558870871241641e-01 5.3752127299651425e-02 1.0129807574001137e+00
 1.0738581611878417e-01 -5.7564869625752846e-01 5.3692908059392086e-02 1.0129670541808289e+00
 1.0726743762028515e-01 -5.7570865261160409e-01 5.3633718810142575e-02 1.0129533563092008e+00
 1.0714911911548876e-01 -5.7576857776986579e-01 5.3574559557744379e-02 1.0129396637776795e+00
 1.0703086061607335e-01 -5.7582847172753449e-01 5.3515430308036675e-02 1.0129259765800238e+00
 1.0691266213370999e-01 -5.7588833447983800e-01 5.3456331066854997e-02 1.0129122947113387e+00
 1.0679452368006463e-01 -5.7594816602200194e-01 5.3397261840032316e-02 1.0128986181681057e+00
 1.0667644526679698e-01 -5.7600796634925799e-01 5.3338222633398491e-02 1.0128849469482091e+00
 1.0655842690556094e-01 -5.7606773545683998e-01 5.3279213452780472e-02 1.0128712810509566e+00
 1.0644046860800471e-01 -5.7612747333998149e-01 5.3220234304002356e-02 1.0128576204770934e+00
 1.0632257038576988e-01 -5.7618717999392277e-01 5.3161285192884940e-02 1.0128439652288117e+00
 1.0620473225049273e-01 -5.7624685541390497e-01 5.3102366125246367e-02 1.0128303153097542e+00
 1.0608695421380333e-01 -5.7630649959517333e-01 5.3043477106901667e-02 1.0128166707250121e+00
 1.0596923628732607e-01 -5.7636611253297521e-01 5.2984618143663037e-02 1.0128030314811165e+00
 1.0585157848267920e-01 -5.7642569422256085e-01 5.2925789241339602e-02 1.0127893975860258e+00
 1.0573398081147493e-01 -5.7648524465918538e-01 5.2866990405737467e-02 1.0127757690491064e+00
 1.0561644328532011e-01 -5.7654476383810760e-01 5.2808221642660053e-02 1.0127621458811078e+00
 1.0549896591581462e-01 -5.7660425175458641e-01 5.2749482957907309e-02 1.0127485280941331e+00
 1.0538154871455339e-01 -5.7666370840388603e-01 5.2690774357276697e-02 1.0127349157016032e+00
 1.0526419169312491e-01 -5.7672313378127704e-01 5.2632095846562456e-02 1.0127213087182172e+00
 1.0514689486311193e-01 -5.7678252788202977e-01 5.2573447431555967e-02 1.0127077071599064e+00
 1.0502965823609120e-01 -5.7684189070141834e-01 5.2514829118045600e-02 1.0126941110437846e+00
 1.0491248182363355e-01 -5.7690122223472518e-01 5.2456240911816776e-02 1.0126805203880924e+00
 1.0479536563730360e-01 -5.7696052247723073e-01 5.2397682818651800e-02 1.0126669352121391e+00
 1.0467830968866033e-01 -5.7701979142422244e-01 5.2339154844330167e-02 1.0126533555362391e+00
 1.0456131398925686e-01 -5.7707902907099340e-01 5.2280656994628430e-02 1.0126397813816439e+00
 1.0444437855064004e-01 -5.7713823541283538e-01 5.2222189275320019e-02 1.0126262127704722e+00
 1.0432750338435121e-01 -5.7719741044504980e-01 5.2163751692175603e-02 1.0126126497256343e+00
 1.0421068850192491e-01 -5.7725655416293864e-01 5.2105344250962457e-02 1.0125990922707562e+00
 1.0409393391489105e-01 -5.7731566656180922e-01 5.2046966957445526e-02 1.0125855404300985e+00
 1.0397723963477223e-01 -5.7737474763697494e-01 5.1988619817386117e-02 1.0125719942284739e+00
 1.0386060567308601e-01 -5.7743379738374934e-01 5.1930302836543006e-02 1.0125584536911623e+00
 1.0374403204134378e-01 -5.7749281579745293e-01 5.1872016020671888e-02 1.0125449188438249e+00
 1.0362751875105050e-01 -5.7755180287341112e-01 5.1813759375525251e-02 1.0125313897124153e+00
 1.0351106581370606e-01 -5.7761075860694988e-01 5.1755532906853030e-02 1.0125178663230903e+00
 1.0339467324080341e-01 -5.7766968299340349e-01 5.1697336620401706e-02 1.0125043487021206e+00
 1.0327834104383060e-01 -5.7772857602810923e-01 5.1639170521915301e-02 1.0124908368757997e+00
 1.0316206923426871e-01 -5.7778743770640639e-01 5.1581034617134355e-02 1.0124773308703536e+00
 1.0304585782359346e-01 -5.7784626802364303e-01 5.1522928911796731e-02 1.0124638307118514e+00
 1.0292970682327465e-01 -5.7790506697516664e-01 5.1464853411637326e-02 1.0124503364261139e+00
 1.0281361624477529e-01 -5.7796383455633160e-01 5.1406808122387647e-02 1.0124368480386265e+00
 1.0269758609955394e-01 -5.7802257076249675e-01 5.1348793049776971e-02 1.0124233655744515e+00
 1.0258161639906152e-01 -5.7808127558902322e-01 5.1290808199530760e-02 1.0124098890581423e+00
 1.0246570715474443e-01 -5.7813994903127874e-01 5.1232853577372214e-02 1.0123964185136602e+00
 1.0234985837804202e-01 -5.7819859108463190e-01 5.1174929189021008e-02 1.0123829539642919e+00
 1.0223407008038821e-01 -5.7825720174445849e-01 5.1117035040194103e-02 1.0123694954325726e+00
 1.0211834227321101e-01 -5.7831578100613612e-01 5.1059171136605505e-02 1.0123560429402090e+00
 1.0200267496793194e-01 -5.7837432886504847e-01 5.1001337483965972e-02 1.0123425965080073e+00
 1.0188706817596743e-01 -5.7843284531657790e-01 5.0943534087983716e-02 1.0123291561558041e+00
 1.0177152190872693e-01 -5.7849133035612010e-01 5.0885760954363465e-02 1.0123157219024015e+00
 1.0165603617761457e-01 -5.7854978397906465e-01 5.0828018088807284e-02 1.0123022937655055e+00
 1.0154061099402835e-01 -5.7860820618081088e-01 5.0770305497014175e-02 1.0122888717616698e+00
 1.0142524636936033e-01 -5.7866659695675948e-01 5.0712623184680165e-02 1.0122754559062435e+00
 1.0130994231499663e-01 -5.7872495630231513e-01 5.0654971157498313e-02 1.0122620462133229e+00
 1.0119469884231697e-01 -5.7878328421288661e-01 5.0597349421158483e-02 1.0122486426957091e+00
 1.0107951596269565e-01 -5.7884158068388403e-01 5.0539757981347827e-02 1.0122352453648704e+00
 1.0096439368750074e-01 -5.7889984571072284e-01 5.0482196843750368e-02 1.0122218542309105e+00
 1.0084933202809436e-01 -5.7895807928882115e-01 5.0424666014047180e-02 1.0122084693025404e+00
 1.0073433099583254e-01 -5.7901628141360129e-01 5.0367165497916269e-02 1.0121950905870569e+00
 1.0061939060206565e-01 -5.7907445208048658e-01 5.0309695301032825e-02 1.0121817180903274e+00
 1.0050451085813762e-01 -5.7913259128490202e-01 5.0252255429068811e-02 1.0121683518167783e+00
 1.0038969177538692e-01 -5.7919069902228126e-01 5.0194845887693462e-02 1.0121549917693913e+00
 1.0027493336514536e-01 -5.7924877528805707e-01 5.0137466682572678e-02 1.0121416379497021e+00
 1.0016023563873933e-01 -5.7930682007766321e-01 5.0080117819369663e-02 1.0121282903578090e+00
 1.0004559860748903e-01 -5.7936483338653932e-01 5.0022799303744515e-02 1.0121149489923842e+00
 9.9931022282708712e-02 -5.7942281521012484e-01 4.9965511141354356e-02 1.0121016138506904e+00
 9.9816506675706684e-02 -5.7948076554386585e-01 4.9908253337853342e-02 1.0120882849286048e+00
 9.9702051797784796e-02 -5.7953868438320710e-01 4.9851025898892398e-02 1.0120749622206475e+00
 9.9587657660239914e-02 -5.7959657172359602e-01 4.9793828830119957e-02 1.0120616457200151e+00
 9.9473324274361744e-02 -5.7965442756048291e-01 4.9736662137180872e-02 1.0120483354186196e+00
 9.9359051651434799e-02 -5.7971225188932185e-01 4.9679525825717399e-02 1.0120350313071320e+00
 9.9244839802737406e-02 -5.7977004470556703e-01 4.9622419901368703e-02 1.0120217333750319e+00
 9.9130688739541353e-02 -5.7982780600467576e-01 4.9565344369770677e-02 1.0120084416106598e+00
 9.9016598473113560e-02 -5.7988553578210500e-01 4.9508299236556780e-02 1.0119951560012765e+00
 9.8902569014713670e-02 -5.7994323403331849e-01 4.9451284507356835e-02 1.0119818765331232e+00
 9.8788600375596544e-02 -5.8000090075377608e-01 4.9394300187798272e-02 1.0119686031914892e+00
 9.8674692567009961e-02 -5.8005853593894519e-01 4.9337346283504981e-02 1.0119553359607805e+00
 9.8560845600196331e-02 -5.8011613958428965e-01 4.9280422800098166e-02 1.0119420748245933e+00
 9.8447059486392097e-02 -5.8017371168527809e-01 4.9223529743196048e-02 1.0119288197657912e+00
 9.8333334236826955e-02 -5.8023125223738270e-01 4.9166667118413478e-02 1.0119155707665823e+00
 9.8219669862725831e-02 -5.8028876123607076e-01 4.9109834931362915e-02 1.0119023278086030e+00
 9.8106066375306278e-02 -5.8034623867681923e-01 4.9053033187653139e-02 1.0118890908730007e+00
 9.7992523785781133e-02 -5.8040368455510072e-01 4.8996261892890566e-02 1.0118758599405200e+00
 9.7879042105356154e-02 -5.8046109886639263e-01 4.8939521052678077e-02 1.0118626349915900e+00
 9.7765621345231701e-02 -5.8051848160617281e-01 4.8882810672615851e-02 1.0118494160064126e+00
 9.7652261516602071e-02 -5.8057583276991953e-01 4.8826130758301035e-02 1.0118362029650525e+00
 9.7538962630655049e-02 -5.8063315235311541e-01 4.8769481315327524e-02 1.0118229958475267e+00
 9.7425724698573232e-02 -5.8069044035124351e-01 4.8712862349286616e-02 1.0118097946338944e+00
 9.7312547731532500e-02 -5.8074769675978632e-01 4.8656273865766250e-02 1.0117965993043478e+00
 9.7199431740702974e-02 -5.8080492157423169e-01 4.8599715870351487e-02 1.0117834098393006e+00
 9.7086376737248875e-02 -5.8086211479006611e-01 4.8543188368624438e-02 1.0117702262194772e+00
 9.6973382732328181e-02 -5.8091927640278018e-01 4.8486691366164091e-02 1.0117570484259995e+00
 9.6860449737093193e-02 -5.8097640640786252e-01 4.8430224868546597e-02 1.0117438764404727e+00
 9.6747577762689524e-02 -5.8103350480080707e-01 4.8373788881344762e-02 1.0117307102450692e+00
 9.6634766820257456e-02 -5.8109057157710875e-01 4.8317383410128728e-02 1.0117175498226105e+00
 9.6522016920930931e-02 -5.8114760673226329e-01 4.8261008460465465e-02 1.0117043951566453e+00
 9.6409328075837950e-02 -5.8120461026176773e-01 4.8204664037918975e-02 1.0116912462315268e+00
 9.6296700296100463e-02 -5.8126158216112289e-01 4.8148350148050231e-02 1.0116781030324848e+00
 9.6184133592834481e-02 -5.8131852242583248e-01 4.8092066796417240e-02 1.0116649655456955e+00
 9.6071627977149632e-02 -5.8137543105139566e-01 4.8035813988574816e-02 1.0116518337583478e+00
 9.5959183460149852e-02 -5.8143230803332313e-01 4.7979591730074926e-02 1.0116387076587046e+00
 9.5846800052933126e-02 -5.8148915336712081e-01 4.7923400026466563e-02 1.0116255872361604e+00
 9.5734477766591067e-02 -5.8154596704829664e-01 4.7867238883295533e-02 1.0116124724812954e+00
 9.5622216612209612e-02 -5.8160274907236764e-01 4.7811108306104806e-02 1.0115993633859230e+00
 9.5510016600868358e-02 -5.8165949943484563e-01 4.7755008300434179e-02 1.0115862599431347e+00
 9.5397877743641266e-02 -5.8171621813124808e-01 4.7698938871820633e-02 1.0115731621473372e+00
 9.5285800051595634e-02 -5.8177290515709479e-01 4.7642900025797817e-02 1.0115600699942877e+00
 9.5173783535793241e-02 -5.8182956050790846e-01 4.7586891767896621e-02 1.0115469834811219e+00
 9.5061828207289603e-02 -5.8188618417921312e-01 4.7530914103644802e-02 1.0115339026063757e+00
 9.4949934077134410e-02 -5.8194277616653634e-01 4.7474967038567205e-02 1.0115208273700038e+00
 9.4838101156371257e-02 -5.8199933646540991e-01 4.7419050578185629e-02 1.0115077577733920e+00
 9.4726329456037067e-02 -5.8205586507136475e-01 4.7363164728018534e-02 1.0114946938193616e+00
 9.4614618987164001e-02 -5.8211236197994010e-01 4.7307309493582000e-02 1.0114816355121725e+00
 9.4502969760776823e-02 -5.8216882718667184e-01 4.7251484880388411e-02 1.0114685828575163e+00
 9.4391381787895398e-02 -5.8222526068710412e-01 4.7195690893947699e-02 1.0114555358625068e+00
 9.4279855079532585e-02 -5.8228166247678226e-01 4.7139927539766292e-02 1.0114424945356639e+00
 9.4168389646695855e-02 -5.8233803255125405e-01 4.7084194823347927e-02 1.0114294588868915e+00
 9.4056985500386478e-02 -5.8239437090607327e-01 4.7028492750193239e-02 1.0114164289274508e+00
 9.3945642651599201e-02 -5.8245067753679425e-01 4.6972821325799601e-02 1.0114034046699283e+00
 9.3834361111323650e-02 -5.8250695243897499e-01 4.6917180555661825e-02 1.0113903861281976e+00
 9.3723140890542511e-02 -5.8256319560818037e-01 4.6861570445271256e-02 1.0113773733173781e+00
 9.3611982000232852e-02 -5.8261940703997583e-01 4.6805991000116426e-02 1.0113643662537859e+00
 9.3500884451365673e-02 -5.8267558672993103e-01 4.6750442225682837e-02 1.0113513649548838e+00
 9.3389848254905816e-02 -5.8273173467361816e-01 4.6694924127452908e-02 1.0113383694392231e+00
 9.3278873421812319e-02 -5.8278785086661600e-01 4.6639436710906160e-02 1.0113253797263837e+00
 9.3167959963037478e-02 -5.8284393530450695e-01 4.6583979981518739e-02 1.0113123958369097e+00
 9.3057107889528631e-02 -5.8289998798287335e-01 4.6528553944764316e-02 1.0112994177922394e+00
 9.2946317212225946e-02 -5.8295600889730737e-01 4.6473158606112973e-02 1.0112864456146353e+00
 9.2835587942064132e-02 -5.8301199804340065e-01 4.6417793971032066e-02 1.0112734793271072e+00
 9.2724920089971935e-02 -5.8306795541674994e-01 4.6362460044985968e-02 1.0112605189533350e+00
 9.2614313666871589e-02 -5.8312388101295665e-01 4.6307156833435795e-02 1.0112475645175876e+00
 9.2503768683679835e-02 -5.8317977482762617e-01 4.6251884341839918e-02 1.0112346160446399e+00
 9.2393285151306626e-02 -5.8323563685636759e-01 4.6196642575653313e-02 1.0112216735596882e+00
 9.2282863080656391e-02 -5.8329146709479518e-01 4.6141431540328195e-02 1.0112087370882630e+00
 9.2172502482627428e-02 -5.8334726553852689e-01 4.6086251241313714e-02 1.0111958066561415e+00
 9.2062203368111897e-02 -5.8340303218318346e-01 4.6031101684055949e-02 1.0111828822892583e+00
 9.1951965747995815e-02 -5.8345876702439159e-01 4.5975982873997907e-02 1.0111699640136165e+00
 9.1841789633159351e-02 -5.8351447005778068e-01 4.5920894816579676e-02 1.0111570518551976e+00
 9.1731675034476212e-02 -5.8357014127898510e-01 4.5865837517238106e-02 1.0111441458398716e+00
 9.1621621962814370e-02 -5.8362578068364457e-01 4.5810810981407185e-02 1.0111312459933086e+00
 9.1511630429035651e-02 -5.8368138826740035e-01 4.5755815214517825e-02 1.0111183523408893e+00
 9.1401700443995829e-02 -5.8373696402589970e-01 4.5700850221997914e-02 1.0111054649076192e+00
 9.1291832018544586e-02 -5.8379250795479265e-01 4.5645916009272293e-02 1.0110925837180413e+00
 9.1182025163525138e-02 -5.8384802004973324e-01 4.5591012581762569e-02 1.0110797087961527e+00
 9.1072279889775593e-02 -5.8390350030638261e-01 4.5536139944887796e-02 1.0110668401653236e+00
 9.0962596208126925e-02 -5.8395894872040044e-01 4.5481298104063463e-02 1.0110539778482166e+00
 9.0852974129404532e-02 -5.8401436528745609e-01 4.5426487064702266e-02 1.0110411218667106e+00
 9.0743413664427799e-02 -5.8406975000321726e-01 4.5371706832213900e-02 1.0110282722418280e+00
 9.0633914824009926e-02 -5.8412510286336261e-01 4.5316957412004963e-02 1.0110154289936637e+00
 9.0524477618958057e-02 -5.8418042386356450e-01 4.5262238809479029e-02 1.0110025921413184e+00
 9.0415102060072819e-02 -5.8423571299950960e-01 4.5207551030036409e-02 1.0109897617028365e+00
 9.0305788158149713e-02 -5.8429097026688015e-01 4.5152894079074857e-02 1.0109769376951481e+00
 9.0196535923977209e-02 -5.8434619566136814e-01 4.5098267961988604e-02 1.0109641201340129e+00
 9.0087345368338193e-02 -5.8440138917866213e-01 4.5043672684169096e-02 1.0109513090339730e+00
 8.9978216502009378e-02 -5.8445655081446102e-01 4.4989108251004689e-02 1.0109385044083066e+00
 8.9869149335761095e-02 -5.8451168056446423e-01 4.4934574667880547e-02 1.0109257062689883e+00
 8.9760143880358328e-02 -5.8456677842437277e-01 4.4880071940179164e-02 1.0109129146266544e+00
 8.9651200146558849e-02 -5.8462184438989384e-01 4.4825600073279424e-02 1.0109001294905742e+00
 8.9542318145115665e-02 -5.8467687845673511e-01 4.4771159072557833e-02 1.0108873508686240e+00
 8.9433497886774474e-02 -5.8473188062061221e-01 4.4716748943387237e-02 1.0108745787672702e+00
 8.9324739382275642e-02 -5.8478685087723459e-01 4.4662369691137821e-02 1.0108618131915548e+00
 8.9216042642353291e-02 -5.8484178922232422e-01 4.4608021321176645e-02 1.0108490541450885e+00
 8.9107407677734937e-02 -5.8489669565160096e-01 4.4553703838867469e-02 1.0108363016300475e+00
 8.8998834499142934e-02 -5.8495157016078869e-01 4.4499417249571467e-02 1.0108235556471781e+00
 8.8890323117292655e-02 -5.8500641274561338e-01 4.4445161558646328e-02 1.0108108161958056e+00
 8.8781873542893908e-02 -5.8506122340180378e-01 4.4390936771446954e-02 1.0107980832738483e+00
 8.8673485786650241e-02 -5.8511600212509018e-01 4.4336742893325121e-02 1.0107853568778380e+00
 8.8565159859259071e-02 -5.8517074891120979e-01 4.4282579929629536e-02 1.0107726370029457e+00
 8.8456895771411720e-02 -5.8522546375589590e-01 4.4228447885705860e-02 1.0107599236430118e+00
 8.8348693533793377e-02 -5.8528014665488903e-01 4.4174346766896688e-02 1.0107472167905831e+00
 8.8240553157083471e-02 -5.8533479760392715e-01 4.4120276578541735e-02 1.0107345164369528e+00
 8.8132474651954631e-02 -5.8538941659875698e-01 4.4066237325977316e-02 1.0107218225722070e+00
 8.8024458029073882e-02 -5.8544400363512117e-01 4.4012229014536941e-02 1.0107091351852755e+00
 8.7916503299102125e-02 -5.8549855870876855e-01 4.3958251649551063e-02 1.0106964542639862e+00
 8.7808610472694101e-02 -5.8555308181544685e-01 4.3904305236347051e-02 1.0106837797951260e+00
 8.7700779560498293e-02 -5.8560757295090704e-01 4.3850389780249147e-02 1.0106711117645022e+00
 8.7593010573157354e-02 -5.8566203211090440e-01 4.3796505286578677e-02 1.0106584501570119e+00
 8.7485303521307428e-02 -5.8571645929119065e-01 4.3742651760653714e-02 1.0106457949567114e+00
 8.7377658415578943e-02 -5.8577085448752564e-01 4.3688829207789472e-02 1.0106331461468905e+00
 8.7270075266595928e-02 -5.8582521769566609e-01 4.3635037633297964e-02 1.0106205037101510e+00
 8.7162554084976446e-02 -5.8587954891137262e-01 4.3581277042488223e-02 1.0106078676284844e+00
 8.7055094881332631e-02 -5.8593384813040716e-01 4.3527547440666316e-02 1.0105952378833554e+00
 8.6947697666269752e-02 -5.8598811534853301e-01 4.3473848833134876e-02 1.0105826144557857e+00
 8.6840362450388134e-02 -5.8604235056151699e-01 4.3420181225194067e-02 1.0105699973264397e+00
 8.6733089244280859e-02 -5.8609655376512393e-01 4.3366544622140429e-02 1.0105573864757122e+00
 8.6625878058535569e-02 -5.8615072495512477e-01 4.3312939029267784e-02 1.0105447818838165e+00
 8.6518728903733758e-02 -5.8620486412728823e-01 4.3259364451866879e-02 1.0105321835308729e+00
 8.6411641790450036e-02 -5.8625897127738613e-01 4.3205820895225018e-02 1.0105195913969989e+00
 8.6304616729254172e-02 -5.8631304640119275e-01 4.3152308364627086e-02 1.0105070054623979e+00
 8.6197653730708534e-02 -5.8636708949448391e-01 4.3098826865354267e-02 1.0104944257074486e+00
 8.6090752805370485e-02 -5.8642110055303509e-01 4.3045376402685243e-02 1.0104818521127930e+00
 8.5983913963790334e-02 -5.8647507957262479e-01 4.2991956981895167e-02 1.0104692846594232e+00
 8.5877137216512772e-02 -5.8652902654903694e-01 4.2938568608256386e-02 1.0104567233287687e+00
 8.5770422574076410e-02 -5.8658294147804813e-01 4.2885211287038205e-02 1.0104441681027785e+00
 8.5663770047013074e-02 -5.8663682435544706e-01 4.2831885023506537e-02 1.0104316189640050e+00
 8.5557179645849551e-02 -5.8669067517701623e-01 4.2778589822924776e-02 1.0104190758956824e+00
 8.5450651381105275e-02 -5.8674449393854611e-01 4.2725325690552637e-02 1.0104065388818047e+00
 8.5344185263294917e-02 -5.8679828063582284e-01 4.2672092631647458e-02 1.0103940079071985e+00
 8.5237781302925572e-02 -5.8685203526464025e-01 4.2618890651462786e-02 1.0103814829575954e+00
 8.5131439510499202e-02 -5.8690575782079013e-01 4.2565719755249601e-02 1.0103689640196976e+00
 8.5025159896511410e-02 -5.8695944830006941e-01 4.2512579948255705e-02 1.0103564510812422e+00
 8.4918942471451223e-02 -5.8701310669827500e-01 4.2459471235725611e-02 1.0103439441310604e+00
 8.4812787245802310e-02 -5.8706673301120527e-01 4.2406393622901155e-02 1.0103314431591328e+00
 8.4706694230041485e-02 -5.8712032723466556e-01 4.2353347115020742e-02 1.0103189481566393e+00
 8.4600663434639720e-02 -5.8717388936445725e-01 4.2300331717319860e-02 1.0103064591160054e+00
 8.4494694870061893e-02 -5.8722741939638623e-01 4.2247347435030946e-02 1.0102939760309428e+00
 8.4388788546766708e-02 -5.8728091732626664e-01 4.2194394273383354e-02 1.0102814988964866e+00
 8.4282944475206872e-02 -5.8733438314990338e-01 4.2141472237603436e-02 1.0102690277090238e+00
 8.4177162665828378e-02 -5.8738781686311703e-01 4.2088581332914189e-02 1.0102565624663213e+00
 8.4071443129071721e-02 -5.8744121846171848e-01 4.2035721564535861e-02 1.0102441031675442e+00
 8.3965785875370916e-02 -5.8749458794153286e-01 4.1982892937685458e-02 1.0102316498132708e+00
 8.3860190915153968e-02 -5.8754792529837874e-01 4.1930095457576984e-02 1.0102192024055021e+00
 8.3754658258842749e-02 -5.8760123052808333e-01 4.1877329129421374e-02 1.0102067609476648e+00
 8.3649187916852746e-02 -5.8765450362647376e-01 4.1824593958426373e-02 1.0101943254446102e+00
 8.3543779899593731e-02 -5.8770774458938202e-01 4.1771889949796866e-02 1.0101818959026050e+00
 8.3438434217468729e-02 -5.8776095341264378e-01 4.1719217108734365e-02 1.0101694723293198e+00
 8.3333150880875145e-02 -5.8781413009209349e-01 4.1666575440437573e-02 1.0101570547338088e+00
 8.3227929900203917e-02 -5.8786727462357502e-01 4.1613964950101959e-02 1.0101446431264871e+00
 8.3122771285840003e-02 -5.8792038700293159e-01 4.1561385642920001e-02 1.0101322375191013e+00
 8.3017675048162196e-02 -5.8797346722600929e-01 4.1508837524081098e-02 1.0101198379246936e+00
 8.2912641197543116e-02 -5.8802651528866112e-01 4.1456320598771558e-02 1.0101074443575637e+00
 8.2807669744349027e-02 -5.8807953118674039e-01 4.1403834872174514e-02 1.0100950568332232e+00
 8.2702760698940184e-02 -5.8813251491610652e-01 4.1351380349470092e-02 1.0100826753683469e+00
 8.2597914071670844e-02 -5.8818546647262071e-01 4.1298957035835422e-02 1.0100702999807190e+00
 8.2493129872888801e-02 -5.8823838585214849e-01 4.1246564936444401e-02 1.0100579306891739e+00
 8.2388408112936157e-02 -5.8829127305055773e-01 4.1194204056468078e-02 1.0100455675135362e+00
 8.2283748802147991e-02 -5.8834412806372349e-01 4.1141874401073995e-02 1.0100332104745522e+00
 8.2179151950854304e-02 -5.8839695088752175e-01 4.1089575975427152e-02 1.0100208595938214e+00
 8.2074617569377908e-02 -5.8844974151783358e-01 4.1037308784688954e-02 1.0100085148937235e+00
 8.1970145668036509e-02 -5.8850249995054349e-01 4.0985072834018255e-02 1.0099961763973420e+00
 8.1865736257140609e-02 -5.8855522618153966e-01 4.0932868128570304e-02 1.0099838441283855e+00
 8.1761389346995131e-02 -5.8860792020671449e-01 4.0880694673497565e-02 1.0099715181111066e+00
 8.1657104947898837e-02 -5.8866058202196503e-01 4.0828552473949418e-02 1.0099591983702185e+00
 8.1552883070143786e-02 -5.8871321162319423e-01 4.0776441535071893e-02 1.0099468849308091e+00
 8.1448723724016819e-02 -5.8876580900630060e-01 4.0724361862008410e-02 1.0099345778182560e+00
 8.1344626919797533e-02 -5.8881837416720006e-01 4.0672313459898767e-02 1.0099222770581371e+00
 8.1240592667760389e-02 -5.8887090710179868e-01 4.0620296333880195e-02 1.0099099826761433e+00
 8.1136620978172674e-02 -5.8892340780601871e-01 4.0568310489086337e-02 1.0098976946979887e+00
 8.1032711861296236e-02 -5.8897587627577663e-01 4.0516355930648118e-02 1.0098854131493225e+00
 8.0928865327386593e-02 -5.8902831250699916e-01 4.0464432663693296e-02 1.0098731380556387e+00
 8.0825081386692588e-02 -5.8908071649561622e-01 4.0412540693346294e-02 1.0098608694421904e+00
 8.0721360049457749e-02 -5.8913308823755994e-01 4.0360680024728875e-02 1.0098486073339001e+00
 8.0617701325918667e-02 -5.8918542772876614e-01 4.0308850662959333e-02 1.0098363517552755e+00
 8.0514105226306115e-02 -5.8923773496517651e-01 4.0257052613153058e-02 1.0098241027303243e+00
 8.0410571760844624e-02 -5.8929000994273473e-01 4.0205285880422312e-02 1.0098118602824724e+00
 8.0307100939752463e-02 -5.8934225265739093e-01 4.0153550469876231e-02 1.0097996244344838e+00
 8.0203692773242130e-02 -5.8939446310509713e-01 4.0101846386621065e-02 1.0097873952083831e+00
 8.0100347271519171e-02 -5.8944664128180757e-01 4.0050173635759585e-02 1.0097751726253812e+00
 7.9997064444783550e-02 -5.8949878718348547e-01 3.9998532222391775e-02 1.0097629567058033e+00
 7.9893844303228906e-02 -5.8955090080609363e-01 3.9946922151614453e-02 1.0097507474690217e+00
 7.9790686857042575e-02 -5.8960298214559748e-01 3.9895343428521288e-02 1.0097385449333918e+00
 7.9687592116405886e-02 -5.8965503119797025e-01 3.9843796058202943e-02 1.0097263491161912e+00
 7.9584560091494019e-02 -5.8970704795918427e-01 3.9792280045747010e-02 1.0097141600335642e+00
 7.9481590792475465e-02 -5.8975903242521954e-01 3.9740795396237732e-02 1.0097019777004703e+00
 7.9378684229513080e-02 -5.8981098459205639e-01 3.9689342114756540e-02 1.0096898021306371e+00
 7.9275840412763296e-02 -5.8986290445568068e-01 3.9637920206381648e-02 1.0096776333365185e+00
 7.9173059352376410e-02 -5.8991479201207786e-01 3.9586529676188205e-02 1.0096654713292574e+00
 7.9070341058496557e-02 -5.8996664725724268e-01 3.9535170529248279e-02 1.0096533161186538e+00
 7.8967685541261587e-02 -5.9001847018716747e-01 3.9483842770630793e-02 1.0096411677131381e+00
 7.8865092810803297e-02 -5.9007026079784941e-01 3.9432546405401649e-02 1.0096290261197498e+00
 7.8762562877247005e-02 -5.9012201908529083e-01 3.9381281438623503e-02 1.0096168913441210e+00
 7.8660095750711978e-02 -5.9017374504549280e-01 3.9330047875355989e-02 1.0096047633904670e+00
 7.8557691441311528e-02 -5.9022543867446187e-01 3.9278845720655764e-02 1.0095926422615802e+00
 7.8455349959152376e-02 -5.9027709996820943e-01 3.9227674979576188e-02 1.0095805279588321e+00
 7.8353071314335457e-02 -5.9032872892274446e-01 3.9176535657167728e-02 1.0095684204821778e+00
 7.8250855516954876e-02 -5.9038032553408182e-01 3.9125427758477438e-02 1.0095563198301694e+00
 7.8148702577099327e-02 -5.9043188979824013e-01 3.9074351288549664e-02 1.0095442259999718e+00
 7.8046612504850676e-02 -5.9048342171123591e-01 3.9023306252425338e-02 1.0095321389873866e+00
 7.7944585310284850e-02 -5.9053492126909479e-01 3.8972292655142425e-02 1.0095200587868784e+00
 7.7842621003471668e-02 -5.9058638846783762e-01 3.8921310501735834e-02 1.0095079853916102e+00
 7.7740719594474164e-02 -5.9063782330349246e-01 3.8870359797237082e-02 1.0094959187934789e+00
 7.7638881093350251e-02 -5.9068922577208760e-01 3.8819440546675126e-02 1.0094838589831605e+00
 7.7537105510150361e-02 -5.9074059586965377e-01 3.8768552755075181e-02 1.0094718059501575e+00
 7.7435392854919918e-02 -5.9079193359222415e-01 3.8717696427459959e-02 1.0094597596828507e+00
 7.7333743137697128e-02 -5.9084323893583335e-01 3.8666871568848564e-02 1.0094477201685572e+00
 7.7232156368514562e-02 -5.9089451189651876e-01 3.8616078184257281e-02 1.0094356873935899e+00
 7.7130632557398451e-02 -5.9094575247031877e-01 3.8565316278699226e-02 1.0094236613433238e+00
 7.7029171714368724e-02 -5.9099696065327745e-01 3.8514585857184362e-02 1.0094116420022639e+00
 7.6927773849439385e-02 -5.9104813644143239e-01 3.8463886924719692e-02 1.0093996293541170e+00
 7.6826438972617581e-02 -5.9109927983083199e-01 3.8413219486308790e-02 1.0093876233818670e+00
 7.6725167093905158e-02 -5.9115039081752230e-01 3.8362583546952579e-02 1.0093756240678533e+00
 7.6623958223296817e-02 -5.9120146939754981e-01 3.8311979111648409e-02 1.0093636313938492e+00
 7.6522812370781790e-02 -5.9125251556696623e-01 3.8261406185390895e-02 1.0093516453411471e+00
 7.6421729546342534e-02 -5.9130352932182262e-01 3.8210864773171267e-02 1.0093396658906408e+00
 7.6320709759955724e-02 -5.9135451065817213e-01 3.8160354879977862e-02 1.0093276930229120e+00
 7.6219753021591619e-02 -5.9140545957207014e-01 3.8109876510795809e-02 1.0093157267183186e+00
 7.6118859341214012e-02 -5.9145637605957357e-01 3.8059429670607006e-02 1.0093037669570808e+00
 7.6018028728780843e-02 -5.9150726011674193e-01 3.8009014364390421e-02 1.0092918137193707e+00
 7.5917261194243704e-02 -5.9155811173963435e-01 3.7958630597121852e-02 1.0092798669854015e+00
 7.5816556747547989e-02 -5.9160893092431177e-01 3.7908278373773995e-02 1.0092679267355142e+00
 7.5715915398632747e-02 -5.9165971766683978e-01 3.7857957699316373e-02 1.0092559929502680e+00
 7.5615337157431128e-02 -5.9171047196328364e-01 3.7807668578715564e-02 1.0092440656105253e+00
 7.5514822033869389e-02 -5.9176119380970849e-01 3.7757411016934694e-02 1.0092321446975385e+00
 7.5414370037868245e-02 -5.9181188320218681e-01 3.7707185018934122e-02 1.0092202301930349e+00
 7.5313981179341807e-02 -5.9186254013678641e-01 3.7656990589670904e-02 1.0092083220792980e+00
 7.5213655468198151e-02 -5.9191316460958066e-01 3.7606827734099076e-02 1.0091964203392492e+00
 7.5113392914339147e-02 -5.9196375661664413e-01 3.7556696457169574e-02 1.0091845249565241e+00
 7.5013193527659797e-02 -5.9201431615405264e-01 3.7506596763829898e-02 1.0091726359155491e+00
 7.4913057318050050e-02 -5.9206484321788733e-01 3.7456528659025025e-02 1.0091607532016116e+00
 7.4812984295392515e-02 -5.9211533780422587e-01 3.7406492147696258e-02 1.0091488768009305e+00
 7.4712974469564139e-02 -5.9216579990915164e-01 3.7356487234782070e-02 1.0091370067007186e+00
 7.4613027850435443e-02 -5.9221622952874764e-01 3.7306513925217721e-02 1.0091251428892463e+00
 7.4513144447870841e-02 -5.9226662665910368e-01 3.7256572223935421e-02 1.0091132853558962e+00
 7.4413324271728476e-02 -5.9231699129630511e-01 3.7206662135864238e-02 1.0091014340912166e+00
 7.4313567331859884e-02 -5.9236732343644660e-01 3.7156783665929942e-02 1.0090895890869696e+00
 7.4213873638111216e-02 -5.9241762307561885e-01 3.7106936819055608e-02 1.0090777503361730e+00
 7.4114243200321409e-02 -5.9246789020992019e-01 3.7057121600160704e-02 1.0090659178331403e+00
 7.4014676028323650e-02 -5.9251812483544752e-01 3.7007338014161825e-02 1.0090540915735127e+00
 7.3915172131945137e-02 -5.9256832694830219e-01 3.6957586065972568e-02 1.0090422715542868e+00
 7.3815731521005956e-02 -5.9261849654458820e-01 3.6907865760502978e-02 1.0090304577738387e+00
 7.3716354205321133e-02 -5.9266863362041222e-01 3.6858177102660566e-02 1.0090186502319394e+00
 7.3617040194698169e-02 -5.9271873817188214e-01 3.6808520097349084e-02 1.0090068489297681e+00
 7.3517789498939681e-02 -5.9276881019511107e-01 3.6758894749469841e-02 1.0089950538699175e+00
 7.3418602127840696e-02 -5.9281884968621323e-01 3.6709301063920348e-02 1.0089832650563955e+00
 7.3319478091190923e-02 -5.9286885664130806e-01 3.6659739045595462e-02 1.0089714824946194e+00
 7.3220417398773635e-02 -5.9291883105651322e-01 3.6610208699386818e-02 1.0089597061914066e+00
 7.3121420060365164e-02 -5.9296877292795547e-01 3.6560710030182582e-02 1.0089479361549583e+00
 7.3022486085736887e-02 -5.9301868225175969e-01 3.6511243042868444e-02 1.0089361723948378e+00
 7.2923615484652690e-02 -5.9306855902405797e-01 3.6461807742326345e-02 1.0089244149219456e+00
 7.2824808266870836e-02 -5.9311840324098419e-01 3.6412404133435418e-02 1.0089126637484864e+00
 7.2726064442143329e-02 -5.9316821489867211e-01 3.6363032221071664e-02 1.0089009188879323e+00
 7.2627384020215610e-02 -5.9321799399326658e-01 3.6313692010107805e-02 1.0088891803549820e+00
 7.2528767010827291e-02 -5.9326774052090858e-01 3.6264383505413646e-02 1.0088774481655132e+00
 7.2430213423711087e-02 -5.9331745447774553e-01 3.6215106711855544e-02 1.0088657223365320e+00
 7.2331723268594342e-02 -5.9336713585993028e-01 3.6165861634297171e-02 1.0088540028861175e+00
 7.2233296555197224e-02 -5.9341678466361714e-01 3.6116648277598612e-02 1.0088422898333615e+00
 7.2134933293234310e-02 -5.9346640088496294e-01 3.6067466646617155e-02 1.0088305831983055e+00
 7.2036633492413515e-02 -5.9351598452013099e-01 3.6018316746206758e-02 1.0088188830018727e+00
 7.1938397162436676e-02 -5.9356553556528713e-01 3.5969198581218338e-02 1.0088071892657975e+00
 7.1840224312999537e-02 -5.9361505401659931e-01 3.5920112156499769e-02 1.0087955020125512e+00
 7.1742114953791070e-02 -5.9366453987024292e-01 3.5871057476895535e-02 1.0087838212652656e+00
 7.1644069094494403e-02 -5.9371399312239603e-01 3.5822034547247202e-02 1.0087721470476532e+00
 7.1546086744786255e-02 -5.9376341376923769e-01 3.5773043372393128e-02 1.0087604793839255e+00
 7.1448167914337168e-02 -5.9381280180695417e-01 3.5724083957168584e-02 1.0087488182987097e+00
 7.1350312612811231e-02 -5.9386215723173352e-01 3.5675156306405616e-02 1.0087371638169627e+00
 7.1252520849866580e-02 -5.9391148003977023e-01 3.5626260424933290e-02 1.0087255159638853e+00
 7.1154792635154437e-02 -5.9396077022725990e-01 3.5577396317577219e-02 1.0087138747648343e+00
 7.1057127978320825e-02 -5.9401002779040479e-01 3.5528563989160412e-02 1.0087022402452350e+00
 7.0959526889004323e-02 -5.9405925272540749e-01 3.5479763444502162e-02 1.0086906124304917e+00
 7.0861989376838005e-02 -5.9410844502847981e-01 3.5430994688419003e-02 1.0086789913459004e+00
 7.0764515451448559e-02 -5.9415760469583090e-01 3.5382257725724280e-02 1.0086673770165606e+00
 7.0667105122455776e-02 -5.9420673172368144e-01 3.5333552561227888e-02 1.0086557694672886e+00
 7.0569758399474367e-02 -5.9425582610824745e-01 3.5284879199737183e-02 1.0086441687225307e+00
 7.0472475292111356e-02 -5.9430488784575519e-01 3.5236237646055678e-02 1.0086325748062799e+00
 7.0375255809968895e-02 -5.9435391693243356e-01 3.5187627904984448e-02 1.0086209877419920e+00
 7.0278099962641602e-02 -5.9440291336451501e-01 3.5139049981320801e-02 1.0086094075525063e+00
 7.0181007759718722e-02 -5.9445187713823111e-01 3.5090503879859361e-02 1.0085978342599655e+00
 7.0083979210782785e-02 -5.9450080824982576e-01 3.5041989605391392e-02 1.0085862678857427e+00
 6.9987014325409866e-02 -5.9454970669554164e-01 3.4993507162704933e-02 1.0085747084503667e+00
 6.9890113113170435e-02 -5.9459857247162229e-01 3.4945056556585218e-02 1.0085631559734543e+00
 6.9793275583627828e-02 -5.9464740557432250e-01 3.4896637791813914e-02 1.0085516104736438e+00
 6.9696501746340095e-02 -5.9469620599989104e-01 3.4848250873170047e-02 1.0085400719685345e+00
 6.9599791610857845e-02 -5.9474497374459123e-01 3.4799895805428922e-02 1.0085285404746267e+00
 6.9503145186726331e-02 -5.9479370880467941e-01 3.4751572593363166e-02 1.0085170160072712e+00
 6.9406562483484119e-02 -5.9484241117642200e-01 3.4703281241742059e-02 1.0085054985806183e+00
 6.9310043510663277e-02 -5.9489108085608466e-01 3.4655021755331639e-02 1.0084939882075743e+00
 6.9213588277790394e-02 -5.9493971783994082e-01 3.4606794138895197e-02 1.0084824848997622e+00
 6.9117196794384647e-02 -5.9498832212426156e-01 3.4558598397192324e-02 1.0084709886674872e+00
 6.9020869069959759e-02 -5.9503689370532586e-01 3.4510434534979879e-02 1.0084594995197076e+00
 6.8924605114022958e-02 -5.9508543257941460e-01 3.4462302557011479e-02 1.0084480174640111e+00
 6.8828404936074936e-02 -5.9513393874280851e-01 3.4414202468037468e-02 1.0084365425065955e+00
 6.8732268545610500e-02 -5.9518241219179602e-01 3.4366134272805250e-02 1.0084250746522567e+00
 6.8636195952117743e-02 -5.9523085292266398e-01 3.4318097976058871e-02 1.0084136139043796e+00
 6.8540187165078620e-02 -5.9527926093170536e-01 3.4270093582539310e-02 1.0084021602649373e+00
 6.8444242193968982e-02 -5.9532763621521545e-01 3.4222121096984491e-02 1.0083907137344936e+00
 6.8348361048258088e-02 -5.9537597876948989e-01 3.4174180524129044e-02 1.0083792743122120e+00
 6.8252543737409091e-02 -5.9542428859082897e-01 3.4126271868704545e-02 1.0083678419958706e+00
 6.8156790270878689e-02 -5.9547256567553364e-01 3.4078395135439345e-02 1.0083564167818806e+00
 6.8061100658117726e-02 -5.9552081001991075e-01 3.4030550329058863e-02 1.0083449986653126e+00
 6.7965474908569884e-02 -5.9556902162026681e-01 3.3982737454284942e-02 1.0083335876399262e+00
 6.7869913031673251e-02 -5.9561720047290945e-01 3.3934956515836626e-02 1.0083221836982053e+00
 6.7774415036859506e-02 -5.9566534657415127e-01 3.3887207518429753e-02 1.0083107868313992e+00
 6.7678980933553776e-02 -5.9571345992030644e-01 3.3839490466776888e-02 1.0082993970295671e+00
 6.7583610731175123e-02 -5.9576154050769203e-01 3.3791805365587561e-02 1.0082880142816275e+00
 6.7488304439136296e-02 -5.9580958833262498e-01 3.3744152219568148e-02 1.0082766385754138e+00
 6.7393062066843423e-02 -5.9585760339142557e-01 3.3696531033421712e-02 1.0082652698977317e+00
 6.7297883623696694e-02 -5.9590558568041596e-01 3.3648941811848347e-02 1.0082539082344220e+00
 6.7202769119089789e-02 -5.9595353519591920e-01 3.3601384559544895e-02 1.0082425535704269e+00
 6.7107718562410171e-02 -5.9600145193426313e-01 3.3553859281205085e-02 1.0082312058898597e+00
 6.7012731963039057e-02 -5.9604933589177578e-01 3.3506365981519529e-02 1.0082198651760776e+00
 6.6917809330350839e-02 -5.9609718706478532e-01 3.3458904665175419e-02 1.0082085314117579e+00
 6.6822950673714576e-02 -5.9614500544962745e-01 3.3411475336857288e-02 1.0081972045789764e+00
 6.6728156002492087e-02 -5.9619279104262979e-01 3.3364078001246043e-02 1.0081858846592882e+00
 6.6633425326039261e-02 -5.9624054384013259e-01 3.3316712663019631e-02 1.0081745716338104e+00
 6.6538758653705718e-02 -5.9628826383847144e-01 3.3269379326852859e-02 1.0081632654833070e+00
 6.6444155994834636e-02 -5.9633595103398374e-01 3.3222077997417318e-02 1.0081519661882754e+00
 6.6349617358763061e-02 -5.9638360542301105e-01 3.3174808679381530e-02 1.0081406737290322e+00
 6.6255142754821181e-02 -5.9643122700189655e-01 3.3127571377410590e-02 1.0081293880858009e+00
 6.6160732192333802e-02 -5.9647881576698469e-01 3.3080366096166901e-02 1.0081181092388016e+00
 6.6066385680618400e-02 -5.9652637171462031e-01 3.3033192840309200e-02 1.0081068371683368e+00
 6.5972103228987097e-02 -5.9657389484115053e-01 3.2986051614493549e-02 1.0080955718548805e+00
 6.5877884846744741e-02 -5.9662138514292506e-01 3.2938942423372371e-02 1.0080843132791648e+00
 6.5783730543190588e-02 -5.9666884261629660e-01 3.2891865271595294e-02 1.0080730614222657e+00
 6.5689640327617246e-02 -5.9671626725761762e-01 3.2844820163808623e-02 1.0080618162656880e+00
 6.5595614209310732e-02 -5.9676365906324202e-01 3.2797807104655366e-02 1.0080505777914475e+00
 6.5501652197551649e-02 -5.9681101802952785e-01 3.2750826098775825e-02 1.0080393459821526e+00
 6.5407754301613177e-02 -5.9685834415283234e-01 3.2703877150806589e-02 1.0080281208210833e+00
 6.5313920530762792e-02 -5.9690563742951741e-01 3.2656960265381396e-02 1.0080169022922651e+00
 6.5220150894261614e-02 -5.9695289785594452e-01 3.2610075447130807e-02 1.0080056903805448e+00
 6.5126445401364280e-02 -5.9700012542847924e-01 3.2563222700682140e-02 1.0079944850716578e+00
 6.5032804061319324e-02 -5.9704732014348816e-01 3.2516402030659662e-02 1.0079832863522957e+00
 6.4939226883368451e-02 -5.9709448199733861e-01 3.2469613441684225e-02 1.0079720942101684e+00
 6.4845713876747521e-02 -5.9714161098640295e-01 3.2422856938373761e-02 1.0079609086340631e+00
 6.4752265050685848e-02 -5.9718870710705618e-01 3.2376132525342924e-02 1.0079497296138977e+00
 6.4658880414406553e-02 -5.9723577035566966e-01 3.2329440207203276e-02 1.0079385571407720e+00
 6.4565559977126194e-02 -5.9728280072862339e-01 3.2282779988563097e-02 1.0079273912070110e+00
 6.4472303748055432e-02 -5.9732979822229737e-01 3.2236151874027716e-02 1.0079162318062080e+00
 6.4379111736397945e-02 -5.9737676283307484e-01 3.2189555868198973e-02 1.0079050789332578e+00
 6.4285983951351475e-02 -5.9742369455733935e-01 3.2142991975675737e-02 1.0078939325843876e+00
 6.4192920402107528e-02 -5.9747059339148034e-01 3.2096460201053764e-02 1.0078827927571834e+00
 6.4099921097850912e-02 -5.9751745933188605e-01 3.2049960548925456e-02 1.0078716594506085e+00
 6.4006986047760450e-02 -5.9756429237495179e-01 3.2003493023880225e-02 1.0078605326650187e+00
 6.3914115261008458e-02 -5.9761109251707223e-01 3.1957057630504229e-02 1.0078494124021706e+00
 6.3821308746760910e-02 -5.9765785975464503e-01 3.1910654373380455e-02 1.0078382986652266e+00
 6.3728566514177257e-02 -5.9770459408407384e-01 3.1864283257088628e-02 1.0078271914587507e+00
 6.3635888572410995e-02 -5.9775129550176143e-01 3.1817944286205498e-02 1.0078160907887035e+00
 6.3543274930608976e-02 -5.9779796400411656e-01 3.1771637465304488e-02 1.0078049966624278e+00
 6.3450725597911831e-02 -5.9784459958754932e-01 3.1725362798955915e-02 1.0077939090886308e+00
 6.3358240583453920e-02 -5.9789120224847236e-01 3.1679120291726960e-02 1.0077828280773597e+00
 6.3265819896362790e-02 -5.9793777198330567e-01 3.1632909948181395e-02 1.0077717536399748e+00
 6.3173463545760436e-02 -5.9798430878846576e-01 3.1586731772880218e-02 1.0077606857891133e+00
 6.3081171540761843e-02 -5.9803081266037972e-01 3.1540585770380922e-02 1.0077496245386512e+00
 6.2988943890475893e-02 -5.9807728359547119e-01 3.1494471945237947e-02 1.0077385699036603e+00
 6.2896780604005123e-02 -5.9812372159017335e-01 3.1448390302002562e-02 1.0077275219003581e+00
 6.2804681690445466e-02 -5.9817012664092006e-01 3.1402340845222733e-02 1.0077164805460561e+00
 6.2712647158887233e-02 -5.9821649874414473e-01 3.1356323579443617e-02 1.0077054458591024e+00
 6.2620677018413173e-02 -5.9826283789629331e-01 3.1310338509206587e-02 1.0076944178588194e+00
 6.2528771278101053e-02 -5.9830914409380864e-01 3.1264385639050526e-02 1.0076833965654404e+00
 6.2436929947021179e-02 -5.9835541733313768e-01 3.1218464973510589e-02 1.0076723820000393e+00
 6.2345153034238043e-02 -5.9840165761073361e-01 3.1172576517119022e-02 1.0076613741844596e+00
 6.2253440548809789e-02 -5.9844786492305280e-01 3.1126720274404895e-02 1.0076503731412396e+00
 6.2161792499787670e-02 -5.9849403926655342e-01 3.1080896249893835e-02 1.0076393788935343e+00
 6.2070208896217595e-02 -5.9854018063769920e-01 3.1035104448108797e-02 1.0076283914650352e+00
 6.1978689747137869e-02 -5.9858628903295652e-01 3.0989344873568934e-02 1.0076174108798890e+00
 6.1887235061581641e-02 -5.9863236444879631e-01 3.0943617530790821e-02 1.0076064371626128e+00
 6.1795844848574727e-02 -5.9867840688169449e-01 3.0897922424287363e-02 1.0075954703380092e+00
 6.1704519117137181e-02 -5.9872441632812767e-01 3.0852259558568591e-02 1.0075845104310803e+00
 6.1613257876282530e-02 -5.9877039278457966e-01 3.0806628938141265e-02 1.0075735574669393e+00
 6.1522061135017549e-02 -5.9881633624753539e-01 3.0761030567508774e-02 1.0075626114707237e+00
 6.1430928902343460e-02 -5.9886224671348531e-01 3.0715464451171730e-02 1.0075516724675078e+00
 6.1339861187254263e-02 -5.9890812417892336e-01 3.0669930593627132e-02 1.0075407404822145e+00
 6.1248857998738242e-02 -5.9895396864034678e-01 3.0624428999369121e-02 1.0075298155395285e+00
 6.1157919345776919e-02 -5.9899978009425614e-01 3.0578959672888460e-02 1.0075188976638110e+00
 6.1067045237345643e-02 -5.9904555853715935e-01 3.0533522618672822e-02 1.0075079868790140e+00
 6.0976235682413317e-02 -5.9909130396556098e-01 3.0488117841206658e-02 1.0074970832085988e+00
 6.0885490689942583e-02 -5.9913701637597816e-01 3.0442745344971291e-02 1.0074861866754525e+00
 6.0794810268889402e-02 -5.9918269576492267e-01 3.0397405134444701e-02 1.0074752973018117e+00
 6.0704194428203712e-02 -5.9922834212891785e-01 3.0352097214101856e-02 1.0074644151091843e+00
 6.0613643176828852e-02 -5.9927395546448581e-01 3.0306821588414426e-02 1.0074535401182763e+00
 6.0523156523701965e-02 -5.9931953576815389e-01 3.0261578261850983e-02 1.0074426723489220e+00
 6.0432734477753790e-02 -5.9936508303645275e-01 3.0216367238876895e-02 1.0074318118200170e+00
 6.0342377047908201e-02 -5.9941059726591628e-01 3.0171188523954100e-02 1.0074209585494545e+00
 6.0252084243083773e-02 -5.9945607845308235e-01 3.0126042121541886e-02 1.0074101125540655e+00
 6.0161856072191537e-02 -5.9950152659449218e-01 3.0080928036095769e-02 1.0073992738495647e+00
 6.0071692544136884e-02 -5.9954694168668909e-01 3.0035846272068442e-02 1.0073884424504995e+00
 5.9981593667818536e-02 -5.9959232372622273e-01 2.9990796833909268e-02 1.0073776183702023e+00
 5.9891559452128873e-02 -5.9963767270964130e-01 2.9945779726064436e-02 1.0073668016207507e+00
 5.9801589905954064e-02 -5.9968298863349945e-01 2.9900794952977032e-02 1.0073559922129296e+00
 5.9711685038173458e-02 -5.9972827149435604e-01 2.9855842519086729e-02 1.0073451901562005e+00
 5.9621844857660693e-02 -5.9977352128876915e-01 2.9810922428830346e-02 1.0073343954586746e+00
 5.9532069373282252e-02 -5.9981873801330365e-01 2.9766034686641126e-02 1.0073236081270915e+00
 5.9442358593898834e-02 -5.9986392166452274e-01 2.9721179296949417e-02 1.0073128281668038e+00
 5.9352712528364701e-02 -5.9990907223899748e-01 2.9676356264182351e-02 1.0073020555817662e+00
 5.9263131185527042e-02 -5.9995418973330061e-01 2.9631565592763521e-02 1.0072912903745317e+00
 5.9173614574227734e-02 -5.9999927414400345e-01 2.9586807287113867e-02 1.0072805325462502e+00
 5.9084162703301274e-02 -6.0004432546768516e-01 2.9542081351650637e-02 1.0072697820966767e+00
 5.8994775581576668e-02 -6.0008934370092393e-01 2.9497387790788334e-02 1.0072590390241811e+00
 5.8905453217875707e-02 -6.0013432884030427e-01 2.9452726608937854e-02 1.0072483033257658e+00
 5.8816195621014228e-02 -6.0017928088240768e-01 2.9408097810507114e-02 1.0072375749970879e+00
 5.8727002799801795e-02 -6.0022419982382402e-01 2.9363501399900897e-02 1.0072268540324865e+00
 5.8637874763040970e-02 -6.0026908566114145e-01 2.9318937381520485e-02 1.0072161404250151e+00
 5.8548811519528864e-02 -6.0031393839095193e-01 2.9274405759764432e-02 1.0072054341664800e+00
 5.8459813078055180e-02 -6.0035875800984861e-01 2.9229906539027590e-02 1.0071947352474813e+00
 5.8370879447404163e-02 -6.0040354451442890e-01 2.9185439723702081e-02 1.0071840436574617e+00
 5.8282010636352806e-02 -6.0044829790129095e-01 2.9141005318176403e-02 1.0071733593847572e+00
 5.8193206653672343e-02 -6.0049301816703538e-01 2.9096603326836171e-02 1.0071626824166526e+00
 5.8104467508127457e-02 -6.0053770530826434e-01 2.9052233754063728e-02 1.0071520127394435e+00
 5.8015793208475955e-02 -6.0058235932158133e-01 2.9007896604237977e-02 1.0071413503384983e+00
 5.7927183763470155e-02 -6.0062698020359462e-01 2.8963591881735078e-02 1.0071306951983263e+00
 5.7838639181854994e-02 -6.0067156795091214e-01 2.8919319590927497e-02 1.0071200473026487e+00
 5.7750159472369757e-02 -6.0071612256014517e-01 2.8875079736184878e-02 1.0071094066344732e+00
 5.7661744643747001e-02 -6.0076064402790419e-01 2.8830872321873501e-02 1.0070987731761694e+00
 5.7573394704712837e-02 -6.0080513235080435e-01 2.8786697352356418e-02 1.0070881469095487e+00
 5.7485109663987191e-02 -6.0084958752546269e-01 2.8742554831993596e-02 1.0070775278159461e+00
 5.7396889530283240e-02 -6.0089400954849514e-01 2.8698444765141620e-02 1.0070669158763024e+00
 5.7308734312308131e-02 -6.0093839841652275e-01 2.8654367156154065e-02 1.0070563110712496e+00
 5.7220644018762326e-02 -6.0098275412616720e-01 2.8610322009381163e-02 1.0070457133811970e+00
 5.7132618658340115e-02 -6.0102707667404998e-01 2.8566309329170057e-02 1.0070351227864169e+00
 5.7044658239729096e-02 -6.0107136605679878e-01 2.8522329119864548e-02 1.0070245392671331e+00
 5.6956762771610853e-02 -6.0111562227103843e-01 2.8478381385805426e-02 1.0070139628036081e+00
 5.6868932262660134e-02 -6.0115984531339828e-01 2.8434466131330067e-02 1.0070033933762297e+00
 5.6781166721545415e-02 -6.0120403518050924e-01 2.8390583360772707e-02 1.0069928309655982e+00
 5.6693466156928898e-02 -6.0124819186900347e-01 2.8346733078464449e-02 1.0069822755526130e+00
 5.6605830577466272e-02 -6.0129231537551653e-01 2.8302915288733136e-02 1.0069717271185559e+00
 5.6518259991806805e-02 -6.0133640569668145e-01 2.8259129995903402e-02 1.0069611856451757e+00
 5.6430754408593409e-02 -6.0138046282913837e-01 2.8215377204296704e-02 1.0069506511147692e+00
 5.6343313836462634e-02 -6.0142448676952709e-01 2.8171656918231317e-02 1.0069401235102600e+00
 5.6255938284044300e-02 -6.0146847751449073e-01 2.8127969142022150e-02 1.0069296028152757e+00
 5.6168627759962106e-02 -6.0151243506066965e-01 2.8084313879981053e-02 1.0069190890142219e+00
 5.6081382272833227e-02 -6.0155635940471353e-01 2.8040691136416614e-02 1.0069085820923531e+00
 5.5994201831268582e-02 -6.0160025054326693e-01 2.7997100915634291e-02 1.0068980820358402e+00
 5.5907086443872579e-02 -6.0164410847298444e-01 2.7953543221936290e-02 1.0068875888318347e+00
 5.5820036119242709e-02 -6.0168793319051417e-01 2.7910018059621355e-02 1.0068771024685288e+00
 5.5733050865971148e-02 -6.0173172469251146e-01 2.7866525432985574e-02 1.0068666229352121e+00
 5.5646130692642376e-02 -6.0177548297563599e-01 2.7823065346321188e-02 1.0068561502223217e+00
 5.5559275607835627e-02 -6.0181920803654332e-01 2.7779637803917814e-02 1.0068456843214919e+00
 5.5472485620122754e-02 -6.0186289987189612e-01 2.7736242810061377e-02 1.0068352252255950e+00
 5.5385760738069729e-02 -6.0190655847835928e-01 2.7692880369034865e-02 1.0068247729287798e+00
 5.5299100970236104e-02 -6.0195018385259724e-01 2.7649550485118052e-02 1.0068143274265045e+00
 5.5212506325174431e-02 -6.0199377599127990e-01 2.7606253162587215e-02 1.0068038887155635e+00
 5.5125976811431714e-02 -6.0203733489107847e-01 2.7562988405715857e-02 1.0067934567941110e+00
 5.5039512437547802e-02 -6.0208086054866805e-01 2.7519756218773901e-02 1.0067830316616779e+00
 5.4953113212056530e-02 -6.0212435296072531e-01 2.7476556606028265e-02 1.0067726133191826e+00
 5.4866779143485034e-02 -6.0216781212392734e-01 2.7433389571742517e-02 1.0067622017689379e+00
 5.4780510240354206e-02 -6.0221123803495935e-01 2.7390255120177103e-02 1.0067517970146527e+00
 5.4694306511178570e-02 -6.0225463069050633e-01 2.7347153255589285e-02 1.0067413990614251e+00
 5.4608167964465826e-02 -6.0229799008725593e-01 2.7304083982232913e-02 1.0067310079157350e+00
 5.4522094608717799e-02 -6.0234131622189913e-01 2.7261047304358899e-02 1.0067206235854271e+00
 5.4436086452429325e-02 -6.0238460909113212e-01 2.7218043226214662e-02 1.0067102460796902e+00
 5.4350143504089211e-02 -6.0242786869165066e-01 2.7175071752044606e-02 1.0066998754090315e+00
 5.4264265772179666e-02 -6.0247109502015539e-01 2.7132132886089833e-02 1.0066895115852454e+00
 5.4178453265176479e-02 -6.0251428807335150e-01 2.7089226632588240e-02 1.0066791546213771e+00
 5.4092705991549160e-02 -6.0255744784794452e-01 2.7046352995774580e-02 1.0066688045316816e+00
 5.4007023959760307e-02 -6.0260057434064696e-01 2.7003511979880154e-02 1.0066584613315779e+00
 5.3921407178266573e-02 -6.0264366754817145e-01 2.6960703589133286e-02 1.0066481250375983e+00
 5.3835855655518024e-02 -6.0268672746723606e-01 2.6917927827759012e-02 1.0066377956673340e+00
 5.3750369399958191e-02 -6.0272975409456231e-01 2.6875184699979095e-02 1.0066274732393765e+00
 5.3664948420024207e-02 -6.0277274742687181e-01 2.6832474210012103e-02 1.0066171577732537e+00
 5.3579592724146995e-02 -6.0281570746089508e-01 2.6789796362073497e-02 1.0066068492893649e+00
 5.3494302320750566e-02 -6.0285863419336161e-01 2.6747151160375283e-02 1.0065965478089101e+00
 5.3409077218252825e-02 -6.0290152762100957e-01 2.6704538609126412e-02 1.0065862533538170e+00
 5.3323917425065093e-02 -6.0294438774057502e-01 2.6661958712532546e-02 1.0065759659466655e+00
 5.3238822949592479e-02 -6.0298721454880000e-01 2.6619411474796240e-02 1.0065656856106096e+00
 5.3153793800233447e-02 -6.0303000804243245e-01 2.6576896900116723e-02 1.0065554123692961e+00
 5.3068829985379769e-02 -6.0307276821822131e-01 2.6534414992689884e-02 1.0065451462467827e+00
 5.2983931513417439e-02 -6.0311549507291928e-01 2.6491965756708719e-02 1.0065348872674535e+00
 5.2899098392725302e-02 -6.0315818860328529e-01 2.6449549196362651e-02 1.0065246354559343e+00
 5.2814330631676072e-02 -6.0320084880607872e-01 2.6407165315838036e-02 1.0065143908370051e+00
 5.2729628238636139e-02 -6.0324347567806469e-01 2.6364814119318070e-02 1.0065041534355141e+00
 5.2644991221965205e-02 -6.0328606921601058e-01 2.6322495610982603e-02 1.0064939232762911e+00
 5.2560419590016699e-02 -6.0332862941668919e-01 2.6280209795008350e-02 1.0064837003840581e+00
 5.2475913351137160e-02 -6.0337115627687821e-01 2.6237956675568580e-02 1.0064734847833454e+00
 5.2391472513667624e-02 -6.0341364979335421e-01 2.6195736256833812e-02 1.0064632764984041e+00
 5.2307097085941529e-02 -6.0345610996290167e-01 2.6153548542970764e-02 1.0064530755531211e+00
 5.2222787076286657e-02 -6.0349853678230636e-01 2.6111393538143329e-02 1.0064428819709372e+00
 5.2138542493024138e-02 -6.0354093024836042e-01 2.6069271246512069e-02 1.0064326957747634e+00
 5.2054363344468176e-02 -6.0358329035785563e-01 2.6027181672234088e-02 1.0064225169869028e+00
 5.1970249638927428e-02 -6.0362561710759155e-01 2.5985124819463714e-02 1.0064123456289733e+00
 5.1886201384703172e-02 -6.0366791049436841e-01 2.5943100692351586e-02 1.0064021817218323e+00
 5.1802218590091036e-02 -6.0371017051499143e-01 2.5901109295045518e-02 1.0063920252855061e+00
 5.1718301263379438e-02 -6.0375239716626683e-01 2.5859150631689719e-02 1.0063818763391206e+00
 5.1634449412850822e-02 -6.0379459044500838e-01 2.5817224706425411e-02 1.0063717349008372e+00
 5.1550663046781062e-02 -6.0383675034803064e-01 2.5775331523390531e-02 1.0063616009877923e+00
 5.1466942173439431e-02 -6.0387887687215080e-01 2.5733471086719716e-02 1.0063514746160387e+00
 5.1383286801089167e-02 -6.0392097001419076e-01 2.5691643400544584e-02 1.0063413558004943e+00
 5.1299696937986292e-02 -6.0396302977097660e-01 2.5649848468993146e-02 1.0063312445548938e+00
 5.1216172592381023e-02 -6.0400505613933264e-01 2.5608086296190512e-02 1.0063211408917434e+00
 5.1132713772516832e-02 -6.0404704911609464e-01 2.5566356886258416e-02 1.0063110448222836e+00
 5.1049320486630766e-02 -6.0408900869809412e-01 2.5524660243315383e-02 1.0063009563564547e+00
 5.0965992742953506e-02 -6.0413093488216796e-01 2.5482996371476753e-02 1.0062908755028674e+00
 5.0882730549709002e-02 -6.0417282766515712e-01 2.5441365274854501e-02 1.0062808022687801e+00
 5.0799533915115228e-02 -6.0421468704390369e-01 2.5399766957557614e-02 1.0062707366600792e+00
 5.0716402847382956e-02 -6.0425651301525607e-01 2.5358201423691478e-02 1.0062606786812673e+00
 5.0633337354717138e-02 -6.0429830557605979e-01 2.5316668677358569e-02 1.0062506283354551e+00
 5.0550337445315847e-02 -6.0434006472316815e-01 2.5275168722657924e-02 1.0062405856243584e+00
 5.0467403127371024e-02 -6.0438179045343554e-01 2.5233701563685512e-02 1.0062305505483025e+00
 5.0384534409067858e-02 -6.0442348276371638e-01 2.5192267204533929e-02 1.0062205231062302e+00
 5.0301731298585270e-02 -6.0446514165087140e-01 2.5150865649292635e-02 1.0062105032957165e+00
 5.0218993804095446e-02 -6.0450676711176365e-01 2.5109496902047723e-02 1.0062004911129865e+00
 5.0136321933764286e-02 -6.0454835914325511e-01 2.5068160966882143e-02 1.0061904865529416e+00
 5.0053715695751254e-02 -6.0458991774221271e-01 2.5026857847875627e-02 1.0061804896091888e+00
 4.9971175098209163e-02 -6.0463144290550641e-01 2.4985587549104581e-02 1.0061705002740748e+00
 4.9888700149284614e-02 -6.0467293463000726e-01 2.4944350074642307e-02 1.0061605185387275e+00
 4.9806290857117227e-02 -6.0471439291258811e-01 2.4903145428558614e-02 1.0061505443930983e+00
 4.9723947229840922e-02 -6.0475581775012288e-01 2.4861973614920461e-02 1.0061405778260128e+00
 4.9641669275582369e-02 -6.0479720913949253e-01 2.4820834637791184e-02 1.0061306188252241e+00
 4.9559457002462060e-02 -6.0483856707757677e-01 2.4779728501231030e-02 1.0061206673774701e+00
 4.9477310418594288e-02 -6.0487989156125588e-01 2.4738655209297144e-02 1.0061107234685343e+00
 4.9395229532086207e-02 -6.0492118258741390e-01 2.4697614766043104e-02 1.0061007870833132e+00
 4.9313214351039331e-02 -6.0496244015293787e-01 2.4656607175519665e-02 1.0060908582058834e+00
 4.9231264883547780e-02 -6.0500366425471486e-01 2.4615632441773890e-02 1.0060809368195740e+00
 4.9149381137700052e-02 -6.0504485488963622e-01 2.4574690568850026e-02 1.0060710229070415e+00
 4.9067563121577423e-02 -6.0508601205459256e-01 2.4533781560788712e-02 1.0060611164503479e+00
 4.8985810843255186e-02 -6.0512713574647869e-01 2.4492905421627593e-02 1.0060512174310392e+00
 4.8904124310802079e-02 -6.0516822596218922e-01 2.4452062155401039e-02 1.0060413258302285e+00
 4.8822503532279758e-02 -6.0520928269862240e-01 2.4411251766139879e-02 1.0060314416286784e+00
 4.8740948515744467e-02 -6.0525030595267526e-01 2.4370474257872234e-02 1.0060215648068866e+00
 4.8659459269244858e-02 -6.0529129572125329e-01 2.4329729634622429e-02 1.0060116953451717e+00
 4.8578035800824079e-02 -6.0533225200125718e-01 2.4289017900412040e-02 1.0060018332237592e+00
 4.8496678118517982e-02 -6.0537317478959096e-01 2.4248339059258991e-02 1.0059919784228688e+00
 4.8415386230356232e-02 -6.0541406408316378e-01 2.4207693115178116e-02 1.0059821309228008e+00
 4.8334160144362294e-02 -6.0545491987888400e-01 2.4167080072181147e-02 1.0059722907040236e+00
 4.8252999868552408e-02 -6.0549574217365931e-01 2.4126499934276204e-02 1.0059624577472588e+00
 4.8171905410937341e-02 -6.0553653096440596e-01 2.4085952705468670e-02 1.0059526320335661e+00
 4.8090876779520314e-02 -6.0557728624803475e-01 2.4045438389760157e-02 1.0059428135444268e+00
 4.8009913982298674e-02 -6.0561800802146581e-01 2.4004956991149337e-02 1.0059330022618265e+00
 4.7929017027263252e-02 -6.0565869628161462e-01 2.3964508513631626e-02 1.0059231981683339e+00
 4.7848185922398138e-02 -6.0569935102540184e-01 2.3924092961199069e-02 1.0059134012471789e+00
 4.7767420675681224e-02 -6.0573997224975040e-01 2.3883710337840612e-02 1.0059036114823274e+00
 4.7686721295083424e-02 -6.0578055995158420e-01 2.3843360647541712e-02 1.0058938288585539e+00
 4.7606087788569604e-02 -6.0582111412782935e-01 2.3803043894284802e-02 1.0058840533615099e+00
 4.7525520164097897e-02 -6.0586163477541577e-01 2.3762760082048948e-02 1.0058742849777897e+00
 4.7445018429620144e-02 -6.0590212189127202e-01 2.3722509214810072e-02 1.0058645236949917e+00
 4.7364582593081538e-02 -6.0594257547233277e-01 2.3682291296540769e-02 1.0058547695017770e+00
 4.7284212662420666e-02 -6.0598299551553225e-01 2.3642106331210333e-02 1.0058450223879225e+00
 4.7203908645569850e-02 -6.0602338201780659e-01 2.3601954322784925e-02 1.0058352823443704e+00
 4.7123670550454584e-02 -6.0606373497609789e-01 2.3561835275227292e-02 1.0058255493632733e+00
 4.7043498384994255e-02 -6.0610405438734816e-01 2.3521749192497127e-02 1.0058158234380339e+00
 4.6963392157101408e-02 -6.0614434024850083e-01 2.3481696078550704e-02 1.0058061045633393e+00
 4.6883351874682240e-02 -6.0618459255650536e-01 2.3441675937341120e-02 1.0057963927351932e+00
 4.6803377545636446e-02 -6.0622481130830719e-01 2.3401688772818223e-02 1.0057866879509387e+00
 4.6723469177857281e-02 -6.0626499650086185e-01 2.3361734588928641e-02 1.0057769902092792e+00
 4.6643626779231014e-02 -6.0630514813112391e-01 2.3321813389615507e-02 1.0057672995102926e+00
 4.6563850357638291e-02 -6.0634526619605011e-01 2.3281925178819145e-02 1.0057576158554395e+00
 4.6484139920952357e-02 -6.0638535069260080e-01 2.3242069960476178e-02 1.0057479392475681e+00
 4.6404495477040342e-02 -6.0642540161774161e-01 2.3202247738520171e-02 1.0057382696909116e+00
 4.6324917033763048e-02 -6.0646541896843542e-01 2.3162458516881524e-02 1.0057286071910809e+00
 4.6245404598974256e-02 -6.0650540274165454e-01 2.3122702299487128e-02 1.0057189517550522e+00
 4.6165958180521827e-02 -6.0654535293436918e-01 2.3082979090260913e-02 1.0057093033911491e+00
 4.6086577786246523e-02 -6.0658526954355518e-01 2.3043288893123261e-02 1.0056996621090188e+00
 4.6007263423983182e-02 -6.0662515256618976e-01 2.3003631711991591e-02 1.0056900279196044e+00
 4.5928015101559631e-02 -6.0666500199925610e-01 2.2964007550779816e-02 1.0056804008351110e+00
 4.5848832826797359e-02 -6.0670481783973707e-01 2.2924416413398679e-02 1.0056707808689673e+00
 4.5769716607511501e-02 -6.0674460008462094e-01 2.2884858303755751e-02 1.0056611680357828e+00
 4.5690666451510119e-02 -6.0678434873090081e-01 2.2845333225755059e-02 1.0056515623512992e+00
 4.5611682366595650e-02 -6.0682406377556808e-01 2.2805841183297825e-02 1.0056419638323391e+00
 4.5532764360563138e-02 -6.0686374521562303e-01 2.2766382180281569e-02 1.0056323724967484e+00
 4.5453912441201824e-02 -6.0690339304806629e-01 2.2726956220600912e-02 1.0056227883633373e+00
 4.5375126616293754e-02 -6.0694300726990069e-01 2.2687563308146877e-02 1.0056132114518146e+00
 4.5296406893614902e-02 -6.0698258787813653e-01 2.2648203446807451e-02 1.0056036417827212e+00
 4.5217753280934671e-02 -6.0702213486978451e-01 2.2608876640467335e-02 1.0055940793773581e+00
 4.5139165786015567e-02 -6.0706164824186115e-01 2.2569582893007784e-02 1.0055845242577133e+00
 4.5060644416614358e-02 -6.0710112799138349e-01 2.2530322208307179e-02 1.0055749764463844e+00
 4.4982189180480442e-02 -6.0714057411537448e-01 2.2491094590240221e-02 1.0055654359665003e+00
 4.4903800085357014e-02 -6.0717998661085937e-01 2.2451900042678507e-02 1.0055559028416392e+00
 4.4825477138980933e-02 -6.0721936547486910e-01 2.2412738569490467e-02 1.0055463770957473e+00
 4.4747220349082288e-02 -6.0725871070443416e-01 2.2373610174541144e-02 1.0055368587530529e+00
 4.4669029723384844e-02 -6.0729802229659424e-01 2.2334514861692422e-02 1.0055273478379818e+00
 4.4590905269605512e-02 -6.0733730024838806e-01 2.2295452634802756e-02 1.0055178443750710e+00
 4.4512846995454859e-02 -6.0737654455685952e-01 2.2256423497727430e-02 1.0055083483888825e+00
 4.4434854908637106e-02 -6.0741575521905655e-01 2.2217427454318553e-02 1.0054988599039161e+00
 4.4356929016849650e-02 -6.0745493223202962e-01 2.2178464508424825e-02 1.0054893789445229e+00
 4.4279069327783444e-02 -6.0749407559283464e-01 2.2139534663891722e-02 1.0054799055348205e+00
 4.4201275849123096e-02 -6.0753318529852851e-01 2.2100637924561548e-02 1.0054704396986069e+00
 4.4123548588546301e-02 -6.0757226134617281e-01 2.2061774294273150e-02 1.0054609814592772e+00
 4.4045887553724572e-02 -6.0761130373283478e-01 2.2022943776862286e-02 1.0054515308397420e+00
 4.3968292752322669e-02 -6.0765031245558254e-01 2.1984146376161334e-02 1.0054420878623467e+00
 4.3890764191998839e-02 -6.0768928751148699e-01 2.1945382095999420e-02 1.0054326525487931e+00
 4.3813301880405046e-02 -6.0772822889762523e-01 2.1906650940202523e-02 1.0054232249200652e+00
 4.3735905825186376e-02 -6.0776713661107817e-01 2.1867952912593188e-02 1.0054138049963557e+00
 4.3658576033981537e-02 -6.0780601064892548e-01 2.1829288016990769e-02 1.0054043927969958e+00
 4.3581312514422661e-02 -6.0784485100825414e-01 2.1790656257211331e-02 1.0053949883403905e+00
 4.3504115274135356e-02 -6.0788365768615482e-01 2.1752057637067678e-02 1.0053855916439551e+00
 4.3426984320738653e-02 -6.0792243067971852e-01 2.1713492160369326e-02 1.0053762027240567e+00
 4.3349919661845149e-02 -6.0796116998604233e-01 2.1674959830922574e-02 1.0053668215959595e+00
 4.3272921305060850e-02 -6.0799987560222535e-01 2.1636460652530425e-02 1.0053574482737739e+00
 4.3195989257984936e-02 -6.0803854752536912e-01 2.1597994628992468e-02 1.0053480827704124e+00
 4.3119123528210700e-02 -6.0807718575257852e-01 2.1559561764105350e-02 1.0053387250975465e+00
 4.3042324123324066e-02 -6.0811579028096163e-01 2.1521162061662033e-02 1.0053293752655719e+00
 4.2965591050905159e-02 -6.0815436110763132e-01 2.1482795525452580e-02 1.0053200332835763e+00
 4.2888924318527116e-02 -6.0819289822970146e-01 2.1444462159263558e-02 1.0053106991593137e+00
 4.2812323933756405e-02 -6.0823140164428835e-01 2.1406161966878202e-02 1.0053013728991831e+00
 4.2735789904153693e-02 -6.0826987134851240e-01 2.1367894952076846e-02 1.0052920545082129e+00
 4.2659322237272021e-02 -6.0830830733949559e-01 2.1329661118636010e-02 1.0052827439900507e+00
 4.2582920940658894e-02 -6.0834670961436443e-01 2.1291460470329447e-02 1.0052734413469586e+00
 4.2506586021854580e-02 -6.0838507817024734e-01 2.1253293010927290e-02 1.0052641465798127e+00
 4.2430317488393141e-02 -6.0842341300427361e-01 2.1215158744196570e-02 1.0052548596881099e+00
 4.2354115347801827e-02 -6.0846171411357874e-01 2.1177057673900913e-02 1.0052455806699789e+00
 4.2277979607601691e-02 -6.0849998149529616e-01 2.1138989803800846e-02 1.0052363095221963e+00
 4.2201910275306960e-02 -6.0853821514656536e-01 2.1100955137653480e-02 1.0052270462402093e+00
 4.2125907358425189e-02 -6.0857641506452786e-01 2.1062953679212595e-02 1.0052177908181621e+00
 4.2049970864457893e-02 -6.0861458124632584e-01 2.1024985432228947e-02 1.0052085432489279e+00
 4.1974100800899458e-02 -6.0865271368910523e-01 2.0987050400449729e-02 1.0051993035241469e+00
 4.1898297175238054e-02 -6.0869081239001321e-01 2.0949148587619027e-02 1.0051900716342668e+00
 4.1822559994955134e-02 -6.0872887734619940e-01 2.0911279997477567e-02 1.0051808475685906e+00
 4.1746889267525684e-02 -6.0876690855481785e-01 2.0873444633762842e-02 1.0051716313153269e+00
 4.1671285000418279e-02 -6.0880490601301940e-01 2.0835642500209139e-02 1.0051624228616454e+00
 4.1595747201094511e-02 -6.0884286971796342e-01 2.0797873600547256e-02 1.0051532221937360e+00
 4.1520275877009773e-02 -6.0888079966680764e-01 2.0760137938504886e-02 1.0051440292968723e+00
 4.1444871035612708e-02 -6.0891869585671310e-01 2.0722435517806354e-02 1.0051348441554773e+00
 4.1369532684345602e-02 -6.0895655828484252e-01 2.0684766342172801e-02 1.0051256667531949e+00
 4.1294260830643921e-02 -6.0899438694835883e-01 2.0647130415321961e-02 1.0051164970729616e+00
 4.1219055481936939e-02 -6.0903218184442920e-01 2.0609527740968470e-02 1.0051073350970832e+00
 4.1143916645646789e-02 -6.0906994297022299e-01 2.0571958322823394e-02 1.0050981808073121e+00
 4.1068844329189551e-02 -6.0910767032290991e-01 2.0534422164594775e-02 1.0050890341849281e+00
 4.0993838539974570e-02 -6.0914536389966389e-01 2.0496919269987285e-02 1.0050798952108215e+00
 4.0918899285404611e-02 -6.0918302369765565e-01 2.0459449642702306e-02 1.0050707638655751e+00
 4.0844026572875981e-02 -6.0922064971406387e-01 2.0422013286437991e-02 1.0050616401295502e+00
 4.0769220409778026e-02 -6.0925824194606704e-01 2.0384610204889013e-02 1.0050525239829720e+00
 4.0694480803494200e-02 -6.0929580039084419e-01 2.0347240401747100e-02 1.0050434154060159e+00
 4.0619807761400742e-02 -6.0933332504557836e-01 2.0309903880700371e-02 1.0050343143788945e+00
 4.0545201290867618e-02 -6.0937081590745257e-01 2.0272600645433809e-02 1.0050252208819423e+00
 4.0470661399258277e-02 -6.0940827297365063e-01 2.0235330699629139e-02 1.0050161348957034e+00
 4.0396188093929419e-02 -6.0944569624136424e-01 2.0198094046964710e-02 1.0050070564010147e+00
 4.0321781382231484e-02 -6.0948308570777954e-01 2.0160890691115742e-02 1.0049979853790916e+00
 4.0247441271507672e-02 -6.0952044137009087e-01 2.0123720635753836e-02 1.0049889218116079e+00
 4.0173167769095561e-02 -6.0955776322549016e-01 2.0086583884547780e-02 1.0049798656807789e+00
 4.0098960882325327e-02 -6.0959505127117186e-01 2.0049480441162663e-02 1.0049708169694376e+00
 4.0024820618521043e-02 -6.0963230550433556e-01 2.0012410309260521e-02 1.0049617756611113e+00
 3.9950746985000042e-02 -6.0966952592218149e-01 1.9975373492500021e-02 1.0049527417400959e+00
 3.9876739989072894e-02 -6.0970671252190789e-01 1.9938369994536447e-02 1.0049437151915241e+00
 3.9802799638044145e-02 -6.0974386530072278e-01 1.9901399819022073e-02 1.0049346960014340e+00
 3.9728925939211103e-02 -6.0978098425583038e-01 1.9864462969605551e-02 1.0049256841568315e+00
 3.9655118899865137e-02 -6.0981806938443961e-01 1.9827559449932568e-02 1.0049166796457503e+00
 3.9581378527290371e-02 -6.0985512068375958e-01 1.9790689263645186e-02 1.0049076824573071e+00
 3.9507704828764846e-02 -6.0989213815100474e-01 1.9753852414382423e-02 1.0048986925817529e+00
 3.9434097811559987e-02 -6.0992912178338865e-01 1.9717048905779994e-02 1.0048897100105205e+00
 3.9360557482940157e-02 -6.0996607157813110e-01 1.9680278741470079e-02 1.0048807347362656e+00
 3.9287083850164016e-02 -6.1000298753245019e-01 1.9643541925082008e-02 1.0048717667529052e+00
 3.9213676920482582e-02 -6.1003986964356816e-01 1.9606838460241291e-02 1.0048628060556495e+00
 3.9140336701141171e-02 -6.1007671790871221e-01 1.9570168350570585e-02 1.0048538526410291e+00
 3.9067063199378034e-02 -6.1011353232510745e-01 1.9533531599689017e-02 1.0048449065069187e+00
 3.8993856422425061e-02 -6.1015031288998589e-01 1.9496928211212530e-02 1.0048359676525520e+00
 3.8920716377507478e-02 -6.1018705960057829e-01 1.9460358188753739e-02 1.0048270360785347e+00
 3.8847643071843685e-02 -6.1022377245412229e-01 1.9423821535921842e-02 1.0048181117868511e+00
 3.8774636512646121e-02 -6.1026045144785535e-01 1.9387318256323061e-02 1.0048091947808635e+00
 3.8701696707119926e-02 -6.1029709657901920e-01 1.9350848353559963e-02 1.0048002850653095e+00
 3.8628823662464125e-02 -6.1033370784485730e-01 1.9314411831232062e-02 1.0047913826462906e+00
 3.8556017385870910e-02 -6.1037028524261616e-01 1.9278008692935455e-02 1.0047824875312585e+00
 3.8483277884525970e-02 -6.1040682876954711e-01 1.9241638942262985e-02 1.0047735997289930e+00
 3.8410605165608562e-02 -6.1044333842290166e-01 1.9205302582804281e-02 1.0047647192495779e+00
 3.8337999236291109e-02 -6.1047981419993713e-01 1.9168999618145555e-02 1.0047558461043689e+00
 3.8265460103739379e-02 -6.1051625609791171e-01 1.9132730051869690e-02 1.0047469803059590e+00
 3.8192987775112847e-02 -6.1055266411408704e-01 1.9096493887556423e-02 1.0047381218681370e+00
 3.8120582257564255e-02 -6.1058903824572985e-01 1.9060291128782127e-02 1.0047292708058431e+00
 3.8048243558239672e-02 -6.1062537849010956e-01 1.9024121779119836e-02 1.0047204271351187e+00
 3.7975971684278804e-02 -6.1066168484449590e-01 1.8987985842139402e-02 1.0047115908730517e+00
 3.7903766642814321e-02 -6.1069795730616738e-01 1.8951883321407161e-02 1.0047027620377200e+00
 3.7831628440972820e-02 -6.1073419587239852e-01 1.8915814220486410e-02 1.0046939406481281e+00
 3.7759557085873939e-02 -6.1077040054047393e-01 1.8879778542936970e-02 1.0046851267241419e+00
 3.7687552584630794e-02 -6.1080657130767746e-01 1.8843776292315397e-02 1.0046763202864197e+00
 3.7615614944350159e-02 -6.1084270817130015e-01 1.8807807472175080e-02 1.0046675213563403e+00
 3.7543744172131646e-02 -6.1087881112863152e-01 1.8771872086065823e-02 1.0046587299559275e+00
 3.7471940275069004e-02 -6.1091488017696938e-01 1.8735970137534502e-02 1.0046499461077742e+00
 3.7400203260248600e-02 -6.1095091531361201e-01 1.8700101630124300e-02 1.0046411698349607e+00
 3.7328533134750992e-02 -6.1098691653586168e-01 1.8664266567375496e-02 1.0046324011609742e+00
 3.7256929905649452e-02 -6.1102288384102588e-01 1.8628464952824726e-02 1.0046236401096262e+00
 3.7185393580010967e-02 -6.1105881722641220e-01 1.8592696790005483e-02 1.0046148867049669e+00
 3.7113924164896096e-02 -6.1109471668933457e-01 1.8556962082448048e-02 1.0046061409712013e+00
 3.7042521667358247e-02 -6.1113058222711059e-01 1.8521260833679123e-02 1.0045974029326015e+00
 3.6971186094444969e-02 -6.1116641383705772e-01 1.8485593047222484e-02 1.0045886726134221e+00
 3.6899917453196401e-02 -6.1120221151650345e-01 1.8449958726598201e-02 1.0045799500378134e+00
 3.6828715750646841e-02 -6.1123797526277202e-01 1.8414357875323421e-02 1.0045712352297356e+00
 3.6757580993823327e-02 -6.1127370507319589e-01 1.8378790496911664e-02 1.0045625282128741e+00
 3.6686513189746729e-02 -6.1130940094510777e-01 1.8343256594873365e-02 1.0045538290105556e+00
 3.6615512345431152e-02 -6.1134506287584434e-01 1.8307756172715576e-02 1.0045451376456651e+00
 3.6544578467883893e-02 -6.1138069086274882e-01 1.8272289233941946e-02 1.0045364541405659e+00
 3.6473711564106191e-02 -6.1141628490316480e-01 1.8236855782053096e-02 1.0045277785170210e+00
 3.6402911641092155e-02 -6.1145184499443950e-01 1.8201455820546077e-02 1.0045191107961151e+00
 3.6332178705829381e-02 -6.1148737113392448e-01 1.8166089352914690e-02 1.0045104509981833e+00
 3.6261512765298952e-02 -6.1152286331897288e-01 1.8130756382649476e-02 1.0045017991427381e+00
 3.6190913826475442e-02 -6.1155832154694501e-01 1.8095456913237721e-02 1.0044931552484031e+00
 3.6120381896326749e-02 -6.1159374581519943e-01 1.8060190948163374e-02 1.0044845193328489e+00
 3.6049916981813805e-02 -6.1162913612110015e-01 1.8024958490906903e-02 1.0044758914127321e+00
 3.5979519089891408e-02 -6.1166449246201626e-01 1.7989759544945704e-02 1.0044672715036391e+00
 3.5909188227507445e-02 -6.1169981483531632e-01 1.7954594113753723e-02 1.0044586596200340e+00
 3.5838924401603474e-02 -6.1173510323837565e-01 1.7919462200801737e-02 1.0044500557752107e+00
 3.5768727619114052e-02 -6.1177035766857024e-01 1.7884363809557026e-02 1.0044414599812495e+00
 3.5698597886967456e-02 -6.1180557812327985e-01 1.7849298943483728e-02 1.0044328722489788e+00
 3.5628535212085310e-02 -6.1184076459988623e-01 1.7814267606042655e-02 1.0044242925879414e+00
 3.5558539601382319e-02 -6.1187591709577527e-01 1.7779269800691160e-02 1.0044157210063649e+00
 3.5488611061766775e-02 -6.1191103560833693e-01 1.7744305530883388e-02 1.0044071575111400e+00
 3.5418749600140430e-02 -6.1194612013495997e-01 1.7709374800070215e-02 1.0043986021078006e+00
 3.5348955223398308e-02 -6.1198117067303770e-01 1.7674477611699154e-02 1.0043900548005118e+00
 3.5279227938428921e-02 -6.1201618721997131e-01 1.7639613969214461e-02 1.0043815155920617e+00
 3.5209567752114028e-02 -6.1205116977315499e-01 1.7604783876057014e-02 1.0043729844838589e+00
 3.5139974671328719e-02 -6.1208611832999338e-01 1.7569987335664360e-02 1.0043644614759366e+00
 3.5070448702941653e-02 -6.1212103288789166e-01 1.7535224351470827e-02 1.0043559465669603e+00
 3.5000989853814744e-02 -6.1215591344425435e-01 1.7500494926907372e-02 1.0043474397542413e+00
 3.4931598130803321e-02 -6.1219075999649297e-01 1.7465799065401660e-02 1.0043389410337571e+00
 3.4862273540756106e-02 -6.1222557254201782e-01 1.7431136770378053e-02 1.0043304504001740e+00
 3.4793016090514918e-02 -6.1226035107824639e-01 1.7396508045257459e-02 1.0043219678468776e+00
 3.4723825786915644e-02 -6.1229509560259165e-01 1.7361912893457822e-02 1.0043134933660072e+00
 3.4654702636786675e-02 -6.1232980611247478e-01 1.7327351318393337e-02 1.0043050269484941e+00
 3.4585646646950394e-02 -6.1236448260531706e-01 1.7292823323475197e-02 1.0042965685841072e+00
 3.4516657824222266e-02 -6.1239912507854199e-01 1.7258328912111133e-02 1.0042881182614996e+00
 3.4447736175411317e-02 -6.1243373352957353e-01 1.7223868087705659e-02 1.0042796759682628e+00
 3.4378881707319911e-02 -6.1246830795584162e-01 1.7189440853659955e-02 1.0042712416909834e+00
 3.4310094426743362e-02 -6.1250284835477598e-01 1.7155047213371681e-02 1.0042628154153033e+00
 3.4241374340471080e-02 -6.1253735472380855e-01 1.7120687170235540e-02 1.0042543971259850e+00
 3.4172721455285188e-02 -6.1257182706037316e-01 1.7086360727642594e-02 1.0042459868069797e+00
 3.4104135777961689e-02 -6.1260626536190566e-01 1.7052067888980844e-02 1.0042375844414979e+00
 3.4035617315269606e-02 -6.1264066962584396e-01 1.7017808657634803e-02 1.0042291900120834e+00
 3.3967166073971364e-02 -6.1267503984963090e-01 1.6983583036985682e-02 1.0042208035006903e+00
 3.3898782060823050e-02 -6.1270937603070685e-01 1.6949391030411525e-02 1.0042124248887618e+00
 3.3830465282573587e-02 -6.1274367816651509e-01 1.6915232641286793e-02 1.0042040541573107e+00
 3.3762215745965871e-02 -6.1277794625450355e-01 1.6881107872982935e-02 1.0041956912870029e+00
 3.3694033457735736e-02 -6.1281218029211959e-01 1.6847016728867868e-02 1.0041873362582403e+00
 3.3625918424612426e-02 -6.1284638027681460e-01 1.6812959212306213e-02 1.0041789890512458e+00
 3.3557870653318674e-02 -6.1288054620603816e-01 1.6778935326659337e-02 1.0041706496461495e+00
 3.3489890150570537e-02 -6.1291467807724664e-01 1.6744945075285268e-02 1.0041623180230743e+00
 3.3421976923077572e-02 -6.1294877588789531e-01 1.6710988461538786e-02 1.0041539941622217e+00
 3.3354130977542334e-02 -6.1298283963544142e-01 1.6677065488771167e-02 1.0041456780439577e+00
 3.3286352320660968e-02 -6.1301686931734589e-01 1.6643176160330484e-02 1.0041373696488973e+00
 3.3218640959123011e-02 -6.1305086493106931e-01 1.6609320479561505e-02 1.0041290689579894e+00
 3.3150996899611346e-02 -6.1308482647407725e-01 1.6575498449805673e-02 1.0041207759525983e+00
 3.3083420148802167e-02 -6.1311875394383397e-01 1.6541710074401084e-02 1.0041124906145855e+00
 3.3015910713365022e-02 -6.1315264733780839e-01 1.6507955356682511e-02 1.0041042129263889e+00
 3.2948468599962769e-02 -6.1318650665347052e-01 1.6474234299981384e-02 1.0040959428710987e+00
 3.2881093815251686e-02 -6.1322033188829195e-01 1.6440546907625843e-02 1.0040876804325325e+00
 3.2813786365881385e-02 -6.1325412303974924e-01 1.6406893182940693e-02 1.0040794255953065e+00
 3.2746546258494970e-02 -6.1328788010531432e-01 1.6373273129247485e-02 1.0040711783449034e+00
 3.2679373499728617e-02 -6.1332160308246975e-01 1.6339686749864309e-02 1.0040629386677375e+00
 3.2612268096212094e-02 -6.1335529196869443e-01 1.6306134048106047e-02 1.0040547065512162e+00
 3.2545230054568566e-02 -6.1338894676147082e-01 1.6272615027284283e-02 1.0040464819837964e+00
 3.2478259381414139e-02 -6.1342256745828727e-01 1.6239129690707069e-02 1.0040382649550388e+00
 3.2411356083358725e-02 -6.1345615405662857e-01 1.6205678041679362e-02 1.0040300554556560e+00
 3.2344520167005404e-02 -6.1348970655398527e-01 1.6172260083502702e-02 1.0040218534775573e+00
 3.2277751638950587e-02 -6.1352322494784883e-01 1.6138875819475294e-02 1.0040136590138877e+00
 3.2211050505784183e-02 -6.1355670923571703e-01 1.6105525252892092e-02 1.0040054720590637e+00
 3.2144416774089024e-02 -6.1359015941508610e-01 1.6072208387044512e-02 1.0039972926088021e+00
 3.2077850450441994e-02 -6.1362357548345436e-01 1.6038925225220997e-02 1.0039891206601459e+00
 3.2011351541412589e-02 -6.1365695743832482e-01 1.6005675770706294e-02 1.0039809562114830e+00
 3.1944920053564189e-02 -6.1369030527720425e-01 1.5972460026782095e-02 1.0039727992625607e+00
 3.1878555993453281e-02 -6.1372361899759797e-01 1.5939277996726640e-02 1.0039646498144950e+00
 3.1812259367629589e-02 -6.1375689859701976e-01 1.5906129683814794e-02 1.0039565078697736e+00
 3.1746030182636650e-02 -6.1379014407297949e-01 1.5873015091318325e-02 1.0039483734322552e+00
 3.1679868445010535e-02 -6.1382335542299560e-01 1.5839934222505268e-02 1.0039402465071612e+00
 3.1613774161281680e-02 -6.1385653264458473e-01 1.5806887080640840e-02 1.0039321271010642e+00
 3.1547747337973053e-02 -6.1388967573527231e-01 1.5773873668986527e-02 1.0039240152218698e+00
 3.1481787981601207e-02 -6.1392278469258077e-01 1.5740893990800604e-02 1.0039159108787941e+00
 3.1415896098676240e-02 -6.1395585951403731e-01 1.5707948049338120e-02 1.0039078140823350e+00
 3.1350071695701122e-02 -6.1398890019717334e-01 1.5675035847850561e-02 1.0038997248442396e+00
 3.1284314779172782e-02 -6.1402190673952362e-01 1.5642157389586391e-02 1.0038916431774665e+00
 3.1218625355580929e-02 -6.1405487913862467e-01 1.5609312677790465e-02 1.0038835690961425e+00
 3.1153003431409074e-02 -6.1408781739201701e-01 1.5576501715704537e-02 1.0038755026155159e+00
 3.1087449013133660e-02 -6.1412072149724239e-01 1.5543724506566830e-02 1.0038674437519046e+00
 3.1021962107224788e-02 -6.1415359145184911e-01 1.5510981053612394e-02 1.0038593925226400e+00
 3.0956542720145565e-02 -6.1418642725338501e-01 1.5478271360072782e-02 1.0038513489460077e+00
 3.0891190858352822e-02 -6.1421922889940461e-01 1.5445595429176411e-02 1.0038433130411841e+00
 3.0825906528296493e-02 -6.1425199638746475e-01 1.5412953264148247e-02 1.0038352848281691e+00
 3.0760689736419832e-02 -6.1428472971512282e-01 1.5380344868209916e-02 1.0038272643277157e+00
 3.0695540489159356e-02 -6.1431742887994334e-01 1.5347770244579678e-02 1.0038192515612574e+00
 3.0630458792945299e-02 -6.1435009387949102e-01 1.5315229396472649e-02 1.0038112465508318e+00
 3.0565444654200757e-02 -6.1438272471133748e-01 1.5282722327100378e-02 1.0038032493190032e+00
 3.0500498079342468e-02 -6.1441532137305477e-01 1.5250249039671234e-02 1.0037952598887818e+00
 3.0435619074780422e-02 -6.1444788386221982e-01 1.5217809537390211e-02 1.0037872782835415e+00
 3.0370807646917870e-02 -6.1448041217641058e-01 1.5185403823458935e-02 1.0037793045269374e+00
 3.0306063802151385e-02 -6.1451290631321365e-01 1.5153031901075692e-02 1.0037713386428206e+00
 3.0241387546871029e-02 -6.1454536627021072e-01 1.5120693773435515e-02 1.0037633806551531e+00
 3.0176778887460037e-02 -6.1457779204499619e-01 1.5088389443730019e-02 1.0037554305879226e+00
 3.0112237830295218e-02 -6.1461018363516218e-01 1.5056118915147609e-02 1.0037474884650557e+00
 3.0047764381746073e-02 -6.1464254103830396e-01 1.5023882190873037e-02 1.0037395543103333e+00
 2.9983358548176381e-02 -6.1467486425202189e-01 1.4991679274088190e-02 1.0037316281473059e+00
 2.9919020335942393e-02 -6.1470715327392333e-01 1.4959510167971196e-02 1.0037237099992076e+00
 2.9854749751394228e-02 -6.1473940810160932e-01 1.4927374875697114e-02 1.0037157998888759e+00
 2.9790546800875034e-02 -6.1477162873269520e-01 1.4895273400437517e-02 1.0037078978386684e+00
 2.9726411490721437e-02 -6.1480381516478988e-01 1.4863205745360718e-02 1.0037000038703847e+00
 2.9662343827263325e-02 -6.1483596739551394e-01 1.4831171913631662e-02 1.0036921180051881e+00
 2.9598343816823830e-02 -6.1486808542248594e-01 1.4799171908411915e-02 1.0036842402635315e+00
 2.9534411465719734e-02 -6.1490016924332946e-01 1.4767205732859867e-02 1.0036763706650857e+00
 2.9470546780260749e-02 -6.1493221885566929e-01 1.4735273390130374e-02 1.0036685092286697e+00
 2.9406749766750010e-02 -6.1496423425713864e-01 1.4703374883375005e-02 1.0036606559721852e+00
 2.9343020431484203e-02 -6.1499621544536709e-01 1.4671510215742102e-02 1.0036528109125558e+00
 2.9279358780752884e-02 -6.1502816241799296e-01 1.4639679390376442e-02 1.0036449740656674e+00
 2.9215764820839568e-02 -6.1506007517265437e-01 1.4607882410419784e-02 1.0036371454463144e+00
 2.9152238558020387e-02 -6.1509195370699277e-01 1.4576119279010194e-02 1.0036293250681507e+00
 2.9088779998565434e-02 -6.1512379801865391e-01 1.4544389999282717e-02 1.0036215129436430e+00
 2.9025389148737667e-02 -6.1515560810528669e-01 1.4512694574368833e-02 1.0036137090840309e+00
 2.8962066014793446e-02 -6.1518738396454165e-01 1.4481033007396723e-02 1.0036059134992907e+00
 2.8898810602982623e-02 -6.1521912559407022e-01 1.4449405301491311e-02 1.0035981261981044e+00
 2.8835622919548141e-02 -6.1525083299153394e-01 1.4417811459774070e-02 1.0035903471878331e+00
 2.8772502970726595e-02 -6.1528250615458746e-01 1.4386251485363297e-02 1.0035825764744974e+00
 2.8709450762747352e-02 -6.1531414508089743e-01 1.4354725381373676e-02 1.0035748140627603e+00
 2.8646466301833744e-02 -6.1534574976812484e-01 1.4323233150916872e-02 1.0035670599559179e+00
 2.8583549594201806e-02 -6.1537732021394020e-01 1.4291774797100903e-02 1.0035593141558941e+00
 2.8520700646061371e-02 -6.1540885641601262e-01 1.4260350323030685e-02 1.0035515766632415e+00
 2.8457919463615367e-02 -6.1544035837201483e-01 1.4228959731807683e-02 1.0035438474771454e+00
 2.8395206053059899e-02 -6.1547182607962314e-01 1.4197603026529950e-02 1.0035361265954374e+00
 2.8332560420584713e-02 -6.1550325953651419e-01 1.4166280210292356e-02 1.0035284140146095e+00
 2.8269982572372492e-02 -6.1553465874036961e-01 1.4134991286186246e-02 1.0035207097298366e+00
 2.8207472514599572e-02 -6.1556602368887170e-01 1.4103736257299786e-02 1.0035130137350035e+00
 2.8145030253435455e-02 -6.1559735437970409e-01 1.4072515126717727e-02 1.0035053260227360e+00
 2.8082655795042814e-02 -6.1562865081055718e-01 1.4041327897521407e-02 1.0034976465844379e+00
 2.8020349145577977e-02 -6.1565991297911771e-01 1.4010174572788988e-02 1.0034899754103324e+00
 2.7958110311190117e-02 -6.1569114088308030e-01 1.3979055155595058e-02 1.0034823124895071e+00
 2.7895939298022067e-02 -6.1572233452013769e-01 1.3947969649011033e-02 1.0034746578099667e+00
 2.7833836112209902e-02 -6.1575349388798672e-01 1.3916918056104951e-02 1.0034670113586852e+00
 2.7771800759882875e-02 -6.1578461898432668e-01 1.3885900379941437e-02 1.0034593731216657e+00
 2.7709833247163720e-02 -6.1581570980685585e-01 1.3854916623581860e-02 1.0034517430840029e+00
 2.7647933580168354e-02 -6.1584676635328117e-01 1.3823966790084177e-02 1.0034441212299490e+00
 2.7586101765006019e-02 -6.1587778862130382e-01 1.3793050882503009e-02 1.0034365075429827e+00
 2.7524337807779208e-02 -6.1590877660863330e-01 1.3762168903889604e-02 1.0034289020058813e+00
 2.7462641714583902e-02 -6.1593973031297744e-01 1.3731320857291951e-02 1.0034213046007965e+00
 2.7401013491509182e-02 -6.1597064973204907e-01 1.3700506745754591e-02 1.0034137153093305e+00
 2.7339453144637611e-02 -6.1600153486355980e-01 1.3669726572318805e-02 1.0034061341126175e+00
 2.7277960680044691e-02 -6.1603238570522434e-01 1.3638980340022346e-02 1.0033985609914027e+00
 2.7216536103799805e-02 -6.1606320225476185e-01 1.3608268051899903e-02 1.0033909959261269e+00
 2.7155179421965034e-02 -6.1609398450989061e-01 1.3577589710982517e-02 1.0033834388970100e+00
 2.7093890640596349e-02 -6.1612473246833188e-01 1.3546945320298175e-02 1.0033758898841358e+00
 2.7032669765742413e-02 -6.1615544612780893e-01 1.3516334882871206e-02 1.0033683488675373e+00
 2.6971516803445696e-02 -6.1618612548604634e-01 1.3485758401722848e-02 1.0033608158272826e+00
 2.6910431759741685e-02 -6.1621677054077439e-01 1.3455215879870842e-02 1.0033532907435603e+00
 2.6849414640659111e-02 -6.1624738128971812e-01 1.3424707320329556e-02 1.0033457735967641e+00
 2.6788465452220363e-02 -6.1627795773061078e-01 1.3394232726110181e-02 1.0033382643675774e+00
 2.6727584200440517e-02 -6.1630849986118519e-01 1.3363792100220259e-02 1.0033307630370560e+00
 2.6666770891328778e-02 -6.1633900767917904e-01 1.3333385445664389e-02 1.0033232695867098e+00
 2.6606025530886888e-02 -6.1636948118232671e-01 1.3303012765443444e-02 1.0033157839985820e+00
 2.6545348125110155e-02 -6.1639992036836944e-01 1.3272674062555077e-02 1.0033083062553274e+00
 2.6484738679987463e-02 -6.1643032523504804e-01 1.3242369339993731e-02 1.0033008363402875e+00
 2.6424197201500303e-02 -6.1646069578010765e-01 1.3212098600750151e-02 1.0032933742375627e+00
 2.6363723695624293e-02 -6.1649103200129385e-01 1.3181861847812146e-02 1.0032859199320823e+00
 2.6303318168327594e-02 -6.1652133389635366e-01 1.3151659084163797e-02 1.0032784734096700e+00
 2.6242980625572249e-02 -6.1655160146303922e-01 1.3121490312786125e-02 1.0032710346571081e+00
 2.6182711073313159e-02 -6.1658183469910122e-01 1.3091355536656579e-02 1.0032636036621949e+00
 2.6122509517498782e-02 -6.1661203360229677e-01 1.3061254758749391e-02 1.0032561804138009e+00
 2.6062375964070843e-02 -6.1664219817038168e-01 1.3031187982035421e-02 1.0032487649019193e+00
 2.6002310418964149e-02 -6.1667232840111463e-01 1.3001155209482074e-02 1.0032413571177123e+00
 2.5942312888106923e-02 -6.1670242429226152e-01 1.2971156444053462e-02 1.0032339570535536e+00
 2.5882383377420798e-02 -6.1673248584158202e-01 1.2941191688710399e-02 1.0032265647030640e+00
 2.5822521892820492e-02 -6.1676251304684693e-01 1.2911260946410246e-02 1.0032191800611459e+00
 2.5762728440214145e-02 -6.1679250590582524e-01 1.2881364220107073e-02 1.0032118031240087e+00
 2.5703003025503140e-02 -6.1682246441628641e-01 1.2851501512751570e-02 1.0032044338891917e+00
 2.5643345654582112e-02 -6.1685238857600622e-01 1.2821672827291056e-02 1.0031970723555808e+00
 2.5583756333339033e-02 -6.1688227838276299e-01 1.2791878166669516e-02 1.0031897185234202e+00
 2.5524235067655034e-02 -6.1691213383433563e-01 1.2762117533827517e-02 1.0031823723943190e+00
 2.5464781863404753e-02 -6.1694195492850745e-01 1.2732390931702376e-02 1.0031750339712517e+00
 2.5405396726455906e-02 -6.1697174166306279e-01 1.2702698363227953e-02 1.0031677032585544e+00
 2.5346079662669628e-02 -6.1700149403579074e-01 1.2673039831334814e-02 1.0031603802619142e+00
 2.5286830677900298e-02 -6.1703121204448386e-01 1.2643415338950149e-02 1.0031530649883553e+00
 2.5227649777995475e-02 -6.1706089568693256e-01 1.2613824888997737e-02 1.0031457574462181e+00
 2.5168536968796045e-02 -6.1709054496093507e-01 1.2584268484398023e-02 1.0031384576451348e+00
 2.5109492256136380e-02 -6.1712015986429236e-01 1.2554746128068190e-02 1.0031311655959971e+00
 2.5050515645843794e-02 -6.1714974039480608e-01 1.2525257822921897e-02 1.0031238813109229e+00
 2.4991607143739242e-02 -6.1717928655028209e-01 1.2495803571869621e-02 1.0031166048032154e+00
 2.4932766755636455e-02 -6.1720879832852960e-01 1.2466383377818227e-02 1.0031093360873180e+00
 2.4873994487343055e-02 -6.1723827572736079e-01 1.2436997243671527e-02 1.0031020751787656e+00
 2.4815290344659437e-02 -6.1726771874458886e-01 1.2407645172329718e-02 1.0030948220941309e+00
 2.4756654333379483e-02 -6.1729712737803411e-01 1.2378327166689742e-02 1.0030875768509668e+00
 2.4698086459290485e-02 -6.1732650162551672e-01 1.2349043229645243e-02 1.0030803394677454e+00
 2.4639586728172673e-02 -6.1735584148486045e-01 1.2319793364086336e-02 1.0030731099637928e+00
 2.4581155145799925e-02 -6.1738514695389513e-01 1.2290577572899962e-02 1.0030658883592203e+00
 2.4522791717938888e-02 -6.1741441803045005e-01 1.2261395858969444e-02 1.0030586746748540e+00
 2.4464496450350263e-02 -6.1744365471235974e-01 1.2232248225175131e-02 1.0030514689321604e+00
 2.4406269348787202e-02 -6.1747285699746202e-01 1.2203134674393601e-02 1.0030442711531684e+00
 2.4348110418996583e-02 -6.1750202488359651e-01 1.2174055209498292e-02 1.0030370813603930e+00
 2.4290019666718624e-02 -6.1753115836860872e-01 1.2145009833359312e-02 1.0030298995767521e+00
 2.4231997097686312e-02 -6.1756025745034382e-01 1.2115998548843156e-02 1.0030227258254856e+00
 2.4174042717626597e-02 -6.1758932212665452e-01 1.2087021358813298e-02 1.0030155601300710e+00
 2.4116156532259049e-02 -6.1761835239539387e-01 1.2058078266129525e-02 1.0030084025141395e+00
 2.4058338547297130e-02 -6.1764734825441880e-01 1.2029169273648565e-02 1.0030012530013905e+00
 2.4000588768446983e-02 -6.1767630970158971e-01 1.2000294384223491e-02 1.0029941116155066e+00
 2.3942907201408337e-02 -6.1770523673477062e-01 1.1971453600704169e-02 1.0029869783800673e+00
 2.3885293851874236e-02 -6.1773412935182814e-01 1.1942646925937118e-02 1.0029798533184657e+00
 2.3827748725530753e-02 -6.1776298755063275e-01 1.1913874362765376e-02 1.0029727364538226e+00
 2.3770271828057514e-02 -6.1779181132905803e-01 1.1885135914028757e-02 1.0029656278089045e+00
 2.3712863165127093e-02 -6.1782060068498190e-01 1.1856431582563547e-02 1.0029585274060415e+00
 2.3655522742405621e-02 -6.1784935561628274e-01 1.1827761371202811e-02 1.0029514352670470e+00
 2.3598250565552332e-02 -6.1787807612084422e-01 1.1799125282776166e-02 1.0029443514131400e+00
 2.3541046640219700e-02 -6.1790676219655349e-01 1.1770523320109850e-02 1.0029372758648696e+00
 2.3483910972053622e-02 -6.1793541384129802e-01 1.1741955486026811e-02 1.0029302086420413e+00
 2.3426843566693240e-02 -6.1796403105297171e-01 1.1713421783346620e-02 1.0029231497636470e+00
 2.3369844429770706e-02 -6.1799261382947268e-01 1.1684922214885353e-02 1.0029160992477986e+00
 2.3312913566911585e-02 -6.1802116216869607e-01 1.1656456783455792e-02 1.0029090571116637e+00
 2.3256050983734934e-02 -6.1804967606854777e-01 1.1628025491867467e-02 1.0029020233714054e+00
 2.3199256685852661e-02 -6.1807815552692846e-01 1.1599628342926330e-02 1.0028949980421280e+00
 2.3142530678870246e-02 -6.1810660054174849e-01 1.1571265339435123e-02 1.0028879811378231e+00
 2.3085872968386340e-02 -6.1813501111091973e-01 1.1542936484193170e-02 1.0028809726713235e+00
 2.3029283559992841e-02 -6.1816338723235353e-01 1.1514641779996421e-02 1.0028739726542595e+00
 2.2972762459274747e-02 -6.1819172890396934e-01 1.1486381229637374e-02 1.0028669810970212e+00
 2.2916309671810620e-02 -6.1822003612368426e-01 1.1458154835905310e-02 1.0028599980087245e+00
 2.2859925203172038e-02 -6.1824830888942339e-01 1.1429962601586019e-02 1.0028530233971833e+00
 2.2803609058923986e-02 -6.1827654719910941e-01 1.1401804529461993e-02 1.0028460572688851e+00
 2.2747361244624700e-02 -6.1830475105067151e-01 1.1373680622312350e-02 1.0028390996289742e+00
 2.2691181765825436e-02 -6.1833292044204047e-01 1.1345590882912718e-02 1.0028321504812376e+00
 2.2635070628071092e-02 -6.1836105537114683e-01 1.1317535314035546e-02 1.0028252098280974e+00
 2.2579027836899499e-02 -6.1838915583593046e-01 1.1289513918449750e-02 1.0028182776706092e+00
 2.2523053397841823e-02 -6.1841722183432823e-01 1.1261526698920912e-02 1.0028113540084647e+00
 2.2467147316422718e-02 -6.1844525336428158e-01 1.1233573658211359e-02 1.0028044388399993e+00
 2.2411309598159533e-02 -6.1847325042373158e-01 1.1205654799079767e-02 1.0027975321622071e+00
 2.2355540248563583e-02 -6.1850121301062777e-01 1.1177770124281792e-02 1.0027906339707586e+00
 2.2299839273138802e-02 -6.1852914112291590e-01 1.1149919636569401e-02 1.0027837442600254e+00
 2.2244206677383006e-02 -6.1855703475854851e-01 1.1122103338691503e-02 1.0027768630231084e+00
 2.2188642466786628e-02 -6.1858489391547733e-01 1.1094321233393314e-02 1.0027699902518732e+00
 2.2133146646833676e-02 -6.1861271859165912e-01 1.1066573323416838e-02 1.0027631259369869e+00
 2.2077719223001478e-02 -6.1864050878505139e-01 1.1038859611500739e-02 1.0027562700679640e+00
 2.2022360200760226e-02 -6.1866826449361190e-01 1.1011180100380113e-02 1.0027494226332123e+00
 2.1967069585574074e-02 -6.1869598571530637e-01 1.0983534792787037e-02 1.0027425836200867e+00
 2.1911847382899557e-02 -6.1872367244809867e-01 1.0955923691449779e-02 1.0027357530149443e+00
 2.1856693598187250e-02 -6.1875132468995309e-01 1.0928346799093625e-02 1.0027289308032061e+00
 2.1801608236880425e-02 -6.1877894243884102e-01 1.0900804118440213e-02 1.0027221169694196e+00
 2.1746591304415690e-02 -6.1880652569273220e-01 1.0873295652207845e-02 1.0027153114973268e+00
 2.1691642806223294e-02 -6.1883407444960081e-01 1.0845821403111647e-02 1.0027085143699355e+00
 2.1636762747726027e-02 -6.1886158870741903e-01 1.0818381373863014e-02 1.0027017255695903e+00
 2.1581951134340808e-02 -6.1888906846416925e-01 1.0790975567170404e-02 1.0026949450780509e+00
 2.1527207971476923e-02 -6.1891651371782719e-01 1.0763603985738461e-02 1.0026881728765693e+00
 2.1472533264537554e-02 -6.1894392446637603e-01 1.0736266632268777e-02 1.0026814089459695e+00
 2.1417927018918731e-02 -6.1897130070779771e-01 1.0708963509459365e-02 1.0026746532667299e+00
 2.1363389240009981e-02 -6.1899864244007929e-01 1.0681694620004990e-02 1.0026679058190664e+00
 2.1308919933193917e-02 -6.1902594966120672e-01 1.0654459966596959e-02 1.0026611665830165e+00
 2.1254519103846407e-02 -6.1905322236917315e-01 1.0627259551923203e-02 1.0026544355385238e+00
 2.1200186757336648e-02 -6.1908046056196719e-01 1.0600093378668324e-02 1.0026477126655238e+00
 2.1145922899027086e-02 -6.1910766423758390e-01 1.0572961449513543e-02 1.0026409979440283e+00
 2.1091727534273186e-02 -6.1913483339401842e-01 1.0545863767136593e-02 1.0026342913542110e+00
 2.1037600668423979e-02 -6.1916196802926926e-01 1.0518800334211990e-02 1.0026275928764916e+00
 2.0983542306821430e-02 -6.1918906814133612e-01 1.0491771153410715e-02 1.0026209024916186e+00
 2.0929552454800996e-02 -6.1921613372822282e-01 1.0464776227400498e-02 1.0026142201807517e+00
 2.0875631117691376e-02 -6.1924316478793040e-01 1.0437815558845688e-02 1.0026075459255424e+00
 2.0821778300814053e-02 -6.1927016131846757e-01 1.0410889150407027e-02 1.0026008797082118e+00
 2.0767994009484321e-02 -6.1929712331784359e-01 1.0383997004742161e-02 1.0025942215116266e+00
 2.0714278249010471e-02 -6.1932405078406705e-01 1.0357139124505236e-02 1.0025875713193741e+00
 2.0660631024693985e-02 -6.1935094371515176e-01 1.0330315512346993e-02 1.0025809291158314e+00
 2.0607052341829666e-02 -6.1937780210911364e-01 1.0303526170914833e-02 1.0025742948862342e+00
 2.0553542205705405e-02 -6.1940462596396861e-01 1.0276771102852703e-02 1.0025676686167400e+00
 2.0500100621602672e-02 -6.1943141527773682e-01 1.0250050310801336e-02 1.0025610502944906e+00
 2.0446727594795704e-02 -6.1945817004844084e-01 1.0223363797397852e-02 1.0025544399076669e+00
 2.0393423130552316e-02 -6.1948489027410369e-01 1.0196711565276158e-02 1.0025478374455437e+00
 2.0340187234133483e-02 -6.1951157595275241e-01 1.0170093617066741e-02 1.0025412428985365e+00
 2.0287019910793205e-02 -6.1953822708241768e-01 1.0143509955396602e-02 1.0025346562582467e+00
 2.0233921165779201e-02 -6.1956484366112896e-01 1.0116960582889601e-02 1.0025280775175003e+00
 2.0180891004331732e-02 -6.1959142568691916e-01 1.0090445502165866e-02 1.0025215066703830e+00
 2.0127929431684947e-02 -6.1961797315782685e-01 1.0063964715842474e-02 1.0025149437122693e+00
 2.0075036453065839e-02 -6.1964448607189149e-01 1.0037518226532920e-02 1.0025083886398485e+00
 2.0022212073694742e-02 -6.1967096442715175e-01 1.0011106036847371e-02 1.0025018414511420e+00
 1.9969456298785240e-02 -6.1969740822165398e-01 9.9847281493926198e-03 1.0024953021455192e+00
 1.9916769133544007e-02 -6.1972381745344274e-01 9.9583845667720033e-03 1.0024887707237062e+00
 1.9864150583171286e-02 -6.1975019212057036e-01 9.9320752915856431e-03 1.0024822471877892e+00
 1.9811600652860018e-02 -6.1977653222108575e-01 9.9058003264300091e-03 1.0024757315412132e+00
 1.9759119347796950e-02 -6.1980283775304579e-01 9.8795596738984748e-03 1.0024692237887745e+00
 1.9706706673161604e-02 -6.1982910871450758e-01 9.8533533365808019e-03 1.0024627239366088e+00
 1.9654362634126989e-02 -6.1985534510353169e-01 9.8271813170634943e-03 1.0024562319921742e+00
 1.9602087235859288e-02 -6.1988154691817965e-01 9.8010436179296438e-03 1.0024497479642276e+00
 1.9549880483517620e-02 -6.1990771415652257e-01 9.7749402417588102e-03 1.0024432718627978e+00
 1.9497742382254990e-02 -6.1993384681662245e-01 9.7488711911274950e-03 1.0024368036991520e+00
 1.9445672937216937e-02 -6.1995994489655648e-01 9.7228364686084683e-03 1.0024303434857593e+00
 1.9393672153542568e-02 -6.1998600839439666e-01 9.6968360767712841e-03 1.0024238912362473e+00
 1.9341740036364165e-02 -6.2001203730822363e-01 9.6708700181820824e-03 1.0024174469653562e+00
 1.9289876590807265e-02 -6.2003803163611471e-01 9.6449382954036326e-03 1.0024110106888870e+00
 1.9238081821990570e-02 -6.2006399137615842e-01 9.6190409109952850e-03 1.0024045824236472e+00
 1.9186355735025959e-02 -6.2008991652643786e-01 9.5931778675129795e-03 1.0023981621873901e+00
 1.9134698335018633e-02 -6.2011580708504455e-01 9.5673491675093165e-03 1.0023917499987534e+00
 1.9083109627066979e-02 -6.2014166305007257e-01 9.5415548135334895e-03 1.0023853458771919e+00
 1.9031589616262546e-02 -6.2016748441961800e-01 9.5157948081312730e-03 1.0023789498429079e+00
 1.8980138307690294e-02 -6.2019327119177914e-01 9.4900691538451470e-03 1.0023725619167796e+00
 1.8928755706428123e-02 -6.2021902336465928e-01 9.4643778532140614e-03 1.0023661821202852e+00
 1.8877441817547334e-02 -6.2024474093636561e-01 9.4387209087736668e-03 1.0023598104754250e+00
 1.8826196646112403e-02 -6.2027042390500564e-01 9.4130983230562015e-03 1.0023534470046429e+00
 1.8775020197181067e-02 -6.2029607226869143e-01 9.3875100985905333e-03 1.0023470917307451e+00
 1.8723912475804141e-02 -6.2032168602554061e-01 9.3619562379020707e-03 1.0023407446768164e+00
 1.8672873487025860e-02 -6.2034726517366945e-01 9.3364367435129301e-03 1.0023344058661374e+00
 1.8621903235883468e-02 -6.2037280971119968e-01 9.3109516179417338e-03 1.0023280753220996e+00
 1.8571001727407700e-02 -6.2039831963625802e-01 9.2855008637038501e-03 1.0023217530681199e+00
 1.8520168966622143e-02 -6.2042379494697275e-01 9.2600844833110717e-03 1.0023154391275571e+00
 1.8469404958543878e-02 -6.2044923564147247e-01 9.2347024792719390e-03 1.0023091335236256e+00
 1.8418709708183156e-02 -6.2047464171789379e-01 9.2093548540915782e-03 1.0023028362793112e+00
 1.8368083220543240e-02 -6.2050001317437431e-01 9.1840416102716201e-03 1.0022965474172885e+00
 1.8317525500621042e-02 -6.2052535000905618e-01 9.1587627503105212e-03 1.0022902669598384e+00
 1.8267036553406009e-02 -6.2055065222007966e-01 9.1335182767030045e-03 1.0022839949287670e+00
 1.8216616383881560e-02 -6.2057591980559523e-01 9.1083081919407800e-03 1.0022777313453275e+00
 1.8166264997023805e-02 -6.2060115276375216e-01 9.0831324985119026e-03 1.0022714762301432e+00
 1.8115982397802259e-02 -6.2062635109270392e-01 9.0579911989011296e-03 1.0022652296031331e+00
 1.8065768591179622e-02 -6.2065151479060587e-01 9.0328842955898110e-03 1.0022589914834414e+00
 1.8015623582111753e-02 -6.2067664385561727e-01 9.0078117910558763e-03 1.0022527618893680e+00
 1.7965547375547852e-02 -6.2070173828590192e-01 8.9827736877739258e-03 1.0022465408383034e+00
 1.7915539976430046e-02 -6.2072679807962583e-01 8.9577699882150228e-03 1.0022403283466688e+00
 1.7865601389694192e-02 -6.2075182323495626e-01 8.9328006948470959e-03 1.0022341244298563e+00
 1.7815731620268765e-02 -6.2077681375006311e-01 8.9078658101343824e-03 1.0022279291021758e+00
 1.7765930673075806e-02 -6.2080176962312406e-01 8.8829653365379031e-03 1.0022217423768065e+00
 1.7716198553030450e-02 -6.2082669085231179e-01 8.8580992765152251e-03 1.0022155642657504e+00
 1.7666535265041083e-02 -6.2085157743581121e-01 8.8332676325205417e-03 1.0022093947797923e+00
 1.7616940814009260e-02 -6.2087642937180088e-01 8.8084704070046302e-03 1.0022032339284643e+00
 1.7567415204829719e-02 -6.2090124665846991e-01 8.7837076024148593e-03 1.0021970817200143e+00
 1.7517958442390593e-02 -6.2092602929400298e-01 8.7589792211952965e-03 1.0021909381613807e+00
 1.7468570531572882e-02 -6.2095077727659376e-01 8.7342852657864411e-03 1.0021848032581717e+00
 1.7419251477251065e-02 -6.2097549060443424e-01 8.7096257386255326e-03 1.0021786770146492e+00
 1.7370001284292804e-02 -6.2100016927572188e-01 8.6850006421464020e-03 1.0021725594337185e+00
 1.7320819957558686e-02 -6.2102481328865566e-01 8.6604099787793432e-03 1.0021664505169237e+00
 1.7271707501903030e-02 -6.2104942264143537e-01 8.6358537509515151e-03 1.0021603502644481e+00
 1.7222663922172768e-02 -6.2107399733226776e-01 8.6113319610863839e-03 1.0021542586751189e+00
 1.7173689223208326e-02 -6.2109853735935638e-01 8.5868446116041629e-03 1.0021481757464192e+00
 1.7124783409843459e-02 -6.2112304272091401e-01 8.5623917049217294e-03 1.0021421014745033e+00
 1.7075946486904935e-02 -6.2114751341514796e-01 8.5379732434524673e-03 1.0021360358542184e+00
 1.7027178459212689e-02 -6.2117194944027554e-01 8.5135892296063446e-03 1.0021299788791305e+00
 1.6978479331580074e-02 -6.2119635079451163e-01 8.4892396657900368e-03 1.0021239305415568e+00
 1.6929849108813295e-02 -6.2122071747607377e-01 8.4649245544066477e-03 1.0021178908326009e+00
 1.6881287795712126e-02 -6.2124504948318515e-01 8.4406438978560632e-03 1.0021118597421945e+00
 1.6832795397069271e-02 -6.2126934681406742e-01 8.4163976985346355e-03 1.0021058372591427e+00
 1.6784371917670848e-02 -6.2129360946694689e-01 8.3921859588354242e-03 1.0020998233711735e+00
 1.6736017362296070e-02 -6.2131783744005109e-01 8.3680086811480352e-03 1.0020938180649932e+00
 1.6687731735717078e-02 -6.2134203073160987e-01 8.3438658678585392e-03 1.0020878213263429e+00
 1.6639515042699903e-02 -6.2136618933985621e-01 8.3197575213499516e-03 1.0020818331400618e+00
 1.6591367288002951e-02 -6.2139031326302341e-01 8.2956836440014753e-03 1.0020758534901522e+00
 1.6543288476378440e-02 -6.2141440249934932e-01 8.2716442381892200e-03 1.0020698823598471e+00
 1.6495278612571437e-02 -6.2143845704707090e-01 8.2476393062857183e-03 1.0020639197316836e+00
 1.6447337701320425e-02 -6.2146247690443146e-01 8.2236688506602124e-03 1.0020579655875759e+00
 1.6399465747356977e-02 -6.2148646206967362e-01 8.1997328736784884e-03 1.0020520199088931e+00
 1.6351662755405751e-02 -6.2151041254104067e-01 8.1758313777028756e-03 1.0020460826765367e+00
 1.6303928730184832e-02 -6.2153432831678068e-01 8.1519643650924158e-03 1.0020401538710229e+00
 1.6256263676405303e-02 -6.2155820939514306e-01 8.1281318382026516e-03 1.0020342334725636e+00
 1.6208667598771587e-02 -6.2158205577438064e-01 8.1043337993857937e-03 1.0020283214611507e+00
 1.6161140501981270e-02 -6.2160586745274582e-01 8.0805702509906350e-03 1.0020224178166393e+00
 1.6113682390724800e-02 -6.2162964442849422e-01 8.0568411953624002e-03 1.0020165225188333e+00
 1.6066293269686512e-02 -6.2165338669988368e-01 8.0331466348432558e-03 1.0020106355475700e+00
 1.6018973143543194e-02 -6.2167709426517526e-01 8.0094865717715968e-03 1.0020047568828050e+00
 1.5971722016965360e-02 -6.2170076712262956e-01 7.9858610084826802e-03 1.0019988865046956e+00
 1.5924539894616462e-02 -6.2172440527051120e-01 7.9622699473082311e-03 1.0019930243936863e+00
 1.5877426781153049e-02 -6.2174800870708857e-01 7.9387133905765243e-03 1.0019871705305894e+00
 1.5830382681225309e-02 -6.2177157743062650e-01 7.9151913406126546e-03 1.0019813248966658e+00
 1.5783407599475895e-02 -6.2179511143939881e-01 7.8917037997379477e-03 1.0019754874737059e+00
 1.5736501540541417e-02 -6.2181861073167577e-01 7.8682507702707086e-03 1.0019696582441053e+00
 1.5689664509051113e-02 -6.2184207530573410e-01 7.8448322545255564e-03 1.0019638371909392e+00
 1.5642896509627701e-02 -6.2186550515984962e-01 7.8214482548138505e-03 1.0019580242980355e+00
 1.5596197546886993e-02 -6.2188890029230415e-01 7.7980987734434966e-03 1.0019522195500437e+00
 1.5549567625437978e-02 -6.2191226070137839e-01 7.7747838127189888e-03 1.0019464229324992e+00
 1.5503006749882814e-02 -6.2193558638535518e-01 7.7515033749414068e-03 1.0019406344318886e+00
 1.5456514924816908e-02 -6.2195887734252175e-01 7.7282574624084541e-03 1.0019348540357051e+00
 1.5410092154828924e-02 -6.2198213357116816e-01 7.7050460774144621e-03 1.0019290817325057e+00
 1.5363738444500374e-02 -6.2200535506958299e-01 7.6818692222501870e-03 1.0019233175119602e+00
 1.5317453798406343e-02 -6.2202854183606093e-01 7.6587268992031714e-03 1.0019175613648981e+00
 1.5271238221114850e-02 -6.2205169386889747e-01 7.6356191105574249e-03 1.0019118132833504e+00
 1.5225091717187323e-02 -6.2207481116639163e-01 7.6125458585936615e-03 1.0019060732605860e+00
 1.5179014291178123e-02 -6.2209789372684299e-01 7.5895071455890613e-03 1.0019003412911434e+00
 1.5133005947635021e-02 -6.2212094154855657e-01 7.5665029738175103e-03 1.0018946173708594e+00
 1.5087066691098725e-02 -6.2214395462983696e-01 7.5435333455493624e-03 1.0018889014968893e+00
 1.5041196526103350e-02 -6.2216693296899284e-01 7.5205982630516749e-03 1.0018831936677250e+00
 1.4995395457176024e-02 -6.2218987656433422e-01 7.4976977285880122e-03 1.0018774938832062e+00
 1.4949663488837210e-02 -6.2221278541417624e-01 7.4748317444186052e-03 1.0018718021445265e+00
 1.4904000625600537e-02 -6.2223565951683457e-01 7.4520003128002686e-03 1.0018661184542352e+00
 1.4858406871972415e-02 -6.2225849887062878e-01 7.4292034359862077e-03 1.0018604428162321e+00
 1.4812882232453214e-02 -6.2228130347388000e-01 7.4064411162266071e-03 1.0018547752357587e+00
 1.4767426711535766e-02 -6.2230407332491366e-01 7.3837133557678831e-03 1.0018491157193832e+00
 1.4722040313706391e-02 -6.2232680842205468e-01 7.3610201568531956e-03 1.0018434642749807e+00
 1.4676723043444658e-02 -6.2234950876363593e-01 7.3383615217223292e-03 1.0018378209117078e+00
 1.4631474905222918e-02 -6.2237217434798986e-01 7.3157374526114588e-03 1.0018321856399726e+00
 1.4586295903507320e-02 -6.2239480517344903e-01 7.2931479517536601e-03 1.0018265584713999e+00
 1.4541186042756636e-02 -6.2241740123835632e-01 7.2705930213783181e-03 1.0018209394187914e+00
 1.4496145327423205e-02 -6.2243996254105094e-01 7.2480726637116025e-03 1.0018153284960811e+00
 1.4451173761952220e-02 -6.2246248907987745e-01 7.2255868809761098e-03 1.0018097257182870e+00
 1.4406271350782202e-02 -6.2248498085318449e-01 7.2031356753911010e-03 1.0018041311014574e+00
 1.4361438098344928e-02 -6.2250743785932217e-01 7.1807190491724642e-03 1.0017985446626148e+00
 1.4316674009065189e-02 -6.2252986009664346e-01 7.1583370045325946e-03 1.0017929664196938e+00
 1.4271979087361102e-02 -6.2255224756350447e-01 7.1359895436805508e-03 1.0017873963914781e+00
 1.4227353337643720e-02 -6.2257460025826605e-01 7.1136766688218601e-03 1.0017818345975313e+00
 1.4182796764317666e-02 -6.2259691817929019e-01 7.0913983821588328e-03 1.0017762810581279e+00
 1.4138309371780256e-02 -6.2261920132494319e-01 7.0691546858901279e-03 1.0017707357941772e+00
 1.4093891164422378e-02 -6.2264144969359114e-01 7.0469455822111888e-03 1.0017651988271499e+00
 1.4049542146627930e-02 -6.2266366328360834e-01 7.0247710733139651e-03 1.0017596701789981e+00
 1.4005262322773828e-02 -6.2268584209336952e-01 7.0026311613869139e-03 1.0017541498720757e+00
 1.3961051697230629e-02 -6.2270798612125156e-01 6.9805258486153147e-03 1.0017486379290566e+00
 1.3916910274361358e-02 -6.2273009536563717e-01 6.9584551371806788e-03 1.0017431343728522e+00
 1.3872838058522836e-02 -6.2275216982490711e-01 6.9364190292614180e-03 1.0017376392265267e+00
 1.3828835054064825e-02 -6.2277420949745244e-01 6.9144175270324125e-03 1.0017321525132130e+00
 1.3784901265330095e-02 -6.2279621438166100e-01 6.8924506326650476e-03 1.0017266742560285e+00
 1.3741036696654912e-02 -6.2281818447592641e-01 6.8705183483274562e-03 1.0017212044779888e+00
 1.3697241352368474e-02 -6.2284011977864717e-01 6.8486206761842368e-03 1.0017157432019255e+00
 1.3653515236793142e-02 -6.2286202028822124e-01 6.8267576183965711e-03 1.0017102904504007e+00
 1.3609858354244542e-02 -6.2288388600305133e-01 6.8049291771222712e-03 1.0017048462456255e+00
 1.3566270709031464e-02 -6.2290571692154262e-01 6.7831353545157319e-03 1.0016994106093786e+00
 1.3522752305455792e-02 -6.2292751304210470e-01 6.7613761527278958e-03 1.0016939835629268e+00
 1.3479303147812661e-02 -6.2294927436314851e-01 6.7396515739063306e-03 1.0016885651269474e+00
 1.3435923240390380e-02 -6.2297100088309088e-01 6.7179616201951901e-03 1.0016831553214531e+00
 1.3392612587470350e-02 -6.2299269260034662e-01 6.6963062937351750e-03 1.0016777541657189e+00
 1.3349371193327061e-02 -6.2301434951333823e-01 6.6746855966635307e-03 1.0016723616782137e+00
 1.3306199062228260e-02 -6.2303597162048796e-01 6.6530995311141301e-03 1.0016669778765317e+00
 1.3263096198435020e-02 -6.2305755892022385e-01 6.6315480992175102e-03 1.0016616027773315e+00
 1.3220062606201351e-02 -6.2307911141097627e-01 6.6100313031006754e-03 1.0016562363962747e+00
 1.3177098289774513e-02 -6.2310062909117470e-01 6.5885491448872567e-03 1.0016508787479708e+00
 1.3134203253394858e-02 -6.2312211195925549e-01 6.5671016266974289e-03 1.0016455298459266e+00
 1.3091377501295992e-02 -6.2314356001365756e-01 6.5456887506479960e-03 1.0016401897024978e+00
 1.3048621037704610e-02 -6.2316497325282072e-01 6.5243105188523050e-03 1.0016348583288468e+00
 1.3005933866840661e-02 -6.2318635167518976e-01 6.5029669334203304e-03 1.0016295357349043e+00
 1.2963315992917265e-02 -6.2320769527920927e-01 6.4816579964586327e-03 1.0016242219293363e+00
 1.2920767420140398e-02 -6.2322900406333026e-01 6.4603837100701989e-03 1.0016189169195162e+00
 1.2878288152709680e-02 -6.2325027802600286e-01 6.4391440763548399e-03 1.0016136207115005e+00
 1.2835878194817511e-02 -6.2327151716568141e-01 6.4179390974087556e-03 1.0016083333100112e+00
 1.2793537550649700e-02 -6.2329272148082515e-01 6.3967687753248501e-03 1.0016030547184234e+00
 1.2751266224384985e-02 -6.2331389096989109e-01 6.3756331121924926e-03 1.0015977849387558e+00
 1.2709064220195444e-02 -6.2333502563134324e-01 6.3545321100977221e-03 1.0015925239716710e+00
 1.2666931542246239e-02 -6.2335612546364561e-01 6.3334657711231193e-03 1.0015872718164758e+00
 1.2624868194695627e-02 -6.2337719046526519e-01 6.3124340973478134e-03 1.0015820284711310e+00
 1.2582874181695200e-02 -6.2339822063467243e-01 6.2914370908475998e-03 1.0015767939322640e+00
 1.2540949507389479e-02 -6.2341921597033911e-01 6.2704747536947393e-03 1.0015715681951882e+00
 1.2499094175916475e-02 -6.2344017647074002e-01 6.2495470879582373e-03 1.0015663512539257e+00
 1.2457308191406976e-02 -6.2346110213435313e-01 6.2286540957034878e-03 1.0015611431012368e+00
 1.2415591557985099e-02 -6.2348199295965523e-01 6.2077957789925496e-03 1.0015559437286539e+00
 1.2373944279768215e-02 -6.2350284894513075e-01 6.1869721398841076e-03 1.0015507531265193e+00
 1.2332366360866466e-02 -6.2352367008926246e-01 6.1661831804332330e-03 1.0015455712840287e+00
 1.2290857805383885e-02 -6.2354445639053746e-01 6.1454289026919426e-03 1.0015403981892790e+00
 1.2249418617416801e-02 -6.2356520784744418e-01 6.1247093087084007e-03 1.0015352338293197e+00
 1.2208048801055270e-02 -6.2358592445847383e-01 6.1040244005276349e-03 1.0015300781902092e+00
 1.2166748360382285e-02 -6.2360660622211939e-01 6.0833741801911423e-03 1.0015249312570746e+00
 1.2125517299474085e-02 -6.2362725313687661e-01 6.0627586497370425e-03 1.0015197930141748e+00
 1.2084355622400008e-02 -6.2364786520124238e-01 6.0421778112000040e-03 1.0015146634449679e+00
 1.2043263333222481e-02 -6.2366844241371799e-01 6.0216316666112405e-03 1.0015095425321805e+00
 1.2002240435997182e-02 -6.2368898477280488e-01 6.0011202179985909e-03 1.0015044302578813e+00
 1.1961286934772964e-02 -6.2370949227700756e-01 5.9806434673864818e-03 1.0014993266035555e+00
 1.1920402833591689e-02 -6.2372996492483157e-01 5.9602014167958444e-03 1.0014942315501829e+00
 1.1879588136488553e-02 -6.2375040271478577e-01 5.9397940682442765e-03 1.0014891450783179e+00
 1.1838842847491763e-02 -6.2377080564538301e-01 5.9194214237458815e-03 1.0014840671681700e+00
 1.1798166970622621e-02 -6.2379117371513437e-01 5.8990834853113105e-03 1.0014789977996861e+00
 1.1757560509895838e-02 -6.2381150692255471e-01 5.8787802549479188e-03 1.0014739369526355e+00
 1.1717023469318978e-02 -6.2383180526616222e-01 5.8585117346594889e-03 1.0014688846066926e+00
 1.1676555852892938e-02 -6.2385206874447763e-01 5.8382779264464692e-03 1.0014638407415226e+00
 1.1636157664611707e-02 -6.2387229735601957e-01 5.8180788323058535e-03 1.0014588053368649e+00
 1.1595828908462525e-02 -6.2389249109931477e-01 5.7979144542312623e-03 1.0014537783726194e+00
 1.1555569588425565e-02 -6.2391264997288698e-01 5.7777847942127826e-03 1.0014487598289277e+00
 1.1515379708474254e-02 -6.2393277397526548e-01 5.7576898542371271e-03 1.0014437496862580e+00
 1.1475259272575188e-02 -6.2395286310498121e-01 5.7376296362875940e-03 1.0014387479254854e+00
 1.1435208284688135e-02 -6.2397291736056537e-01 5.7176041423440674e-03 1.0014337545279719e+00
 1.1395226748765881e-02 -6.2399293674055334e-01 5.6976133743829403e-03 1.0014287694756443e+00
 1.1355314668754694e-02 -6.2401292124348307e-01 5.6776573343773470e-03 1.0014237927510705e+00
 1.1315472048593385e-02 -6.2403287086789117e-01 5.6577360242966923e-03 1.0014188243375315e+00
 1.1275698892214490e-02 -6.2405278561232269e-01 5.6378494461072452e-03 1.0014138642190933e+00
 1.1235995203543401e-02 -6.2407266547532059e-01 5.6179976017717006e-03 1.0014089123806726e+00
 1.1196360986498760e-02 -6.2409251045542957e-01 5.5981804932493801e-03 1.0014039688081020e+00
 1.1156796244992301e-02 -6.2411232055119858e-01 5.5783981224961504e-03 1.0013990334881897e+00
 1.1117300982928773e-02 -6.2413209576117956e-01 5.5586504914643866e-03 1.0013941064087768e+00
 1.1077875204206335e-02 -6.2415183608392377e-01 5.5389376021031675e-03 1.0013891875587888e+00
 1.1038518912716079e-02 -6.2417154151798881e-01 5.5192594563580393e-03 1.0013842769282844e+00
 1.0999232112342506e-02 -6.2419121206193195e-01 5.4996160561712531e-03 1.0013793745084996e+00
 1.0960014806962815e-02 -6.2421084771431345e-01 5.4800074034814074e-03 1.0013744802918865e+00
 1.0920867000447693e-02 -6.2423044847369713e-01 5.4604335002238465e-03 1.0013695942721474e+00
 1.0881788696661000e-02 -6.2425001433864780e-01 5.4408943483304998e-03 1.0013647164442658e+00
 1.0842779899459370e-02 -6.2426954530773293e-01 5.4213899497296851e-03 1.0013598468045291e+00
 1.0803840612693008e-02 -6.2428904137952435e-01 5.4019203063465039e-03 1.0013549853505495e+00
 1.0764970840204970e-02 -6.2430850255259351e-01 5.3824854201024851e-03 1.0013501320812770e+00
 1.0726170585831647e-02 -6.2432792882551769e-01 5.3630852929158236e-03 1.0013452869970094e+00
 1.0687439853402359e-02 -6.2434732019687411e-01 5.3437199267011796e-03 1.0013404500993963e+00
 1.0648778646739760e-02 -6.2436667666524392e-01 5.3243893233698800e-03 1.0013356213914362e+00
 1.0610186969659438e-02 -6.2438599822921281e-01 5.3050934848297192e-03 1.0013308008774708e+00
 1.0571664825970391e-02 -6.2440528488736391e-01 5.2858324129851954e-03 1.0013259885631722e+00
 1.0533212219474546e-02 -6.2442453663828856e-01 5.2666061097372732e-03 1.0013211844555268e+00
 1.0494829153967012e-02 -6.2444375348057746e-01 5.2474145769835058e-03 1.0013163885628109e+00
 1.0456515633235981e-02 -6.2446293541282527e-01 5.2282578166179903e-03 1.0013116008945657e+00
 1.0418271661062978e-02 -6.2448208243363001e-01 5.2091358305314892e-03 1.0013068214615626e+00
 1.0380097241222387e-02 -6.2450119454159347e-01 5.1900486206111936e-03 1.0013020502757670e+00
 1.0341992377481998e-02 -6.2452027173531488e-01 5.1709961887409991e-03 1.0012972873502970e+00
 1.0303957073602614e-02 -6.2453931401340390e-01 5.1519785368013072e-03 1.0012925326993758e+00
 1.0265991333337976e-02 -6.2455832137446710e-01 5.1329956666689878e-03 1.0012877863382812e+00
 1.0228095160435388e-02 -6.2457729381711746e-01 5.1140475802176942e-03 1.0012830482832917e+00
 1.0190268558634934e-02 -6.2459623133996911e-01 5.0951342793174670e-03 1.0012783185516265e+00
 1.0152511531669947e-02 -6.2461513394163970e-01 5.0762557658349736e-03 1.0012735971613840e+00
 1.0114824083267009e-02 -6.2463400162075011e-01 5.0574120416335046e-03 1.0012688841314747e+00
 1.0077206217145564e-02 -6.2465283437592289e-01 5.0386031085727818e-03 1.0012641794815538e+00
 1.0039657937018458e-02 -6.2467163220578559e-01 5.0198289685092290e-03 1.0012594832319477e+00
 1.0002179246591475e-02 -6.2469039510896684e-01 5.0010896232957373e-03 1.0012547954035802e+00
 9.9647701495636492e-03 -6.2470912308410020e-01 4.9823850747818246e-03 1.0012501160178955e+00
 9.9274306496271083e-03 -6.2472781612982009e-01 4.9637153248135541e-03 1.0012454450967783e+00
 9.8901607504671505e-03 -6.2474647424476459e-01 4.9450803752335752e-03 1.0012407826624747e+00
 9.8529604557621702e-03 -6.2476509742757547e-01 4.9264802278810851e-03 1.0012361287375084e+00
 9.8158297691835691e-03 -6.2478368567689824e-01 4.9079148845917846e-03 1.0012314833445990e+00
 9.7787686943961640e-03 -6.2480223899137888e-01 4.8893843471980820e-03 1.0012268465065763e+00
 9.7417772350576245e-03 -6.2482075736966813e-01 4.8708886175288122e-03 1.0012222182462980e+00
 9.7048553948189502e-03 -6.2483924081041897e-01 4.8524276974094751e-03 1.0012175985865626e+00
 9.6680031773240752e-03 -6.2485768931228913e-01 4.8340015886620376e-03 1.0012129875500275e+00
 9.6312205862101857e-03 -6.2487610287393680e-01 4.8156102931050928e-03 1.0012083851591240e+00
 9.5945076251077194e-03 -6.2489448149402405e-01 4.7972538125538597e-03 1.0012037914359744e+00
 9.5578642976398061e-03 -6.2491282517121660e-01 4.7789321488199031e-03 1.0011992064023101e+00
 9.5212906074233876e-03 -6.2493113390418431e-01 4.7606453037116938e-03 1.0011946300793928e+00
 9.4847865580678595e-03 -6.2494940769159557e-01 4.7423932790339298e-03 1.0011900624879344e+00
 9.4483521531760310e-03 -6.2496764653212566e-01 4.7241760765880155e-03 1.0011855036480222e+00
 9.4119873963440376e-03 -6.2498585042445121e-01 4.7059936981720188e-03 1.0011809535790439e+00
 9.3756922911607150e-03 -6.2500401936725480e-01 4.6878461455803575e-03 1.0011764122996181e+00
 9.3394668412083871e-03 -6.2502215335921529e-01 4.6697334206041935e-03 1.0011718798275244e+00
 9.3033110500623083e-03 -6.2504025239902006e-01 4.6516555250311542e-03 1.0011673561796406e+00
 9.2672249212909091e-03 -6.2505831648535770e-01 4.6336124606454546e-03 1.0011628413718798e+00
 9.2312084584557103e-03 -6.2507634561691972e-01 4.6156042292278552e-03 1.0011583354191345e+00
 9.1952616651114864e-03 -6.2509433979239981e-01 4.5976308325557432e-03 1.0011538383352212e+00
 9.1593845448060228e-03 -6.2511229901049470e-01 4.5796922724030114e-03 1.0011493501328330e+00
 9.1235771010801190e-03 -6.2513022326990442e-01 4.5617885505400595e-03 1.0011448708234933e+00
 9.0878393374680642e-03 -6.2514811256933112e-01 4.5439196687340321e-03 1.0011404004175168e+00
 9.0521712574968410e-03 -6.2516596690747928e-01 4.5260856287484205e-03 1.0011359389239720e+00
 9.0165728646868469e-03 -6.2518378628305837e-01 4.5082864323434235e-03 1.0011314863506524e+00
 8.9810441625514104e-03 -6.2520157069477711e-01 4.4905220812757052e-03 1.0011270427040491e+00
 8.9455851545971084e-03 -6.2521932014134907e-01 4.4727925772985542e-03 1.0011226079893316e+00
 8.9101958443237768e-03 -6.2523703462149094e-01 4.4550979221618884e-03 1.0011181822103310e+00
 8.8748762352239378e-03 -6.2525471413391909e-01 4.4374381176119689e-03 1.0011137653695297e+00
 8.8396263307836103e-03 -6.2527235867735653e-01 4.4198131653918052e-03 1.0011093574680574e+00
 8.8044461344818255e-03 -6.2528996825052330e-01 4.4022230672409127e-03 1.0011049585056906e+00
 8.7693356497907035e-03 -6.2530754285215062e-01 4.3846678248953518e-03 1.0011005684808574e+00
 8.7342948801755384e-03 -6.2532508248096097e-01 4.3671474400877692e-03 1.0010961873906499e+00
 8.6993238290947184e-03 -6.2534258713569069e-01 4.3496619145473592e-03 1.0010918152308381e+00
 8.6644224999997237e-03 -6.2536005681506668e-01 4.3322112499998618e-03 1.0010874519958932e+00
 8.6295908963352035e-03 -6.2537749151782995e-01 4.3147954481676017e-03 1.0010830976790119e+00
 8.5948290215389026e-03 -6.2539489124271808e-01 4.2974145107694513e-03 1.0010787522721485e+00
 8.5601368790415803e-03 -6.2541225598846883e-01 4.2800684395207901e-03 1.0010744157660505e+00
 8.5255144722674019e-03 -6.2542958575382757e-01 4.2627572361337010e-03 1.0010700881503001e+00
 8.4909618046333096e-03 -6.2544688053753894e-01 4.2454809023166548e-03 1.0010657694133578e+00
 8.4564788795495789e-03 -6.2546414033834952e-01 4.2282394397747895e-03 1.0010614595426137e+00
 8.4220657004194146e-03 -6.2548136515501007e-01 4.2110328502097073e-03 1.0010571585244403e+00
 8.3877222706395145e-03 -6.2549855498627183e-01 4.1938611353197573e-03 1.0010528663442504e+00
 8.3534485935992716e-03 -6.2551570983089133e-01 4.1767242967996358e-03 1.0010485829865587e+00
 8.3192446726813273e-03 -6.2553282968762447e-01 4.1596223363406636e-03 1.0010443084350471e+00
 8.2851105112615783e-03 -6.2554991455522868e-01 4.1425552556307891e-03 1.0010400426726314e+00
 8.2510461127087726e-03 -6.2556696443246529e-01 4.1255230563543863e-03 1.0010357856815348e+00
 8.2170514803851531e-03 -6.2558397931809873e-01 4.1085257401925765e-03 1.0010315374433603e+00
 8.1831266176457286e-03 -6.2560095921089509e-01 4.0915633088228643e-03 1.0010272979391666e+00
 8.1492715278387671e-03 -6.2561790410962259e-01 4.0746357639193835e-03 1.0010230671495479e+00
 8.1154862143056269e-03 -6.2563481401305110e-01 4.0577431071528135e-03 1.0010188450547135e+00
 8.0817706803807590e-03 -6.2565168891995115e-01 4.0408853401903795e-03 1.0010146316345685e+00
 8.0481249293917825e-03 -6.2566852882909896e-01 4.0240624646958913e-03 1.0010104268687987e+00
 8.0145489646593383e-03 -6.2568533373927149e-01 4.0072744823296692e-03 1.0010062307369523e+00
 7.9810427894974681e-03 -6.2570210364924783e-01 3.9905213947487340e-03 1.0010020432185256e+00
 7.9476064072128375e-03 -6.2571883855780785e-01 3.9738032036064188e-03 1.0009978642930468e+00
 7.9142398211055152e-03 -6.2573553846373675e-01 3.9571199105527576e-03 1.0009936939401600e+00
 7.8809430344688285e-03 -6.2575220336582016e-01 3.9404715172344142e-03 1.0009895321397098e+00
 7.8477160505887947e-03 -6.2576883326284460e-01 3.9238580252943973e-03 1.0009853788718239e+00
 7.8145588727450820e-03 -6.2578542815360017e-01 3.9072794363725410e-03 1.0009812341169948e+00
 7.7814715042098951e-03 -6.2580198803688103e-01 3.8907357521049475e-03 1.0009770978561612e+00
 7.7484539482489279e-03 -6.2581851291148105e-01 3.8742269741244640e-03 1.0009729700707850e+00
 7.7155062081209671e-03 -6.2583500277619708e-01 3.8577531040604835e-03 1.0009688507429304e+00
 7.6826282870777335e-03 -6.2585145762982852e-01 3.8413141435388667e-03 1.0009647398553356e+00
 7.6498201883641193e-03 -6.2586787747117856e-01 3.8249100941820597e-03 1.0009606373914866e+00
 7.6170819152181889e-03 -6.2588426229904792e-01 3.8085409576090945e-03 1.0009565433356844e+00
 7.5844134708711796e-03 -6.2590061211224468e-01 3.7922067354355898e-03 1.0009524576731117e+00
 7.5518148585471817e-03 -6.2591692690957867e-01 3.7759074292735909e-03 1.0009483803898940e+00
 7.5192860814636171e-03 -6.2593320668985863e-01 3.7596430407318086e-03 1.0009443114731589e+00
 7.4868271428309196e-03 -6.2594945145189895e-01 3.7434135714154598e-03 1.0009402509110896e+00
 7.4544380458527772e-03 -6.2596566119451658e-01 3.7272190229263886e-03 1.0009361986929761e+00
 7.4221187937256504e-03 -6.2598183591652745e-01 3.7110593968628252e-03 1.0009321548092602e+00
 7.3898693896395692e-03 -6.2599797561675363e-01 3.6949346948197846e-03 1.0009281192515782e+00
 7.3576898367772601e-03 -6.2601408029401728e-01 3.6788449183886300e-03 1.0009240920127964e+00
 7.3255801383146999e-03 -6.2603014994714534e-01 3.6627900691573500e-03 1.0009200730870444e+00
 7.2935402974211166e-03 -6.2604618457496619e-01 3.6467701487105583e-03 1.0009160624697411e+00
 7.2615703172585946e-03 -6.2606218417630799e-01 3.6307851586292973e-03 1.0009120601576167e+00
 7.2296702009825471e-03 -6.2607814875000789e-01 3.6148351004912736e-03 1.0009080661487304e+00
 7.1978399517412424e-03 -6.2609407829489772e-01 3.5989199758706212e-03 1.0009040804424814e+00
 7.1660795726763583e-03 -6.2610997280981884e-01 3.5830397863381791e-03 1.0009001030396152e+00
 7.1343890669224291e-03 -6.2612583229361130e-01 3.5671945334612145e-03 1.0008961339422255e+00
 7.1027684376072375e-03 -6.2614165674511835e-01 3.5513842188036188e-03 1.0008921731537490e+00
 7.0712176878515816e-03 -6.2615744616318691e-01 3.5356088439257908e-03 1.0008882206789569e+00
 7.0397368207692716e-03 -6.2617320054666536e-01 3.5198684103846358e-03 1.0008842765239396e+00
 7.0083258394676882e-03 -6.2618891989440684e-01 3.5041629197338441e-03 1.0008803406960878e+00
 6.9769847470465872e-03 -6.2620460420526369e-01 3.4884923735232936e-03 1.0008764132040666e+00
 6.9457135465994559e-03 -6.2622025347809640e-01 3.4728567732997279e-03 1.0008724940577864e+00
 6.9145122412124739e-03 -6.2623586771176087e-01 3.4572561206062369e-03 1.0008685832683679e+00
 6.8833808339652325e-03 -6.2625144690512324e-01 3.4416904169826163e-03 1.0008646808481025e+00
 6.8523193279301777e-03 -6.2626699105704631e-01 3.4261596639650889e-03 1.0008607868104087e+00
 6.8213277261730864e-03 -6.2628250016640208e-01 3.4106638630865432e-03 1.0008569011697832e+00
 6.7904060317525881e-03 -6.2629797423205724e-01 3.3952030158762941e-03 1.0008530239417484e+00
 6.7595542477204866e-03 -6.2631341325288925e-01 3.3797771238602433e-03 1.0008491551427960e+00
 6.7287723771218347e-03 -6.2632881722777378e-01 3.3643861885609173e-03 1.0008452947903257e+00
 6.6980604229947014e-03 -6.2634418615559062e-01 3.3490302114973507e-03 1.0008414429025823e+00
 6.6674183883701664e-03 -6.2635952003522255e-01 3.3337091941850832e-03 1.0008375994985874e+00
 6.6368462762724824e-03 -6.2637481886555257e-01 3.3184231381362412e-03 1.0008337645980696e+00
 6.6063440897189945e-03 -6.2639008264547447e-01 3.3031720448594972e-03 1.0008299382213914e+00
 6.5759118317202199e-03 -6.2640531137387445e-01 3.2879559158601099e-03 1.0008261203894728e+00
 6.5455495052795295e-03 -6.2642050504964908e-01 3.2727747526397647e-03 1.0008223111237142e+00
 6.5152571133937848e-03 -6.2643566367169479e-01 3.2576285566968924e-03 1.0008185104459171e+00
 6.4850346590525432e-03 -6.2645078723891168e-01 3.2425173295262716e-03 1.0008147183782015e+00
 6.4548821452387710e-03 -6.2646587575020196e-01 3.2274410726193855e-03 1.0008109349429244e+00
 6.4247995749283681e-03 -6.2648092920447307e-01 3.2123997874641840e-03 1.0008071601625963e+00
 6.3947869510903293e-03 -6.2649594760063099e-01 3.1973934755451646e-03 1.0008033940597971e+00
 6.3648442766868181e-03 -6.2651093093759003e-01 3.1824221383434091e-03 1.0007996366570910e+00
 6.3349715546730150e-03 -6.2652587921426350e-01 3.1674857773365075e-03 1.0007958879769436e+00
 6.3051687879971900e-03 -6.2654079242956662e-01 3.1525843939985950e-03 1.0007921480416369e+00
 6.2754359796009440e-03 -6.2655567058242412e-01 3.1377179898004720e-03 1.0007884168731864e+00
 6.2457731324185766e-03 -6.2657051367175587e-01 3.1228865662092883e-03 1.0007846944932590e+00
 6.2161802493778734e-03 -6.2658532169648795e-01 3.1080901246889367e-03 1.0007809809230930e+00
 6.1866573333994763e-03 -6.2660009465555022e-01 3.0933286666997382e-03 1.0007772761834173e+00
 6.1572043873971190e-03 -6.2661483254787376e-01 3.0786021936985595e-03 1.0007735802943756e+00
 6.1278214142777079e-03 -6.2662953537239530e-01 3.0639107071388540e-03 1.0007698932754514e+00
 6.0985084169412418e-03 -6.2664420312804892e-01 3.0492542084706209e-03 1.0007662151453953e+00
 6.0692653982808110e-03 -6.2665883581377579e-01 3.0346326991404055e-03 1.0007625459221554e+00
 6.0400923611826007e-03 -6.2667343342851922e-01 3.0200461805913003e-03 1.0007588856228122e+00
 6.0109893085258069e-03 -6.2668799597122460e-01 3.0054946542629035e-03 1.0007552342635140e+00
 5.9819562431828776e-03 -6.2670252344084165e-01 2.9909781215914388e-03 1.0007515918594190e+00
 5.9529931680191968e-03 -6.2671701583632011e-01 2.9764965840095984e-03 1.0007479584246390e+00
 5.9241000858933964e-03 -6.2673147315661482e-01 2.9620500429466982e-03 1.0007443339721891e+00
 5.8952769996569645e-03 -6.2674589540068193e-01 2.9476384998284822e-03 1.0007407185139394e+00
 5.8665239121546420e-03 -6.2676028256748095e-01 2.9332619560773210e-03 1.0007371120605733e+00
 5.8378408262244183e-03 -6.2677463465597261e-01 2.9189204131122091e-03 1.0007335146215490e+00
 5.8092277446969796e-03 -6.2678895166512438e-01 2.9046138723484898e-03 1.0007299262050668e+00
 5.7806846703965025e-03 -6.2680323359390122e-01 2.8903423351982513e-03 1.0007263468180405e+00
 5.7522116061399387e-03 -6.2681748044127505e-01 2.8761058030699694e-03 1.0007227764660742e+00
 5.7238085547375687e-03 -6.2683169220621671e-01 2.8619042773687844e-03 1.0007192151534448e+00
 5.6954755189926086e-03 -6.2684586888770033e-01 2.8477377594963043e-03 1.0007156628830873e+00
 5.6672125017013658e-03 -6.2686001048470696e-01 2.8336062508506829e-03 1.0007121196565893e+00
 5.6390195056534803e-03 -6.2687411699621420e-01 2.8195097528267402e-03 1.0007085854741868e+00
 5.6108965336312076e-03 -6.2688818842120519e-01 2.8054482668156038e-03 1.0007050603347680e+00
 5.5828435884104494e-03 -6.2690222475866575e-01 2.7914217942052247e-03 1.0007015442358809e+00
 5.5548606727597273e-03 -6.2691622600758234e-01 2.7774303363798636e-03 1.0006980371737462e+00
 5.5269477894409700e-03 -6.2693019216694656e-01 2.7634738947204850e-03 1.0006945391432769e+00
 5.4991049412090424e-03 -6.2694412323575099e-01 2.7495524706045212e-03 1.0006910501381006e+00
 5.4713321308117405e-03 -6.2695801921298877e-01 2.7356660654058703e-03 1.0006875701505891e+00
 5.4436293609904322e-03 -6.2697188009765892e-01 2.7218146804952161e-03 1.0006840991718913e+00
 5.4159966344790996e-03 -6.2698570588876090e-01 2.7079983172395498e-03 1.0006806371919712e+00
 5.3884339540049763e-03 -6.2699949658529719e-01 2.6942169770024882e-03 1.0006771841996511e+00
 5.3609413222883906e-03 -6.2701325218627302e-01 2.6804706611441953e-03 1.0006737401826598e+00
 5.3335187420428393e-03 -6.2702697269069219e-01 2.6667593710214196e-03 1.0006703051276815e+00
 5.3061662159747556e-03 -6.2704065809756671e-01 2.6530831079873778e-03 1.0006668790204150e+00
 5.2788837467837449e-03 -6.2705430840590870e-01 2.6394418733918725e-03 1.0006634618456300e+00
 5.2516713371624233e-03 -6.2706792361472985e-01 2.6258356685812116e-03 1.0006600535872319e+00
 5.2245289897966613e-03 -6.2708150372304872e-01 2.6122644948983306e-03 1.0006566542283284e+00
 5.1974567073651817e-03 -6.2709504872988164e-01 2.5987283536825908e-03 1.0006532637512975e+00
 5.1704544925400379e-03 -6.2710855863424986e-01 2.5852272462700190e-03 1.0006498821378618e+00
 5.1435223479861410e-03 -6.2712203343517736e-01 2.5717611739930705e-03 1.0006465093691623e+00
 5.1166602763615694e-03 -6.2713547313168927e-01 2.5583301381807847e-03 1.0006431454258358e+00
 5.0898682803176554e-03 -6.2714887772281380e-01 2.5449341401588277e-03 1.0006397902880939e+00
 5.0631463624984281e-03 -6.2716224720758007e-01 2.5315731812492141e-03 1.0006364439358044e+00
 5.0364945255414826e-03 -6.2717558158502018e-01 2.5182472627707413e-03 1.0006331063485729e+00
 5.0099127720770326e-03 -6.2718888085416880e-01 2.5049563860385163e-03 1.0006297775058266e+00
 4.9834011047287796e-03 -6.2720214501406379e-01 2.4917005523643898e-03 1.0006264573868968e+00
 4.9569595261132028e-03 -6.2721537406374339e-01 2.4784797630566014e-03 1.0006231459711046e+00
 4.9305880388400289e-03 -6.2722856800224858e-01 2.4652940194200145e-03 1.0006198432378446e+00
 4.9042866455120014e-03 -6.2724172682862300e-01 2.4521433227560007e-03 1.0006165491666685e+00
 4.8780553487249544e-03 -6.2725485054191310e-01 2.4390276743624772e-03 1.0006132637373686e+00
 4.8518941510678161e-03 -6.2726793914116796e-01 2.4259470755339080e-03 1.0006099869300602e+00
 4.8258030551226044e-03 -6.2728099262543680e-01 2.4129015275613022e-03 1.0006067187252630e+00
 4.7997820634643534e-03 -6.2729401099377402e-01 2.3998910317321767e-03 1.0006034591039801e+00
 4.7738311786613471e-03 -6.2730699424523140e-01 2.3869155893306735e-03 1.0006002080477758e+00
 4.7479504032747252e-03 -6.2731994237887079e-01 2.3739752016373626e-03 1.0005969655388509e+00
 4.7221397398589564e-03 -6.2733285539374928e-01 2.3610698699294782e-03 1.0005937315601157e+00
 4.6963991909612854e-03 -6.2734573328893017e-01 2.3481995954806427e-03 1.0005905060952598e+00
 4.6707287591222883e-03 -6.2735857606347822e-01 2.3353643795611442e-03 1.0005872891288199e+00
 4.6451284468755532e-03 -6.2737138371645895e-01 2.3225642234377766e-03 1.0005840806462425e+00
 4.6195982567476014e-03 -6.2738415624694466e-01 2.3097991283738007e-03 1.0005808806339451e+00
 4.5941381912583670e-03 -6.2739689365400397e-01 2.2970690956291835e-03 1.0005776890793714e+00
 4.5687482529204780e-03 -6.2740959593671508e-01 2.2843741264602390e-03 1.0005745059710449e+00
 4.5434284442398927e-03 -6.2742226309415094e-01 2.2717142221199463e-03 1.0005713312986160e+00
 4.5181787677155832e-03 -6.2743489512539152e-01 2.2590893838577916e-03 1.0005681650529059e+00
 4.4929992258396154e-03 -6.2744749202951877e-01 2.2464996129198077e-03 1.0005650072259467e+00
 4.4678898210971452e-03 -6.2746005380561753e-01 2.2339449105485726e-03 1.0005618578110140e+00
 4.4428505559661845e-03 -6.2747258045277532e-01 2.2214252779830922e-03 1.0005587168026575e+00
 4.4178814329181564e-03 -6.2748507197007963e-01 2.2089407164590782e-03 1.0005555841967262e+00
 4.3929824544174162e-03 -6.2749752835662231e-01 2.1964912272087081e-03 1.0005524599903861e+00
 4.3681536229213322e-03 -6.2750994961149897e-01 2.1840768114606661e-03 1.0005493441821356e+00
 4.3433949408804460e-03 -6.2752233573380511e-01 2.1716974704402230e-03 1.0005462367718143e+00
 4.3187064107383906e-03 -6.2753468672263990e-01 2.1593532053691953e-03 1.0005431377606071e+00
 4.2940880349318124e-03 -6.2754700257710738e-01 2.1470440174659062e-03 1.0005400471510419e+00
 4.2695398158903728e-03 -6.2755928329631061e-01 2.1347699079451864e-03 1.0005369649469842e+00
 4.2450617560369020e-03 -6.2757152887935808e-01 2.1225308780184510e-03 1.0005338911536237e+00
 4.2206538577872462e-03 -6.2758373932535849e-01 2.1103269288936231e-03 1.0005308257774581e+00
 4.1963161235505017e-03 -6.2759591463342568e-01 2.0981580617752509e-03 1.0005277688262708e+00
 4.1720485557286986e-03 -6.2760805480267556e-01 2.0860242778643493e-03 1.0005247203091034e+00
 4.1478511567168011e-03 -6.2762015983222430e-01 2.0739255783584006e-03 1.0005216802362233e+00
 4.1237239289031837e-03 -6.2763222972119392e-01 2.0618619644515918e-03 1.0005186486190873e+00
 4.0996668746689155e-03 -6.2764426446870869e-01 2.0498334373344577e-03 1.0005156254702994e+00
 4.0756799963883976e-03 -6.2765626407389397e-01 2.0378399981941988e-03 1.0005126108035647e+00
 4.0517632964291233e-03 -6.2766822853587778e-01 2.0258816482145617e-03 1.0005096046336392e+00
 4.0279167771515995e-03 -6.2768015785379605e-01 2.0139583885757997e-03 1.0005066069762754e+00
 4.0041404409091865e-03 -6.2769205202677758e-01 2.0020702204545933e-03 1.0005036178481632e+00
 3.9804342900486558e-03 -6.2770391105396495e-01 1.9902171450243279e-03 1.0005006372668683e+00
 3.9567983269097121e-03 -6.2771573493449406e-01 1.9783991634548560e-03 1.0004976652507664e+00
 3.9332325538250735e-03 -6.2772752366751106e-01 1.9666162769125368e-03 1.0004947018189747e+00
 3.9097369731207095e-03 -6.2773927725216017e-01 1.9548684865603547e-03 1.0004917469912797e+00
 3.8863115871153636e-03 -6.2775099568759063e-01 1.9431557935576818e-03 1.0004888007880639e+00
 3.8629563981211917e-03 -6.2776267897295379e-01 1.9314781990605958e-03 1.0004858632302283e+00
 3.8396714084431229e-03 -6.2777432710740300e-01 1.9198357042215614e-03 1.0004829343391137e+00
 3.8164566203794177e-03 -6.2778594009009658e-01 1.9082283101897089e-03 1.0004800141364218e+00
 3.7933120362211117e-03 -6.2779751792019267e-01 1.8966560181105558e-03 1.0004771026441317e+00
 3.7702376582527293e-03 -6.2780906059685604e-01 1.8851188291263647e-03 1.0004741998844175e+00
 3.7472334887514126e-03 -6.2782056811925002e-01 1.8736167443757063e-03 1.0004713058795656e+00
 3.7242995299876331e-03 -6.2783204048654528e-01 1.8621497649938166e-03 1.0004684206518895e+00
 3.7014357842249553e-03 -6.2784347769790971e-01 1.8507178921124776e-03 1.0004655442236461e+00
 3.6786422537198782e-03 -6.2785487975252063e-01 1.8393211268599391e-03 1.0004626766169520e+00
 3.6559189407220716e-03 -6.2786624664955204e-01 1.8279594703610358e-03 1.0004598178536992e+00
 3.6332658474741400e-03 -6.2787757838818326e-01 1.8166329237370700e-03 1.0004569679554733e+00
 3.6106829762119390e-03 -6.2788887496760015e-01 1.8053414881059695e-03 1.0004541269434728e+00
 3.5881703291643372e-03 -6.2790013638698350e-01 1.7940851645821686e-03 1.0004512948384270e+00
 3.5657279085531371e-03 -6.2791136264552372e-01 1.7828639542765686e-03 1.0004484716605202e+00
 3.5433557165934727e-03 -6.2792255374241102e-01 1.7716778582967363e-03 1.0004456574293148e+00
 3.5210537554932518e-03 -6.2793370967683748e-01 1.7605268777466259e-03 1.0004428521636781e+00
 3.4988220274536344e-03 -6.2794483044799931e-01 1.7494110137268172e-03 1.0004400558817108e+00
 3.4766605346687935e-03 -6.2795591605509737e-01 1.7383302673343968e-03 1.0004372686006808e+00
 3.4545692793259948e-03 -6.2796696649733019e-01 1.7272846396629974e-03 1.0004344903369566e+00
 3.4325482636055169e-03 -6.2797798177390485e-01 1.7162741318027584e-03 1.0004317211059481e+00
 3.4105974896808102e-03 -6.2798896188402620e-01 1.7052987448404051e-03 1.0004289609220480e+00
 3.3887169597183395e-03 -6.2799990682690487e-01 1.6943584798591697e-03 1.0004262097985792e+00
 3.3669066758775811e-03 -6.2801081660175118e-01 1.6834533379387906e-03 1.0004234677477455e+00
 3.3451666403111050e-03 -6.2802169120778151e-01 1.6725833201555525e-03 1.0004207347805869e+00
 3.3234968551646535e-03 -6.2803253064421549e-01 1.6617484275823268e-03 1.0004180109069385e+00
 3.3018973225768223e-03 -6.2804333491026931e-01 1.6509486612884111e-03 1.0004152961353965e+00
 3.2803680446794586e-03 -6.2805410400516781e-01 1.6401840223397293e-03 1.0004125904732859e+00
 3.2589090235975032e-03 -6.2806483792813683e-01 1.6294545117987516e-03 1.0004098939266359e+00
 3.2375202614487500e-03 -6.2807553667840266e-01 1.6187601307243750e-03 1.0004072065001586e+00
 3.2162017603442460e-03 -6.2808620025519546e-01 1.6081008801721230e-03 1.0004045281972331e+00
 3.1949535223880490e-03 -6.2809682865775074e-01 1.5974767611940245e-03 1.0004018590198966e+00
 3.1737755496772323e-03 -6.2810742188530233e-01 1.5868877748386162e-03 1.0003991989688372e+00
 3.1526678443020394e-03 -6.2811797993708851e-01 1.5763339221510197e-03 1.0003965480433956e+00
 3.1316304083456492e-03 -6.2812850281234889e-01 1.5658152041728246e-03 1.0003939062415699e+00
 3.1106632438844114e-03 -6.2813899051032740e-01 1.5553316219422057e-03 1.0003912735600262e+00
 3.0897663529876897e-03 -6.2814944303027009e-01 1.5448831764938449e-03 1.0003886499941141e+00
 3.0689397377179394e-03 -6.2815986037142313e-01 1.5344698688589697e-03 1.0003860355378889e+00
 3.0481834001307093e-03 -6.2817024253304077e-01 1.5240917000653546e-03 1.0003834301841357e+00
 3.0274973422744025e-03 -6.2818058951436972e-01 1.5137486711372012e-03 1.0003808339244018e+00
 3.0068815661908319e-03 -6.2819090131467170e-01 1.5034407830954160e-03 1.0003782467490319e+00
 2.9863360739146648e-03 -6.2820117793319974e-01 1.4931680369573324e-03 1.0003756686472087e+00
 2.9658608674735824e-03 -6.2821141936921632e-01 1.4829304337367912e-03 1.0003730996069977e+00
 2.9454559488884366e-03 -6.2822162562198325e-01 1.4727279744442183e-03 1.0003705396153970e+00
 2.9251213201730943e-03 -6.2823179669076590e-01 1.4625606600865472e-03 1.0003679886583901e+00
 2.9048569833345925e-03 -6.2824193257483008e-01 1.4524284916672963e-03 1.0003654467210037e+00
 2.8846629403728240e-03 -6.2825203327344625e-01 1.4423314701864120e-03 1.0003629137873691e+00
 2.8645391932810116e-03 -6.2826209878588735e-01 1.4322695966405058e-03 1.0003603898407865e+00
 2.8444857440450741e-03 -6.2827212911142560e-01 1.4222428720225371e-03 1.0003578748637934e+00
 2.8245025946444196e-03 -6.2828212424933960e-01 1.4122512973222098e-03 1.0003553688382345e+00
 2.8045897470511524e-03 -6.2829208419890925e-01 1.4022948735255762e-03 1.0003528717453363e+00
 2.7847472032306274e-03 -6.2830200895941235e-01 1.3923736016153137e-03 1.0003503835657828e+00
 2.7649749651413717e-03 -6.2831189853013503e-01 1.3824874825706858e-03 1.0003479042797931e+00
 2.7452730347346083e-03 -6.2832175291036374e-01 1.3726365173673042e-03 1.0003454338672020e+00
 2.7256414139549706e-03 -6.2833157209938539e-01 1.3628207069774853e-03 1.0003429723075405e+00
 2.7060801047399455e-03 -6.2834135609649144e-01 1.3530400523699727e-03 1.0003405195801194e+00
 2.6865891090201927e-03 -6.2835110490097601e-01 1.3432945545100963e-03 1.0003380756641114e+00
 2.6671684287194642e-03 -6.2836081851213377e-01 1.3335842143597321e-03 1.0003356405386368e+00
 2.6478180657543665e-03 -6.2837049692926084e-01 1.3239090328771832e-03 1.0003332141828454e+00
 2.6285380220348372e-03 -6.2838014015165999e-01 1.3142690110174186e-03 1.0003307965760029e+00
 2.6093282994637465e-03 -6.2838974817863269e-01 1.3046641497318733e-03 1.0003283876975724e+00
 2.5901888999368202e-03 -6.2839932100948359e-01 1.2950944499684101e-03 1.0003259875272978e+00
 2.5711198253432735e-03 -6.2840885864351914e-01 1.2855599126716368e-03 1.0003235960452865e+00
 2.5521210775650170e-03 -6.2841836108005111e-01 1.2760605387825085e-03 1.0003212132320878e+00
 2.5331926584772125e-03 -6.2842782831838973e-01 1.2665963292386063e-03 1.0003188390687729e+00
 2.5143345699479560e-03 -6.2843726035784953e-01 1.2571672849739780e-03 1.0003164735370103e+00
 2.4955468138385152e-03 -6.2844665719774739e-01 1.2477734069192576e-03 1.0003141166191403e+00
 2.4768293920031711e-03 -6.2845601883740465e-01 1.2384146960015855e-03 1.0003117682982465e+00
 2.4581823062892181e-03 -6.2846534527613884e-01 1.2290911531446091e-03 1.0003094285582241e+00
 2.4396055585370426e-03 -6.2847463651327695e-01 1.2198027792685213e-03 1.0003070973838457e+00
 2.4210991505802040e-03 -6.2848389254814518e-01 1.2105495752901020e-03 1.0003047747608225e+00
 2.4026630842451150e-03 -6.2849311338007019e-01 1.2013315421225575e-03 1.0003024606758630e+00
 2.3842973613513608e-03 -6.2850229900838572e-01 1.1921486806756804e-03 1.0003001551167274e+00
 2.3660019837115397e-03 -6.2851144943242543e-01 1.1830009918557698e-03 1.0002978580722772e+00
 2.3477769531314225e-03 -6.2852056465152506e-01 1.1738884765657113e-03 1.0002955695325220e+00
 2.3296222714096339e-03 -6.2852964466502381e-01 1.1648111357048169e-03 1.0002932894886596e+00
 2.3115379403380498e-03 -6.2853868947226155e-01 1.1557689701690249e-03 1.0002910179331148e+00
 2.2935239617014806e-03 -6.2854769907258379e-01 1.1467619808507403e-03 1.0002887548595687e+00
 2.2755803372778282e-03 -6.2855667346533606e-01 1.1377901686389141e-03 1.0002865002629882e+00
 2.2577070688381681e-03 -6.2856561264986843e-01 1.1288535344190840e-03 1.0002842541396459e+00
 2.2399041581463489e-03 -6.2857451662553065e-01 1.1199520790731745e-03 1.0002820164871387e+00
 2.2221716069595514e-03 -6.2858338539167780e-01 1.1110858034797757e-03 1.0002797873043983e+00
 2.2045094170278900e-03 -6.2859221894766648e-01 1.1022547085139450e-03 1.0002775665916983e+00
 2.1869175900945709e-03 -6.2860101729285545e-01 1.0934587950472854e-03 1.0002753543506551e+00
 2.1693961278958147e-03 -6.2860978042660787e-01 1.0846980639479073e-03 1.0002731505842239e+00
 2.1519450321608540e-03 -6.2861850834828670e-01 1.0759725160804270e-03 1.0002709552966895e+00
 2.1345643046121738e-03 -6.2862720105725900e-01 1.0672821523060869e-03 1.0002687684936522e+00
 2.1172539469650332e-03 -6.2863585855289528e-01 1.0586269734825166e-03 1.0002665901820071e+00
 2.1000139609281022e-03 -6.2864448083456825e-01 1.0500069804640511e-03 1.0002644203699205e+00
 2.0828443482027461e-03 -6.2865306790165154e-01 1.0414221741013730e-03 1.0002622590667998e+00
 2.0657451104835818e-03 -6.2866161975352230e-01 1.0328725552417909e-03 1.0002601062832586e+00
 2.0487162494581593e-03 -6.2867013638956437e-01 1.0243581247290797e-03 1.0002579620310783e+00
 2.0317577668072812e-03 -6.2867861780915835e-01 1.0158788834036406e-03 1.0002558263231633e+00
 2.0148696642046035e-03 -6.2868706401168872e-01 1.0074348321023018e-03 1.0002536991734940e+00
 1.9980519433169543e-03 -6.2869547499654677e-01 9.9902597165847716e-04 1.0002515805970726e+00
 1.9813046058041756e-03 -6.2870385076312152e-01 9.9065230290208781e-04 1.0002494706098688e+00
 1.9646276533191215e-03 -6.2871219131080802e-01 9.8231382665956075e-04 1.0002473692287575e+00
 1.9480210875078194e-03 -6.2872049663900198e-01 9.7401054375390972e-04 1.0002452764714567e+00
 1.9314849100092297e-03 -6.2872876674710321e-01 9.6574245500461483e-04 1.0002431923564596e+00
 1.9150191224553256e-03 -6.2873700163451418e-01 9.5750956122766281e-04 1.0002411169029646e+00
 1.8986237264713324e-03 -6.2874520130063860e-01 9.4931186323566621e-04 1.0002390501308025e+00
 1.8822987236753301e-03 -6.2875336574488416e-01 9.4114936183766504e-04 1.0002369920603613e+00
 1.8660441156785695e-03 -6.2876149496666101e-01 9.3302205783928473e-04 1.0002349427125083e+00
 1.8498599040853952e-03 -6.2876958896538226e-01 9.2492995204269761e-04 1.0002329021085115e+00
 1.8337460904930055e-03 -6.2877764774046419e-01 9.1687304524650274e-04 1.0002308702699574e+00
 1.8177026764917708e-03 -6.2878567129132457e-01 9.0885133824588542e-04 1.0002288472186696e+00
 1.8017296636651543e-03 -6.2879365961738332e-01 9.0086483183257713e-04 1.0002268329766257e+00
 1.7858270535897117e-03 -6.2880161271806745e-01 8.9291352679485585e-04 1.0002248275658734e+00
 1.7699948478347737e-03 -6.2880953059280009e-01 8.8499742391738687e-04 1.0002228310084458e+00
 1.7542330479630812e-03 -6.2881741324101281e-01 8.7711652398154061e-04 1.0002208433262785e+00
 1.7385416555302294e-03 -6.2882526066213662e-01 8.6927082776511470e-04 1.0002188645411254e+00
 1.7229206720848268e-03 -6.2883307285560630e-01 8.6146033604241339e-04 1.0002168946744754e+00
 1.7073700991686537e-03 -6.2884084982085797e-01 8.5368504958432685e-04 1.0002149337474713e+00
 1.6918899383165042e-03 -6.2884859155733475e-01 8.4594496915825208e-04 1.0002129817808285e+00
 1.6764801910561847e-03 -6.2885629806447840e-01 8.3824009552809235e-04 1.0002110387947567e+00
 1.6611408589085948e-03 -6.2886396934173217e-01 8.3057042945429741e-04 1.0002091048088828e+00
 1.6458719433876474e-03 -6.2887160538854603e-01 8.2293597169382372e-04 1.0002071798421761e+00
 1.6306734460002682e-03 -6.2887920620437077e-01 8.1533672300013410e-04 1.0002052639128760e+00
 1.6155453682466343e-03 -6.2888677178866048e-01 8.0777268412331714e-04 1.0002033570384237e+00
 1.6004877116196983e-03 -6.2889430214086939e-01 8.0024385580984916e-04 1.0002014592353949e+00
 1.5855004776056635e-03 -6.2890179726045714e-01 7.9275023880283173e-04 1.0001995705194375e+00
 1.5705836676836674e-03 -6.2890925714688695e-01 7.8529183384183372e-04 1.0001976909052130e+00
 1.5557372833259404e-03 -6.2891668179962112e-01 7.7786864166297018e-04 1.0001958204063399e+00
 1.5409613259978047e-03 -6.2892407121812610e-01 7.7048066299890234e-04 1.0001939590353444e+00
 1.5262557971575965e-03 -6.2893142540187130e-01 7.6312789857879823e-04 1.0001921068036110e+00
 1.5116206982565849e-03 -6.2893874435032848e-01 7.5581034912829245e-04 1.0001902637213422e+00
 1.4970560307392916e-03 -6.2894602806297362e-01 7.4852801536964581e-04 1.0001884297975197e+00
 1.4825617960431709e-03 -6.2895327653928279e-01 7.4128089802158546e-04 1.0001866050398704e+00
 1.4681379955987707e-03 -6.2896048977873509e-01 7.3406899779938537e-04 1.0001847894548399e+00
 1.4537846308295718e-03 -6.2896766778081337e-01 7.2689231541478590e-04 1.0001829830475675e+00
 1.4395017031523071e-03 -6.2897481054500093e-01 7.1975085157615357e-04 1.0001811858218692e+00
 1.4252892139766430e-03 -6.2898191807078552e-01 7.1264460698832149e-04 1.0001793977802245e+00
 1.4111471647051794e-03 -6.2898899035765787e-01 7.0557358235258968e-04 1.0001776189237679e+00
 1.3970755567337683e-03 -6.2899602740511040e-01 6.9853777836688413e-04 1.0001758492522876e+00
 1.3830743914511950e-03 -6.2900302921263529e-01 6.9153719572559750e-04 1.0001740887642270e+00
 1.3691436702393373e-03 -6.2900999577973393e-01 6.8457183511966865e-04 1.0001723374566931e+00
 1.3552833944731662e-03 -6.2901692710590196e-01 6.7764169723658312e-04 1.0001705953254700e+00
 1.3414935655205063e-03 -6.2902382319064520e-01 6.7074678276025316e-04 1.0001688623650367e+00
 1.3277741847423550e-03 -6.2903068403346352e-01 6.6388709237117749e-04 1.0001671385685909e+00
 1.3141252534928810e-03 -6.2903750963386995e-01 6.5706262674644048e-04 1.0001654239280768e+00
 1.3005467731191872e-03 -6.2904429999136868e-01 6.5027338655959362e-04 1.0001637184342196e+00
 1.2870387449612308e-03 -6.2905105510547643e-01 6.4351937248061542e-04 1.0001620220765621e+00
 1.2736011703523792e-03 -6.2905777497570459e-01 6.3680058517618960e-04 1.0001603348435084e+00
 1.2602340506188540e-03 -6.2906445960156998e-01 6.3011702530942700e-04 1.0001586567223704e+00
 1.2469373870798112e-03 -6.2907110898259466e-01 6.2346869353990559e-04 1.0001569876994194e+00
 1.2337111810477367e-03 -6.2907772311829724e-01 6.1685559052386833e-04 1.0001553277599418e+00
 1.2205554338278130e-03 -6.2908430200820409e-01 6.1027771691390649e-04 1.0001536768882975e+00
 1.2074701467187112e-03 -6.2909084565184070e-01 6.0373507335935558e-04 1.0001520350679838e+00
 1.1944553210116399e-03 -6.2909735404873690e-01 5.9722766050581994e-04 1.0001504022817005e+00
 1.1815109579912972e-03 -6.2910382719842273e-01 5.9075547899564858e-04 1.0001487785114205e+00
 1.1686370589352353e-03 -6.2911026510043355e-01 5.8431852946761766e-04 1.0001471637384605e+00
 1.1558336251138608e-03 -6.2911666775430553e-01 5.7791681255693042e-04 1.0001455579435572e+00
 1.1431006577910705e-03 -6.2912303515957524e-01 5.7155032889553525e-04 1.0001439611069429e+00
 1.1304381582233766e-03 -6.2912936731578617e-01 5.6521907911168828e-04 1.0001423732084256e+00
 1.1178461276606228e-03 -6.2913566422248079e-01 5.5892306383031139e-04 1.0001407942274683e+00
 1.1053245673455859e-03 -6.2914192587920492e-01 5.5266228367279293e-04 1.0001392241432723e+00
 1.0928734785139770e-03 -6.2914815228550702e-01 5.4643673925698849e-04 1.0001376629348588e+00
 1.0804928623948378e-03 -6.2915434344093812e-01 5.4024643119741889e-04 1.0001361105811533e+00
 1.0681827202099852e-03 -6.2916049934505014e-01 5.3409136010499258e-04 1.0001345670610700e+00
 1.0559430531744080e-03 -6.2916661999739998e-01 5.2797152658720398e-04 1.0001330323535937e+00
 1.0437738624961080e-03 -6.2917270539754522e-01 5.2188693124805398e-04 1.0001315064378666e+00
 1.0316751493761002e-03 -6.2917875554504654e-01 5.1583757468805008e-04 1.0001299892932691e+00
 1.0196469150085719e-03 -6.2918477043946475e-01 5.0982345750428593e-04 1.0001284808995021e+00
 1.0076891605805649e-03 -6.2919075008036718e-01 5.0384458029028244e-04 1.0001269812366693e+00
 9.9580188727229225e-04 -6.2919669446732007e-01 4.9790094363614612e-04 1.0001254902853554e+00
 9.8398509625698106e-04 -6.2920260359989577e-01 4.9199254812849053e-04 1.0001240080267031e+00
 9.7223878870095052e-04 -6.2920847747766473e-01 4.8611939435047526e-04 1.0001225344424898e+00
 9.6056296576345378e-04 -6.2921431610020284e-01 4.8028148288172689e-04 1.0001210695151987e+00
 9.4895762859691589e-04 -6.2922011946708734e-01 4.7447881429845795e-04 1.0001196132280905e+00
 9.3742277834661658e-04 -6.2922588757789777e-01 4.6871138917330829e-04 1.0001181655652687e+00
 9.2595841615116599e-04 -6.2923162043221803e-01 4.6297920807558300e-04 1.0001167265117434e+00
 9.1456454314187000e-04 -6.2923731802963112e-01 4.5728227157093500e-04 1.0001152960534929e+00
 9.0324116044344493e-04 -6.2924298036972626e-01 4.5162058022172246e-04 1.0001138741775184e+00
 8.9198826917330238e-04 -6.2924860745209177e-01 4.4599413458665119e-04 1.0001124608718968e+00
 8.8080587044210557e-04 -6.2925419927632187e-01 4.4040293522105278e-04 1.0001110561258286e+00
 8.6969396535361003e-04 -6.2925975584201099e-01 4.3484698267680502e-04 1.0001096599296817e+00
 8.5865255500442589e-04 -6.2926527714875491e-01 4.2932627750221294e-04 1.0001082722750305e+00
 8.4768164048425599e-04 -6.2927076319615582e-01 4.2384082024212800e-04 1.0001068931546899e+00
 8.3678122287597504e-04 -6.2927621398381517e-01 4.1839061143798752e-04 1.0001055225627462e+00
 8.2595130325539151e-04 -6.2928162951133826e-01 4.1297565162769575e-04 1.0001041604945788e+00
 8.1519188269132698e-04 -6.2928700977833341e-01 4.0759594134566349e-04 1.0001028069468827e+00
 8.0450296224569590e-04 -6.2929235478440959e-01 4.0225148112284795e-04 1.0001014619176811e+00
 7.9388454297358441e-04 -6.2929766452917990e-01 3.9694227148679220e-04 1.0001001254063349e+00
 7.8333662592277458e-04 -6.2930293901226075e-01 3.9166831296138729e-04 1.0000987974135458e+00
 7.7285921213445842e-04 -6.2930817823326946e-01 3.8642960606722921e-04 1.0000974779413574e+00
 7.6245230264268245e-04 -6.2931338219182698e-01 3.8122615132134123e-04 1.0000961669931452e+00
 7.5211589847458578e-04 -6.2931855088755584e-01 3.7605794923729289e-04 1.0000948645736076e+00
 7.4185000065032057e-04 -6.2932368432008301e-01 3.7092500032516029e-04 1.0000935706887473e+00
 7.3165461018297304e-04 -6.2932878248903579e-01 3.6582730509148652e-04 1.0000922853458494e+00
 7.2152972807896002e-04 -6.2933384539404402e-01 3.6076486403948001e-04 1.0000910085534549e+00
 7.1147535533747335e-04 -6.2933887303474501e-01 3.5573767766873668e-04 1.0000897403213276e+00
 7.0149149295087689e-04 -6.2934386541077247e-01 3.5074574647543845e-04 1.0000884806604191e+00
 6.9157814190454788e-04 -6.2934882252176394e-01 3.4578907095227394e-04 1.0000872295828251e+00
 6.8173530317679697e-04 -6.2935374436736458e-01 3.4086765158839849e-04 1.0000859871017402e+00
 6.7196297773926598e-04 -6.2935863094721534e-01 3.3598148886963299e-04 1.0000847532314092e+00
 6.6226116655621276e-04 -6.2936348226096539e-01 3.3113058327810638e-04 1.0000835279870701e+00
 6.5262987058530540e-04 -6.2936829830826246e-01 3.2631493529265270e-04 1.0000823113848976e+00
 6.4306909077714569e-04 -6.2937307908876139e-01 3.2153454538857285e-04 1.0000811034419410e+00
 6.3357882807518989e-04 -6.2937782460211289e-01 3.1678941403759495e-04 1.0000799041760584e+00
 6.2415908341630446e-04 -6.2938253484797713e-01 3.1207954170815223e-04 1.0000787136058480e+00
 6.1480985772997213e-04 -6.2938720982601370e-01 3.0740492886498607e-04 1.0000775317505772e+00
 6.0553115193908574e-04 -6.2939184953588545e-01 3.0276557596954287e-04 1.0000763586301085e+00
 5.9632296695931312e-04 -6.2939645397725674e-01 2.9816148347965656e-04 1.0000751942648223e+00
 5.8718530369949410e-04 -6.2940102314979740e-01 2.9359265184974705e-04 1.0000740386755402e+00
 5.7811816306148171e-04 -6.2940555705317591e-01 2.8905908153074086e-04 1.0000728918834432e+00
 5.6912154594022165e-04 -6.2941005568706632e-01 2.8456077297011082e-04 1.0000717539099904e+00
 5.6019545322351393e-04 -6.2941451905114743e-01 2.8009772661175697e-04 1.0000706247768374e+00
 5.5133988579248946e-04 -6.2941894714509383e-01 2.7566994289624473e-04 1.0000695045057517e+00
 5.4255484452105400e-04 -6.2942333996858857e-01 2.7127742226052700e-04 1.0000683931185295e+00
 5.3384033027620596e-04 -6.2942769752131522e-01 2.6692016513810298e-04 1.0000672906369110e+00
 5.2519634391819526e-04 -6.2943201980296004e-01 2.6259817195909763e-04 1.0000661970824978e+00
 5.1662288630004670e-04 -6.2943630681321405e-01 2.5831144315002335e-04 1.0000651124766686e+00
 5.0811995826795719e-04 -6.2944055855176606e-01 2.5405997913397860e-04 1.0000640368404972e+00
 4.9968756066105726e-04 -6.2944477501831497e-01 2.4984378033052863e-04 1.0000629701946706e+00
 4.9132569431164955e-04 -6.2944895621255181e-01 2.4566284715582477e-04 1.0000619125594117e+00
 4.8303436004512921e-04 -6.2945310213418093e-01 2.4151718002256460e-04 1.0000608639543975e+00
 4.7481355867958728e-04 -6.2945721278290145e-01 2.3740677933979364e-04 1.0000598243986867e+00
 4.6666329102652458e-04 -6.2946128815842106e-01 2.3333164551326229e-04 1.0000587939106453e+00
 4.5858355789037602e-04 -6.2946532826044577e-01 2.2929177894518801e-04 1.0000577725078752e+00
 4.5057436006851019e-04 -6.2946933308868425e-01 2.2528718003425510e-04 1.0000567602071471e+00
 4.4263569835138836e-04 -6.2947330264285262e-01 2.2131784917569418e-04 1.0000557570243358e+00
 4.3476757352256426e-04 -6.2947723692266233e-01 2.1738378676128213e-04 1.0000547629743601e+00
 4.2696998635852559e-04 -6.2948113592783506e-01 2.1348499317926279e-04 1.0000537780711245e+00
 4.1924293762901123e-04 -6.2948499965808735e-01 2.0962146881450561e-04 1.0000528023274660e+00
 4.1158642809645593e-04 -6.2948882811314422e-01 2.0579321404822797e-04 1.0000518357551060e+00
 4.0400045851670438e-04 -6.2949262129272965e-01 2.0200022925835219e-04 1.0000508783646045e+00
 3.9648502963837647e-04 -6.2949637919657442e-01 1.9824251481918823e-04 1.0000499301653201e+00
 3.8904014220318456e-04 -6.2950010182440563e-01 1.9452007110159228e-04 1.0000489911653743e+00
 3.8166579694593367e-04 -6.2950378917595917e-01 1.9083289847296683e-04 1.0000480613716218e+00
 3.7436199459452130e-04 -6.2950744125096969e-01 1.8718099729726065e-04 1.0000471407896228e+00
 3.6712873586969958e-04 -6.2951105804917451e-01 1.8356436793484979e-04 1.0000462294236243e+00
 3.5996602148539249e-04 -6.2951463957031517e-01 1.7998301074269624e-04 1.0000453272765435e+00
 3.5287385214853708e-04 -6.2951818581413466e-01 1.7643692607426854e-04 1.0000444343499566e+00
 3.4585222855916330e-04 -6.2952169678037873e-01 1.7292611427958165e-04 1.0000435506440952e+00
 3.3890115141015526e-04 -6.2952517246879547e-01 1.6945057570507763e-04 1.0000426761578456e+00
 3.3202062138764857e-04 -6.2952861287913586e-01 1.6601031069382428e-04 1.0000418108887532e+00
 3.2521063917071254e-04 -6.2953201801115233e-01 1.6260531958535627e-04 1.0000409548330349e+00
 3.1847120543142986e-04 -6.2953538786460195e-01 1.5923560271571493e-04 1.0000401079855925e+00
 3.1180232083505505e-04 -6.2953872243924069e-01 1.5590116041752753e-04 1.0000392703400365e+00
 3.0520398603961767e-04 -6.2954202173483120e-01 1.5260199301980884e-04 1.0000384418887081e+00
 2.9867620169647815e-04 -6.2954528575113577e-01 1.4933810084823907e-04 1.0000376226227139e+00
 2.9221896844977183e-04 -6.2954851448792026e-01 1.4610948422488592e-04 1.0000368125319592e+00
 2.8583228693696488e-04 -6.2955170794495274e-01 1.4291614346848244e-04 1.0000360116051883e+00
 2.7951615778829843e-04 -6.2955486612200440e-01 1.3975807889414922e-04 1.0000352198300306e+00
 2.7327058162718575e-04 -6.2955798901884563e-01 1.3663529081359287e-04 1.0000344371930492e+00
 2.6709555906997371e-04 -6.2956107663525573e-01 1.3354777953498685e-04 1.0000336636797929e+00
 2.6099109072626067e-04 -6.2956412897101022e-01 1.3049554536313034e-04 1.0000328992748562e+00
 2.5495717719834068e-04 -6.2956714602589059e-01 1.2747858859917034e-04 1.0000321439619380e+00
 2.4899381908191783e-04 -6.2957012779967947e-01 1.2449690954095892e-04 1.0000313977239068e+00
 2.4310101696539192e-04 -6.2957307429216114e-01 1.2155050848269596e-04 1.0000306605428693e+00
 2.3727877143049343e-04 -6.2957598550312555e-01 1.1863938571524672e-04 1.0000299324002393e+00
 2.3152708305172799e-04 -6.2957886143236197e-01 1.1576354152586400e-04 1.0000292132768129e+00
 2.2584595239693190e-04 -6.2958170207966324e-01 1.1292297619846595e-04 1.0000285031528431e+00
 2.2023538002663713e-04 -6.2958450744482453e-01 1.1011769001331857e-04 1.0000278020081181e+00
 2.1469536649470645e-04 -6.2958727752764299e-01 1.0734768324735323e-04 1.0000271098220417e+00
 2.0922591234777757e-04 -6.2959001232792033e-01 1.0461295617388879e-04 1.0000264265737133e+00
 2.0382701812581903e-04 -6.2959271184545818e-01 1.0191350906290951e-04 1.0000257522420106e+00
 1.9849868436165380e-04 -6.2959537608006211e-01 9.9249342180826898e-05 1.0000250868056733e+00
 1.9324091158111800e-04 -6.2959800503153984e-01 9.6620455790559002e-05 1.0000244302433872e+00
 1.8805370030314038e-04 -6.2960059869970197e-01 9.4026850151570192e-05 1.0000237825338665e+00
 1.8293705103966288e-04 -6.2960315708436021e-01 9.1468525519831440e-05 1.0000231436559399e+00
 1.7789096429572004e-04 -6.2960568018532859e-01 8.8945482147860018e-05 1.0000225135886323e+00
 1.7291544056928013e-04 -6.2960816800242814e-01 8.6457720284640067e-05 1.0000218923112483e+00
 1.6801048035148356e-04 -6.2961062053547645e-01 8.4005240175741782e-05 1.0000212798034525e+00
 1.6317608412640439e-04 -6.2961303778429611e-01 8.1588042063202197e-05 1.0000206760453518e+00
 1.5841225237113002e-04 -6.2961541974871382e-01 7.9206126185565008e-05 1.0000200810175717e+00
 1.5371898555591971e-04 -6.2961776642855682e-01 7.6859492777959853e-05 1.0000194947013332e+00
 1.4909628414388719e-04 -6.2962007782365392e-01 7.4548142071943597e-05 1.0000189170785281e+00
 1.4454414859131824e-04 -6.2962235393384014e-01 7.2272074295659118e-05 1.0000183481317875e+00
 1.4006257934759110e-04 -6.2962459475894783e-01 7.0031289673795551e-05 1.0000177878445533e+00
 1.3565157685477974e-04 -6.2962680029881724e-01 6.7825788427389871e-05 1.0000172362011424e+00
 1.3131114154844764e-04 -6.2962897055328715e-01 6.5655570774223818e-05 1.0000166931868071e+00
 1.2704127385693332e-04 -6.2963110552220214e-01 6.3520636928466662e-05 1.0000161587877952e+00
 1.2284197420158854e-04 -6.2963320520540544e-01 6.1420987100794269e-05 1.0000156329914038e+00
 1.1871324299685754e-04 -6.2963526960274563e-01 5.9356621498428770e-05 1.0000151157860291e+00
 1.1465508065035667e-04 -6.2963729871407503e-01 5.7327540325178333e-05 1.0000146071612126e+00
 1.1066748756247721e-04 -6.2963929253924267e-01 5.5333743781238605e-05 1.0000141071076818e+00
 1.0675046412686188e-04 -6.2964125107810909e-01 5.3375232063430941e-05 1.0000136156173889e+00
 1.0290401073000777e-04 -6.2964317433052897e-01 5.1452005365003887e-05 1.0000131326835398e+00
 9.9128127751663405e-05 -6.2964506229636363e-01 4.9564063875831702e-05 1.0000126583006235e+00
 9.5422815564511049e-05 -6.2964691497547765e-01 4.7711407782255524e-05 1.0000121924644336e+00
 9.1788074534087408e-05 -6.2964873236773600e-01 4.5894037267043704e-05 1.0000117351720845e+00
 8.8223905019259999e-05 -6.2965051447300591e-01 4.4111952509629999e-05 1.0000112864220243e+00
 8.4730307371750689e-05 -6.2965226129116114e-01 4.2365153685875344e-05 1.0000108462140396e+00
 8.1307281936373972e-05 -6.2965397282207292e-01 4.0653640968186986e-05 1.0000104145492585e+00
 7.7954829050957543e-05 -6.2965564906561711e-01 3.8977414525478772e-05 1.0000099914301470e+00
 7.4672949046421683e-05 -6.2965729002167514e-01 3.7336474523210842e-05 1.0000095768604969e+00
 7.1461642246620495e-05 -6.2965889569012645e-01 3.5730821123310248e-05 1.0000091708454142e+00
 6.8320908968500630e-05 -6.2966046607085513e-01 3.4160454484250315e-05 1.0000087733912997e+00
 6.5250749522022003e-05 -6.2966200116374782e-01 3.2625374761011002e-05 1.0000083845058216e+00
 6.2251164210316457e-05 -6.2966350096869261e-01 3.1125582105158229e-05 1.0000080041978898e+00
 5.9322153329290900e-05 -6.2966496548558393e-01 2.9661076664645450e-05 1.0000076324776181e+00
 5.6463717168103595e-05 -6.2966639471431363e-01 2.8231858584051797e-05 1.0000072693562863e+00
 5.3675856008846621e-05 -6.2966778865477968e-01 2.6837928004423310e-05 1.0000069148462967e+00
 5.0958570126625240e-05 -6.2966914730687973e-01 2.5479285063312620e-05 1.0000065689611279e+00
 4.8311859789716737e-05 -6.2967047067051873e-01 2.4155929894858368e-05 1.0000062317152780e+00
 4.5735725259332159e-05 -6.2967175874559933e-01 2.2867862629666080e-05 1.0000059031242121e+00
 4.3230166789616397e-05 -6.2967301153202970e-01 2.1615083394808199e-05 1.0000055832043009e+00
 4.0795184627965699e-05 -6.2967422902971748e-01 2.0397592313982849e-05 1.0000052719727566e+00
 3.8430779014710130e-05 -6.2967541123857740e-01 1.9215389507355065e-05 1.0000049694475683e+00
 3.6136950183113554e-05 -6.2967655815852597e-01 1.8068475091556777e-05 1.0000046756474277e+00
 3.3913698359611830e-05 -6.2967766978947592e-01 1.6956849179805915e-05 1.0000043905916605e+00
 3.1761023763654018e-05 -6.2967874613135144e-01 1.5880511881827009e-05 1.0000041143001506e+00
 2.9678926607702364e-05 -6.2967978718407236e-01 1.4839463303851182e-05 1.0000038467932597e+00
 2.7667407097232330e-05 -6.2968079294756718e-01 1.3833703548616165e-05 1.0000035880917515e+00
 2.5726465430811961e-05 -6.2968176342176096e-01 1.2863232715405980e-05 1.0000033382167077e+00
 2.3856101799863718e-05 -6.2968269860658466e-01 1.1928050899931859e-05 1.0000030971894520e+00
 2.2056316389220236e-05 -6.2968359850197364e-01 1.1028158194610118e-05 1.0000028650314559e+00
 2.0327109376250973e-05 -6.2968446310786108e-01 1.0163554688125487e-05 1.0000026417642689e+00
 1.8668480931894364e-05 -6.2968529242418536e-01 9.3342404659471820e-06 1.0000024274094210e+00
 1.7080431219625656e-05 -6.2968608645088731e-01 8.5402156098128282e-06 1.0000022219883511e+00
 1.5562960396250890e-05 -6.2968684518791052e-01 7.7814801981254451e-06 1.0000020255223150e+00
 1.4116068611589305e-05 -6.2968756863519992e-01 7.0580343057946527e-06 1.0000018380323041e+00
 1.2739756008393936e-05 -6.2968825679270579e-01 6.3698780041969682e-06 1.0000016595389656e+00
 1.1434022722510421e-05 -6.2968890966037638e-01 5.7170113612552107e-06 1.0000014900625218e+00
 1.0198868882797593e-05 -6.2968952723816651e-01 5.0994344413987964e-06 1.0000013296226915e+00
 9.0342946112068820e-06 -6.2969010952603133e-01 4.5171473056034410e-06 1.0000011782386082e+00
 7.9403000226235174e-06 -6.2969065652393252e-01 3.9701500113117587e-06 1.0000010359287568e+00
 6.9168852250253321e-06 -6.2969116823182758e-01 3.4584426125126660e-06 1.0000009027108847e+00
 5.9640503194827462e-06 -6.2969164464968075e-01 2.9820251597413731e-06 1.0000007786019514e+00
 5.0817953999999852e-06 -6.2969208577745872e-01 2.5408976999999926e-06 1.0000006636180458e+00
 4.2701205535944777e-06 -6.2969249161512986e-01 2.1350602767972388e-06 1.0000005577743389e+00
 3.5290258603762421e-06 -6.2969286216266540e-01 1.7645129301881210e-06 1.0000004610850044e+00
 2.8585113936272905e-06 -6.2969319742003749e-01 1.4292556968136453e-06 1.0000003735631897e+00
 2.2585772194046470e-06 -6.2969349738722447e-01 1.1292886097023235e-06 1.0000002952209417e+00
 1.7292233969373261e-06 -6.2969376206420569e-01 8.6461169846866304e-07 1.0000002260691709e+00
 1.2704499784675412e-06 -6.2969399145095950e-01 6.3522498923377060e-07 1.0000001661176054e+00
 8.8225700933010104e-07 -6.2969418554747258e-01 4.4112850466505052e-07 1.0000001153747540e+00
 5.6464452779361801e-07 -6.2969434435372695e-01 2.8232226389680900e-07 1.0000000738478798e+00
 3.1761256513990410e-07 -6.2969446786971517e-01 1.5880628256995205e-07 1.0000000415429575e+00
 1.4116114590215690e-07 -6.2969455609542868e-01 7.0580572951078449e-08 1.0000000184646529e+00
 3.5290287309191566e-08 -6.2969460903085772e-01 1.7645143654595783e-08 1.0000000046163324e+00

